Long-time asymptotics for Airy wanderer line ensembles

We investigate the long-time behavior of the Airy wanderer line ensembles, an infinite-parameter family of Brownian Gibbsian line ensembles arising as edge-scaling limits of inhomogeneous models in the Kardar--Parisi--Zhang universality class. These ensembles are governed by sequences of nonnegative parameters that encode the asymptotic slopes of the curves at positive and negative infinity. Our main results characterize the fluctuations around this leading-order behavior and establish functional limit theorems for the ensembles near both ends of the spatial axis. We show that, at a macroscopic level, an Airy wanderer line ensemble organizes into groups of finitely many curves sharing a common asymptotic slope. After appropriate centering and scaling, each such group converges to a Dyson Brownian motion whose dimension equals the size of the group. In the case where only finitely many slope parameters are positive, we further prove a curve separation phenomenon: the upper curves follow deterministic parabolic trajectories, while the remaining lower curves remain globally flat and converge to the classical Airy line ensemble.

==> S1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.960000in}{7.080000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{7.080000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.080000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{4.386129in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{4.390645in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{4.402484in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{4.404202in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{4.413814in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{4.398847in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{4.415592in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{4.401611in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.400461in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{4.410135in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{4.408217in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.400536in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{4.418165in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{4.384223in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{4.398677in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{4.411524in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{4.409313in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{4.416696in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{4.438012in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{4.423861in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{4.426315in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{4.409145in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{4.402116in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{4.426021in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{4.405630in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{4.427325in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{4.422250in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{4.408087in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{4.410155in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{4.436993in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{4.441091in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{4.467276in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{4.475041in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{4.475268in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{4.502515in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{4.510072in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{4.496702in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{4.473770in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{4.534420in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{4.524799in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{4.529119in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{4.592926in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{4.599263in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{4.613066in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{4.649837in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{4.655183in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{4.650201in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{4.635408in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{4.656094in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{4.664537in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{4.662789in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{4.650566in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{4.648447in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{4.699549in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{4.719524in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{4.716957in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{4.711962in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{4.715621in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{4.693958in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{4.724614in}}%
\pgfpathlineto{\pgfqpoint{1.303972in}{4.729722in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{4.721883in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{4.723663in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{4.732168in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{4.720187in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{4.730309in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{4.721595in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{4.723040in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{4.719470in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{4.727934in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{4.785773in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{4.722530in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{4.688450in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{4.695935in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{4.719680in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{4.710765in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{4.709342in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{4.699844in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{4.710325in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{4.712929in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{4.711142in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{4.730266in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{4.733663in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{4.727405in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{4.716958in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{4.757547in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{4.762246in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{4.758975in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{4.782252in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{4.809637in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{4.815839in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{4.828980in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{4.825390in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{4.837285in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{4.842916in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{4.839931in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{4.829226in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{4.827084in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{4.821629in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{4.870923in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{4.883791in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{4.916016in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{4.912194in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{4.924023in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.958687in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{4.961908in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{4.979594in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{4.977898in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{4.984230in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{5.000093in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{4.976228in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{4.982056in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{4.979928in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{4.988977in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{4.976080in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{4.978126in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{4.984269in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{4.995042in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{4.997047in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{4.986119in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{4.962776in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{4.951593in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{4.955291in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{4.955170in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{4.952929in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{4.946160in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{4.948595in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{4.992695in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{4.973932in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{5.003227in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{4.968159in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{4.969798in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{4.975678in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{5.005397in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{5.009108in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{5.001028in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{4.987724in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{5.014733in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{5.008380in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{5.027890in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{5.014787in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{5.066839in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{5.055414in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{5.060374in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{5.071952in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{5.093632in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{5.092187in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{5.104413in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{5.099002in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{5.107592in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{5.102152in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{5.102634in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{5.109617in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{5.105640in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{5.091042in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{5.114458in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{5.112529in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{5.125142in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{5.111252in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{5.122916in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{5.094782in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{5.103277in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{5.095564in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{5.107546in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{5.105927in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{5.099944in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{5.108075in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{5.107896in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{5.112011in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{5.095945in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{5.106085in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{5.095391in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{5.110225in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{5.104306in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{5.088914in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{5.088967in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{5.086182in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{5.056041in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{5.084501in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{5.063273in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{5.073231in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{5.093023in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{5.064577in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{5.064762in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{5.078581in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{5.099213in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{5.091374in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{5.090805in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{5.102432in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{5.094329in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{5.132501in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{5.123917in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{5.133902in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{5.126231in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{5.127191in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{5.135567in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{5.136199in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{5.148560in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{5.170248in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{5.196493in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{5.187185in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{5.217248in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{5.208070in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{5.217524in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{5.213545in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{5.223237in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{5.226784in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{5.238670in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{5.263341in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{5.267565in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{5.267889in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{5.250040in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{5.261513in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{5.262930in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{5.262087in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{5.281597in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{5.279720in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{5.296327in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{5.297060in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{5.310160in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{5.302003in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{5.283887in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{5.286514in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{5.302865in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{5.295854in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{5.315474in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{5.291093in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{5.284748in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{5.281769in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{5.287914in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{5.270030in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{5.281931in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{5.287391in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{5.279946in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{5.291296in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{5.287922in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{5.272854in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{5.270498in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.285456in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{5.285652in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{5.325644in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{5.310466in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{5.304325in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{5.288480in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{5.315610in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{5.323917in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{5.362455in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{5.364448in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{5.358275in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{5.355535in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{5.370941in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{5.330292in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{5.344359in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{5.332878in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{5.345835in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{5.348814in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{5.388326in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{5.376007in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{5.370430in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{5.393786in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{5.393903in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{5.416649in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{5.407961in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{5.419429in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{5.421701in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{5.407651in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{5.426792in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{5.429571in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{5.449883in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{5.429768in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{5.434447in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{5.456552in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{5.456269in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{5.476052in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{5.472284in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{5.502107in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{5.489219in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{5.492365in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{5.493014in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{5.558041in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{5.571498in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{5.557764in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{5.609483in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{5.606106in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{5.616591in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{5.602162in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{5.579303in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{5.576191in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{5.551289in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{5.547679in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{5.541987in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{5.573602in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{5.547452in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{5.567714in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{5.587576in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{5.582672in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{5.545815in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{5.595060in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{5.582626in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{5.589855in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{5.588537in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{5.589155in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{5.569523in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{5.585355in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{5.597757in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{5.582724in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{5.606197in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{5.634909in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{5.626285in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{5.665100in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{5.660690in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{5.703191in}}%
\pgfpathlineto{\pgfqpoint{2.024806in}{5.688827in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{5.683133in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{5.731587in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{5.735260in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{5.754690in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{5.755899in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{5.774679in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{5.767802in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{5.803437in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{5.822287in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{5.830425in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{5.805116in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{5.817652in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{5.796940in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{5.787842in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{5.770601in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{5.778351in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{5.795638in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{5.833933in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{5.805068in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{5.801817in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{5.814538in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{5.813515in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{5.816203in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{5.839839in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{5.843272in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{5.860146in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{5.848653in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{5.848386in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{5.826797in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{5.829759in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{5.807508in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{5.798041in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{5.806318in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{5.816576in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{5.821469in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{5.802682in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{5.804545in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{5.812440in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{5.808943in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{5.815268in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{5.828957in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{5.830620in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{5.820886in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{5.822266in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{5.820139in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{5.800907in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{5.817592in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{5.808910in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{5.805197in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{5.787298in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{5.761064in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{5.753355in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{5.753522in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{5.751708in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{5.759494in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{5.737369in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{5.750869in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{5.746005in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{5.776782in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{5.718135in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{5.725976in}}%
\pgfpathlineto{\pgfqpoint{2.211145in}{5.710942in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{5.717118in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{5.683808in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{5.681977in}}%
\pgfpathlineto{\pgfqpoint{2.220952in}{5.684916in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{5.694494in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{5.669383in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{5.693182in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{5.689051in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{5.646603in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{5.658818in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{5.659116in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{5.652165in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{5.689431in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{5.699828in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{5.696768in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{5.713236in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{5.714831in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{5.721729in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{5.735534in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{5.746649in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{5.732128in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{5.756569in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{5.726842in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{5.730133in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{5.713638in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{5.720074in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{5.717795in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{5.712454in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{5.720103in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{5.705244in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{5.662764in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{5.691805in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{5.691470in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{5.726683in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{5.727315in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{5.718687in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{5.706619in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{5.707879in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{5.730589in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{5.720936in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.715875in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{5.716873in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{5.708290in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{5.707296in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{5.715619in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{5.715373in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{5.723365in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{5.712539in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{5.729139in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{5.764856in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{5.746895in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{5.753286in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{5.748867in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{5.738626in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{5.735595in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{5.757561in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{5.740773in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{5.757628in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{5.781996in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{5.756087in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{5.762295in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{5.743009in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{5.749840in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{5.764311in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{5.736009in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{5.737050in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{5.734507in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{5.771685in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{5.786185in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{5.776428in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{5.769919in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{5.742109in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{5.741057in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{5.733750in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{5.744206in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{5.733836in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{5.767909in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{5.727465in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{5.733801in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{5.728357in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{5.737518in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{5.710791in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{5.706392in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{5.709919in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{5.722269in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{5.743964in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{5.732126in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{5.734073in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{5.738192in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{5.775168in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{5.778004in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{5.783703in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{5.793445in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{5.787273in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{5.819269in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{5.814448in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{5.788729in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{5.783890in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{5.767934in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{5.790019in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{5.805408in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{5.813433in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{5.815964in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{5.799675in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{5.792703in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{5.781929in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{5.799983in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{5.793804in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{5.794440in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{5.798856in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{5.819595in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{5.803760in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{5.817278in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{5.807787in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{5.807792in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{5.812802in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{5.825151in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{5.817518in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{5.822913in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{5.795653in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{5.821384in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{5.821737in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{5.815023in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{5.819470in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{5.820609in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{5.804210in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{5.820106in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{5.829748in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{5.840766in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{5.825695in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{5.796991in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{5.796633in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{5.818537in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{5.823122in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{5.839161in}}%
\pgfpathlineto{\pgfqpoint{2.613243in}{5.815424in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{5.797973in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{5.773005in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{5.775525in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{5.795305in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{5.782301in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{5.844110in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{5.846208in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{5.829455in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{5.821760in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{5.828171in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{5.818954in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{5.823777in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{5.833182in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{5.827367in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{5.827673in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{5.803990in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{5.803920in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{5.802499in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{5.830781in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{5.838215in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{5.820364in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{5.837396in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{5.823879in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{5.778059in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{5.759858in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{5.774158in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{5.797526in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{5.797027in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{5.805361in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{5.818383in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{5.787870in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{5.774391in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{5.769743in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{5.762480in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{5.776237in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{5.782103in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{5.758102in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{5.746223in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{5.749961in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{5.767963in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{5.756190in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{5.782131in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.782710in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{5.801161in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{5.796594in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{5.781358in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{5.797994in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{5.804846in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{5.789334in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{5.795586in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{5.805512in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{5.846782in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{5.834702in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{5.837350in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{5.853279in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{5.851812in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{5.848526in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{5.824435in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{5.829732in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{5.760551in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{5.773830in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{5.748181in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{5.748846in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{5.763265in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{5.759392in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{5.740796in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{5.765962in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{5.765621in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{5.746843in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{5.752944in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{5.766125in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{5.752660in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{5.752128in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{5.748604in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{5.754472in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{5.763088in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{5.755734in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{5.764294in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{5.777987in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{5.813070in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{5.792436in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{5.794334in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{5.802429in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{5.826197in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{5.830667in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{5.841378in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{5.812733in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{5.828340in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{5.804656in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.800936in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{5.791761in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{5.800040in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{5.802912in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{5.788251in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{5.811370in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{5.803373in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{5.803223in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{5.829024in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{5.814927in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{5.826723in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{5.826964in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{5.797287in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{5.797286in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{5.804577in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{5.828061in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{5.828425in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{5.810828in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{5.824954in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{5.822619in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{5.842286in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{5.843120in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{5.837478in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{5.840157in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{5.846785in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{5.833510in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{5.838747in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{5.838461in}}%
\pgfpathlineto{\pgfqpoint{2.946690in}{5.848775in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{5.824588in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{5.821638in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{5.821605in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{5.809416in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{5.829565in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{5.808821in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{5.816200in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{5.794955in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{5.801252in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{5.789561in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{5.788626in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{5.809029in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{5.828170in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{5.804658in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{5.801171in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{5.790821in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{5.811263in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{5.813256in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{5.791744in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{5.808775in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{5.846431in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{5.839099in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{5.816689in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{5.817044in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{5.823372in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{5.835510in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{5.825961in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{5.809397in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{5.814620in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{5.835591in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{5.845479in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{5.823809in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{5.819001in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{5.837677in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{5.838812in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{5.855541in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{5.834658in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{5.872207in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{5.865472in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{5.869108in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{5.868601in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{5.879719in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{5.881749in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{5.860031in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{5.874698in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{5.852191in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{5.893008in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{5.901412in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{5.871814in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{5.879109in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{5.866132in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{5.894771in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{5.915365in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{5.896066in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{5.899399in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{5.903020in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{5.929130in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{5.918906in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{5.917653in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{5.905813in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{5.910391in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{5.877586in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{5.874150in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{5.892316in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{5.885060in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{5.908852in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{5.910724in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{5.909642in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{5.898424in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{5.875143in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{5.866968in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{5.887524in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{5.862644in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{5.882231in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{5.891992in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{5.890111in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{5.898737in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{5.899844in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{5.891762in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{5.905312in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{5.895438in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{5.891270in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{5.898604in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{5.915774in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{5.915007in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{5.905249in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{5.907316in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{5.892955in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{5.919694in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{5.922644in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{5.929386in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{5.899534in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{5.902439in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{5.929253in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{5.931417in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{5.929113in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{5.959286in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{5.938443in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{5.932730in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{5.954176in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{5.923028in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{5.949015in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{5.927492in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{5.927978in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{5.954465in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{5.972287in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{5.972087in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{5.961423in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{5.957375in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{5.967953in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{5.950442in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{5.966405in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{5.997086in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{5.986967in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{5.998374in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{5.997151in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{6.018368in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{6.034719in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{6.076764in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{6.081846in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{6.075185in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{6.077248in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{6.097851in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{6.091247in}}%
\pgfpathlineto{\pgfqpoint{3.304655in}{6.095254in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{6.114545in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{6.100777in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{6.095087in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{6.102953in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{6.083646in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{6.101772in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{6.077918in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{6.079193in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{6.071779in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{6.090206in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{6.076532in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{6.096383in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{6.077874in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{6.045913in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{6.083924in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{6.098406in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{6.091504in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{6.106257in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{6.085863in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{6.082761in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{6.073552in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{6.074388in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{6.070713in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{6.050864in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{6.064064in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{6.060040in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{6.058894in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{6.042870in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{6.056212in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{6.025351in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{6.049727in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{6.045439in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{6.047320in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{6.084889in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{6.066416in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{6.060245in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{6.050967in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{6.090754in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{6.050977in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{6.035905in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{6.041415in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{6.036441in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{6.039167in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{6.014089in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{6.005760in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{6.002056in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{5.977706in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{5.980783in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{5.972012in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{5.976933in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{5.995571in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{6.004434in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{5.976728in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{5.983448in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{5.981612in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{5.959149in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{5.955552in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{5.996706in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{6.012709in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{5.999191in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{5.972852in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{5.982237in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{5.984711in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{5.953103in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{5.972302in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{5.958671in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{5.969887in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{5.970599in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{5.936339in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{5.916368in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{5.932296in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{5.919175in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{5.925131in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{5.927887in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{5.907076in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{5.937056in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{5.930237in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{5.928860in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{5.866919in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{5.867407in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{5.820570in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{5.831100in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{5.853613in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{5.858645in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{5.846675in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{5.814435in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{5.766119in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{5.778983in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{5.769488in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{5.772590in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{5.793629in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{5.768626in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{5.780571in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{5.784752in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{5.782186in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{5.783679in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{5.791600in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{5.808263in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{5.812596in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{5.800973in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{5.852232in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{5.826956in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{5.840863in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{5.825419in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{5.839339in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{5.841425in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{5.786397in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{5.793965in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{5.777912in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{5.747651in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{5.739293in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{5.743388in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{5.750294in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{5.725249in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{5.718134in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{5.736588in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{5.746487in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{5.747651in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{5.742959in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{5.762287in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{5.738656in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{5.743843in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{5.727632in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{5.720553in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{5.719774in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{5.721039in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{5.747701in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{5.758705in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{5.753162in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{5.731857in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{5.773597in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{5.768644in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{5.743175in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{5.736020in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{5.758638in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{5.745113in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{5.750799in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{5.762433in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{5.749392in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{5.726708in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{5.741998in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{5.728231in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{5.740802in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{5.713145in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{5.702092in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{5.698318in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{5.691454in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{5.674516in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{5.672901in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{5.683194in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{5.686453in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{5.728588in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{5.729384in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{5.718417in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{5.729732in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{5.731142in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{5.747278in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{5.718313in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{5.711608in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{5.692062in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{5.705109in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{5.666033in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{5.678646in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{5.654862in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{5.651411in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{5.650333in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{5.645240in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{5.621643in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{5.641219in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{5.649110in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{5.662089in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{5.661366in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{5.653151in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{5.672611in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{5.677154in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{5.694824in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{5.729354in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{5.721775in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{5.707633in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{5.672892in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{5.676238in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{5.665564in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{5.667779in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{5.688956in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{5.694620in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{5.677826in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{5.693501in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{5.699999in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{5.702176in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{5.693347in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{5.678846in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{5.679056in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{5.657562in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{5.625163in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{5.633672in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{5.620409in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{5.594358in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{5.589033in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{5.656045in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{5.628859in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{5.665685in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{5.641539in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{5.640893in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{5.633890in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{5.647247in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{5.644564in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{5.668620in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{5.658352in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{5.670657in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{5.669681in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{5.619566in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{5.623124in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{5.600410in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{5.605685in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{5.599126in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{5.605012in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{5.619234in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{5.600626in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{5.610631in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{5.584147in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{5.547870in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{5.539994in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{5.568923in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{5.557369in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{5.523012in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{5.540390in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{5.495487in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{5.472735in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{5.508845in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{5.517569in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{5.517643in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{5.498795in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{5.519093in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{5.522258in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{5.510630in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{5.527335in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{5.531921in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{5.559718in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{5.559710in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{5.524370in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{5.495537in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{5.520236in}}%
\pgfpathlineto{\pgfqpoint{4.018135in}{5.518082in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{5.500166in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{5.510324in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{5.535414in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{5.527794in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{5.512196in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{5.528011in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{5.556258in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{5.558845in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{5.569217in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{5.562684in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{5.561714in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{5.568631in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{5.579689in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{5.568122in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{5.570599in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{5.599837in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{5.597339in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{5.611090in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{5.610250in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{5.633155in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{5.669374in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{5.668291in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{5.673064in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{5.661387in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{5.684025in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{5.677632in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{5.667618in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{5.668040in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{5.660992in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{5.684611in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{5.655420in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{5.616670in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{5.616506in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{5.598841in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{5.598291in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{5.609247in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{5.614791in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{5.634200in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{5.615840in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{5.602239in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{5.602353in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{5.582364in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{5.573132in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{5.582822in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{5.562693in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{5.587823in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{5.613294in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{5.603197in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{5.613403in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{5.592839in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{5.590468in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{5.579733in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{5.580808in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{5.591454in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{5.613637in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{5.575036in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{5.593744in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{5.587299in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{5.577655in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{5.588816in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{5.574226in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{5.590753in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{5.559714in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{5.577752in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{5.569423in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{5.587872in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{5.587616in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{5.616745in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{5.609819in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{5.609301in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{5.584587in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{5.595131in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{5.580719in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{5.559445in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{5.588906in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{5.570086in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{5.592011in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{5.551612in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{5.547995in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{5.588068in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{5.584599in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{5.558949in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{5.578505in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{5.579886in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{5.577173in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{5.572526in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{5.547989in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{5.563692in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{5.570149in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{5.591934in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{5.567829in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{5.557544in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{5.556914in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{5.567823in}}%
\pgfpathlineto{\pgfqpoint{4.292738in}{5.571257in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{5.597111in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{5.609970in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{5.596449in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{5.574363in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{5.581790in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{5.581975in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{5.598394in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{5.566762in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{5.573192in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{5.534300in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{5.531778in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{5.464703in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{5.481499in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{5.514954in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{5.513538in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{5.529348in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{5.520007in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{5.521875in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{5.511538in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{5.534599in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{5.520686in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{5.529591in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{5.567230in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{5.570009in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{5.584033in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{5.563046in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{5.534897in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{5.520552in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{5.489206in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{5.487826in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{5.487773in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{5.501871in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{5.507008in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{5.506529in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{5.499626in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{5.486062in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{5.483498in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{5.471714in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{5.468471in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{5.454786in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{5.448158in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{5.460437in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{5.443505in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{5.444042in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{5.440441in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{5.419694in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{5.457246in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{5.453332in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{5.468381in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{5.449417in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{5.476574in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{5.458291in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{5.461464in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{5.460463in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{5.481712in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{5.473222in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{5.485737in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{5.479049in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{5.479299in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{5.487288in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{5.476872in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{5.417350in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{5.409620in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{5.408649in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{5.403183in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{5.378082in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{5.382594in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{5.374442in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{5.390333in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{5.396197in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{5.396398in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{5.405917in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{5.398291in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{5.381323in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{5.404017in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{5.398120in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{5.413535in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{5.439641in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{5.443311in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{5.461422in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{5.457136in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{5.456915in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{5.441013in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{5.467247in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{5.458191in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{5.469544in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{5.461124in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{5.474168in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{5.469168in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{5.488877in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{5.484304in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{5.496740in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{5.484657in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{5.463529in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{5.454353in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{5.398661in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{5.376008in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{5.396265in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{5.375243in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{5.391970in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{5.384842in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{5.395215in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{5.400538in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{5.383138in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{5.385722in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{5.390267in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{5.407531in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{5.389233in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{5.397316in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{5.396868in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{5.371056in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{5.368216in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{5.375566in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{5.394360in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{5.386981in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{5.400282in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{5.406685in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{5.443118in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{5.439946in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{5.469294in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{5.468954in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{5.461721in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{5.459962in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{5.451626in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{5.468929in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{5.460769in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{5.464736in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{5.446313in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{5.483593in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{5.467122in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{5.474144in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{5.510385in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{5.510575in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{5.520643in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{5.495130in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{5.503737in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{5.523455in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{5.509992in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{5.514887in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{5.493188in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{5.513728in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{5.517784in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{5.497172in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{5.502337in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{5.499859in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{5.494918in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{5.497193in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{5.483973in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{5.462114in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{5.457882in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{5.467389in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{5.471971in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{5.464353in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{5.475807in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{5.469354in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{5.476526in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{5.461780in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{5.474692in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{5.477886in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{5.462809in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{5.464705in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{5.502179in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{5.509676in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{5.515016in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{5.526230in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{5.514844in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{5.466903in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{5.492080in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{5.493327in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{5.510478in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{5.495894in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{5.470673in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{5.475374in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{5.482657in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{5.470562in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{5.467027in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{5.470369in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{5.481597in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{5.482184in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{5.475588in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{5.475126in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{5.462157in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{5.455528in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{5.493879in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{5.486080in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{5.493396in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{5.474534in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{5.474420in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{5.484359in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{5.474256in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{5.480618in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{5.476994in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{5.482101in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{5.501700in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{5.502244in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{5.481447in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{5.467930in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{5.479831in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{5.470836in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{5.480555in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{5.474119in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{5.457498in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{5.468665in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{5.486528in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{5.485677in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{5.473680in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{5.483868in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{5.474695in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{5.483541in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{5.469891in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{5.472299in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{5.467387in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{5.474382in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{5.512557in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{5.490077in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{5.498861in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{5.497401in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{5.485678in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{5.480564in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{5.472048in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{5.488388in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{5.481086in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{5.443241in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{5.439007in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{5.452622in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{5.449220in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{5.418617in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{5.423769in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{5.410836in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{5.380848in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{5.381988in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{5.355202in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{5.365907in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{5.351900in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{5.368386in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{5.373481in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{5.379062in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{5.339875in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{5.351121in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{5.320619in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{5.313075in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{5.309941in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{5.312364in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{5.298305in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{5.277749in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{5.271562in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{5.264994in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{5.265559in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{5.243462in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{5.232935in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{5.230965in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{5.248457in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{5.234093in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{5.239796in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{5.265455in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{5.288656in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{5.288298in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{5.276687in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{5.286570in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{5.258428in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{5.258225in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{5.247523in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{5.244257in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{5.246352in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{5.266548in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{5.270134in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{5.277987in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{5.259880in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{5.267733in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{5.267625in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{5.259766in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{5.230386in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{5.237383in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{5.271610in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{5.270335in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{5.273839in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{5.287595in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{5.287267in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{5.306766in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{5.304099in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{5.294026in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{5.298099in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{5.272158in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{5.253515in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{5.243622in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{5.256048in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{5.274624in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{5.283886in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{5.282964in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{5.276776in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{5.282263in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{5.285084in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{5.261736in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{5.249381in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{5.249764in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{5.240100in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{5.236267in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{5.212801in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{5.210984in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{5.225937in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{5.252421in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{5.235973in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{5.237798in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{5.242180in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{5.266017in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{5.245111in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{5.246348in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{5.228912in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{5.227135in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{5.213103in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{5.208883in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{5.196337in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{5.205430in}}%
\pgfpathlineto{\pgfqpoint{5.202363in}{5.220628in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{5.194764in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{5.210703in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{5.198531in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{5.186242in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{5.188167in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{5.151846in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{5.116760in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{5.121175in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{5.093537in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{5.121406in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{5.075097in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{5.080689in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{5.079610in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{5.095226in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{5.084861in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{5.048989in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{5.031548in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{5.020705in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{5.003602in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{5.005032in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{4.995619in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{5.024703in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{5.016830in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{5.029477in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{5.052295in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{5.029695in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{5.073398in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{5.075304in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{5.061858in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{5.031172in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{5.022707in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{5.025838in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{5.011960in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{5.012282in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{5.003271in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.982907in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{5.000927in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{4.989530in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{4.956214in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{4.962337in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{4.975631in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{4.963593in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{4.966960in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{4.974743in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{4.961100in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{4.958180in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{4.929734in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{4.926086in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{4.892831in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{4.915882in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{4.910757in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{4.921116in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{4.904204in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{4.901996in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{4.880727in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{4.900409in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{4.882026in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{4.888081in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{4.884318in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{4.900620in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{4.906423in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{4.902843in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{4.910766in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{4.870577in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{4.866630in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{4.900531in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{4.877651in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{4.884672in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{4.878056in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{4.866889in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{4.866560in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{4.864534in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{4.853718in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{4.850917in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{4.825674in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{4.851958in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{4.847276in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{4.837398in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{4.839957in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{4.869561in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{4.862007in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{4.879172in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{4.868134in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{4.874242in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{4.865483in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{4.894949in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{4.894542in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{4.895982in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{4.891533in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{4.856401in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{4.846453in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{4.828162in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{4.842306in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{4.829746in}}%
\pgfpathlineto{\pgfqpoint{5.489225in}{4.836469in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{4.835738in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{4.821132in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{4.817234in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{4.824621in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{4.820957in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{4.825012in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{4.798812in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{4.774022in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{4.788243in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{4.786782in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{4.809875in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{4.817646in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{4.738182in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{4.736569in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{4.744484in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{4.741386in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{4.726869in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{4.723182in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{4.711157in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{4.723466in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{4.719474in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{4.700662in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{4.694030in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{4.694419in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{4.680164in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{4.682795in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{4.706647in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{4.704246in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{4.695544in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{4.691060in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{4.665369in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{4.658956in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{4.643411in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{4.679140in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{4.674645in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{4.661305in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{4.667702in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{4.655874in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{4.650641in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{4.616356in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{4.629699in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{4.641939in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{4.637156in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{4.621365in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{4.647176in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{4.640782in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{4.647193in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{4.643812in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{4.677800in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{4.681299in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{4.679484in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{4.675564in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{4.669365in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{4.678648in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{4.662695in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{4.654233in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{4.631224in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{4.627528in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{4.617483in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{4.626199in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{4.602882in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{4.600851in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{4.613155in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{4.636741in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{4.634078in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{4.599694in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{4.593492in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{4.614770in}}%
\pgfpathlineto{\pgfqpoint{5.675564in}{4.605243in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{4.639525in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{4.642302in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{4.637558in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{4.659845in}}%
\pgfpathlineto{\pgfqpoint{5.695178in}{4.654171in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{4.653732in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{4.633659in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{4.631895in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{4.602228in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{4.604372in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{4.602720in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{4.551321in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{4.550046in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{4.532948in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{4.528214in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{4.508399in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{4.522018in}}%
\pgfpathlineto{\pgfqpoint{5.729504in}{4.527197in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{4.479313in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{4.467083in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{4.432827in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{4.388206in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{4.390749in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{4.396530in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{4.372707in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{4.366609in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{4.320349in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{4.302802in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{4.298480in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{4.318247in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{4.313260in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{4.338592in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{4.340793in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{4.346572in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{4.325626in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{4.343222in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{4.349304in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{4.376682in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{4.358933in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{4.364039in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{4.389654in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{4.346305in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{4.336875in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{4.315014in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{4.338845in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{4.315186in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{4.341544in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{4.310727in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{4.306719in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{4.285527in}}%
\pgfpathlineto{\pgfqpoint{5.837384in}{4.286059in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{4.288725in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{4.273781in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{4.281381in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{4.302398in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{4.294770in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{4.269271in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{4.265497in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{4.305936in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{4.283707in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{4.277413in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{4.275459in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{4.302873in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{4.280855in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{4.274724in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{4.274617in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{4.253118in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{4.271321in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{4.259845in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{4.241309in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{4.234143in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{4.203454in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{4.205627in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{4.202301in}}%
\pgfpathlineto{\pgfqpoint{5.898679in}{4.212255in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{4.206862in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{4.213196in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{4.196643in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{4.195715in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{4.150088in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{4.135779in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{4.110889in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{4.141250in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{4.171027in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{4.161276in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{4.171461in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{4.157122in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{4.127196in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{4.143012in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{4.112460in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{4.102051in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{4.101872in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{4.103357in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{4.079421in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{4.077044in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{4.042032in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{4.039679in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{4.081876in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{4.063720in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{4.012861in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{3.994110in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{3.993228in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{3.995499in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{3.981446in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{3.985524in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{3.939195in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{3.957860in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{3.964450in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{3.971425in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{3.993609in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{3.983478in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{4.017359in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{4.012964in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{4.045472in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{4.015834in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{4.015834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{4.275441in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{4.264849in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{4.267501in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{4.266495in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{4.248740in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{4.275588in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{4.237717in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{4.244234in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{4.246445in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.238376in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{4.234349in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{4.250173in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.244469in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{4.234108in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{4.249404in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{4.267162in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{4.319876in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{4.327463in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{4.326858in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{4.312910in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{4.311914in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{4.298346in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{4.265019in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{4.264246in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{4.266903in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{4.276704in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{4.280952in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{4.257551in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{4.261617in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{4.302519in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{4.291469in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{4.309458in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{4.306006in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{4.340716in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{4.340356in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{4.345741in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{4.363637in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{4.364649in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{4.361206in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{4.363509in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{4.379993in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{4.374069in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{4.406919in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{4.398977in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{4.368584in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{4.371267in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{4.363593in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{4.379982in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{4.377807in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{4.407052in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{4.400893in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{4.376687in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{4.368476in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{4.393257in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{4.382817in}}%
\pgfpathlineto{\pgfqpoint{1.277002in}{4.380762in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{4.364395in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{4.361672in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{4.371687in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{4.364749in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{4.369475in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{4.383196in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{4.424772in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{4.443757in}}%
\pgfpathlineto{\pgfqpoint{1.303972in}{4.434669in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{4.374601in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{4.383617in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{4.373405in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{4.390784in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{4.392916in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{4.388119in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{4.395879in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{4.408070in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{4.399194in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{4.399705in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{4.390828in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{4.403538in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{4.437922in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{4.447838in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{4.530985in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{4.530578in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{4.558407in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{4.555306in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{4.568930in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{4.555353in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{4.572111in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{4.560240in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{4.593044in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{4.605533in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{4.607680in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{4.615507in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{4.599644in}}%
\pgfpathlineto{\pgfqpoint{1.382430in}{4.616482in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{4.642653in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{4.609454in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{4.625313in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{4.615923in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{4.622883in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{4.616503in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{4.630126in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{4.626236in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{4.631793in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{4.625477in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{4.625078in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{4.631027in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{4.606876in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{4.608061in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{4.587359in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.596505in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{4.613371in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{4.612856in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{4.647652in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{4.659155in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{4.657661in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{4.659770in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{4.649799in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{4.667620in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{4.662588in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{4.663475in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{4.703512in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{4.673659in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{4.658834in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{4.685194in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{4.693543in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{4.694694in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{4.676817in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{4.710930in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{4.698843in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{4.715565in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{4.697866in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{4.690071in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{4.715518in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{4.730738in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{4.734369in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{4.731592in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{4.739729in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{4.726323in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{4.737671in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{4.729002in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{4.731259in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{4.694467in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{4.703092in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{4.718498in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{4.712297in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{4.675287in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{4.696009in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{4.700419in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{4.717041in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{4.705738in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{4.713387in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{4.686787in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{4.687551in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{4.664701in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{4.666771in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{4.677922in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{4.667419in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{4.686329in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{4.689172in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{4.685006in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{4.687422in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{4.647951in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{4.665484in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{4.666903in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{4.672924in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{4.701966in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{4.710004in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{4.704850in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{4.718402in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{4.728275in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{4.782062in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{4.789768in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{4.791150in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{4.797054in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{4.790346in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{4.800110in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{4.828786in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{4.832711in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{4.820014in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{4.836876in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{4.847539in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{4.855603in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{4.851827in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{4.863330in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{4.840103in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{4.829954in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{4.800860in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{4.786012in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{4.807453in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{4.791180in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{4.802716in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{4.834236in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{4.837920in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{4.850215in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{4.877912in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{4.850251in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{4.806969in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{4.792749in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{4.790544in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{4.852673in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{4.843186in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{4.846185in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{4.871705in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{4.871143in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{4.866337in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{4.849414in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{4.839448in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{4.845356in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{4.835466in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{4.856799in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{4.855053in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{4.877589in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{4.878191in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{4.856398in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{4.863126in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{4.844363in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{4.834120in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{4.864061in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{4.869589in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{4.894313in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{4.882228in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{4.890396in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{4.880590in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{4.919229in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{4.907412in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{4.919055in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{4.906941in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{4.941434in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{4.949026in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{4.986727in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{4.977307in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{4.946192in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{4.951231in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{4.948411in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{4.943218in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.952733in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{4.928690in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{4.923418in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{4.951062in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{4.955070in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{4.950673in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{4.978790in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{4.991255in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{4.949855in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{4.925325in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{4.957496in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{4.952025in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{4.956105in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{4.948420in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{4.977189in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{4.978260in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{5.035787in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{5.037891in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{5.068047in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{5.060123in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{5.079717in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{5.077131in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{5.088779in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{5.088300in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{5.093496in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{5.071618in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{5.077162in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{5.085917in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{5.086687in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{5.101444in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{5.092229in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{5.076236in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{5.101581in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{5.096409in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{5.100669in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{5.110164in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{5.091536in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{5.122830in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{5.089456in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{5.103477in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{5.129863in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{5.115301in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{5.120927in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{5.120947in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{5.125152in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{5.139897in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{5.133001in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{5.113896in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{5.122585in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{5.115339in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{5.089890in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{5.064588in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{5.063280in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{5.088478in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{5.070495in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{5.118005in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{5.119831in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{5.125081in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{5.139068in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{5.129883in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{5.114116in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{5.144414in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{5.157943in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{5.150002in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{5.165986in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{5.172204in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{5.203032in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{5.200447in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{5.178084in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{5.174135in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{5.179968in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{5.135566in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{5.160397in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{5.133164in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{5.133911in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{5.118311in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{5.150479in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{5.120147in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{5.108112in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{5.109936in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{5.110142in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{5.111554in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{5.126516in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{5.119001in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{5.100678in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{5.121178in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{5.115973in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{5.127194in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{5.112269in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{5.105328in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{5.107482in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{5.115502in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{5.081622in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{5.073864in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{5.083776in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{5.079730in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{5.052763in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{5.074461in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{5.039261in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{5.044654in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{5.103907in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{5.102736in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{5.075356in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{5.104042in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{5.085941in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{5.081460in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{5.116934in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{5.139462in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{5.134442in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{5.150960in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{5.152672in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{5.145834in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{5.163667in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{5.153572in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{5.170911in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{5.169453in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{5.207896in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{5.180297in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{5.188083in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{5.169876in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{5.177969in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{5.195526in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{5.197497in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{5.227524in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{5.226939in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{5.235234in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{5.209464in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{5.211630in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{5.203562in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{5.180838in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{5.184286in}}%
\pgfpathlineto{\pgfqpoint{2.211145in}{5.197010in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{5.217009in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{5.217624in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{5.212400in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{5.220618in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{5.230043in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{5.222881in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{5.185439in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{5.200283in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{5.201950in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{5.240919in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{5.244090in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{5.251522in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{5.273370in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{5.275156in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{5.274035in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{5.324761in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{5.377313in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{5.387551in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{5.353410in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{5.331947in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{5.348566in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{5.339564in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{5.363152in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{5.368873in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{5.377152in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{5.364758in}}%
\pgfpathlineto{\pgfqpoint{2.301862in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{5.377093in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{5.400539in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{5.397357in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{5.369070in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{5.393604in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{5.374514in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{5.365281in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{5.374456in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{5.368273in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{5.407722in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{5.404209in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.416526in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{5.420846in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{5.400777in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{5.416001in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{5.412961in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{5.430613in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{5.462744in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{5.460857in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{5.442115in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{5.438243in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{5.418346in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{5.455863in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{5.443958in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{5.424598in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{5.429503in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{5.417446in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{5.452936in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{5.452921in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{5.455915in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{5.481733in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{5.485822in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{5.467816in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{5.489888in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{5.500643in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{5.479708in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{5.483789in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{5.506788in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{5.500344in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{5.502698in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{5.490852in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{5.451448in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{5.492234in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{5.469372in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{5.444881in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{5.480816in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{5.485425in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{5.532212in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{5.517232in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{5.510168in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{5.509751in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{5.514933in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{5.508485in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{5.484515in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{5.487048in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{5.496797in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{5.488585in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{5.486812in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{5.463853in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{5.495519in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{5.491160in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{5.466262in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{5.487011in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{5.470358in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{5.473920in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{5.455203in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{5.454468in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{5.434281in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{5.418009in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{5.425741in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{5.427643in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{5.413970in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{5.429855in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{5.435736in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{5.411589in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{5.410745in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{5.393378in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{5.391098in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{5.408476in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{5.411261in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{5.401988in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{5.401120in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{5.415482in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{5.417894in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{5.408659in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{5.431354in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{5.430346in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{5.422892in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{5.440186in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{5.433128in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{5.428686in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{5.396580in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{5.422210in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{5.390913in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{5.401983in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{5.407694in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{5.377055in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{5.450282in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{5.443113in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{5.447452in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{5.430523in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{5.452068in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{5.448653in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{5.471016in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{5.468427in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{5.463137in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{5.486165in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{5.474750in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{5.503193in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{5.502696in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{5.558695in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{5.554058in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{5.599062in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{5.584407in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{5.582640in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{5.559434in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{5.572529in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{5.540640in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{5.541897in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{5.525073in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{5.512046in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{5.554586in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{5.536393in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{5.532017in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{5.535301in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{5.518939in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{5.519796in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{5.505095in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{5.488410in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{5.482271in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{5.490405in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{5.492721in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{5.493148in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{5.490474in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{5.504822in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{5.540343in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{5.510240in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{5.546354in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{5.532222in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{5.553990in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{5.538910in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{5.551890in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{5.557565in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{5.537154in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{5.545132in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{5.527829in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{5.527908in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{5.520056in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{5.525748in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{5.500075in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{5.501196in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{5.515586in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{5.492046in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{5.495381in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{5.538964in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{5.509888in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{5.507472in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{5.497059in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{5.521479in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{5.502930in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{5.506761in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{5.517086in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{5.503954in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{5.512230in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{5.514911in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{5.532492in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{5.512648in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{5.507527in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{5.505564in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{5.493391in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{5.487786in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{5.491776in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{5.472193in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{5.475423in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{5.471566in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{5.464549in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{5.475306in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{5.472981in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{5.433835in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{5.430326in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{5.435129in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{5.406613in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{5.444822in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{5.446315in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{5.435629in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{5.439029in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{5.413294in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.423914in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{5.406751in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{5.402261in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{5.384263in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{5.377800in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{5.296128in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{5.302263in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{5.303310in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{5.286600in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{5.285528in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{5.286099in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{5.295653in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{5.291821in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{5.299999in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{5.292547in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{5.331826in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{5.324238in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{5.323461in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{5.361372in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{5.380441in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{5.387753in}}%
\pgfpathlineto{\pgfqpoint{2.946690in}{5.364979in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{5.365039in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{5.367192in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{5.325120in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{5.341297in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{5.310810in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{5.307558in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{5.290010in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{5.304760in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{5.340909in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{5.343119in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{5.336979in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{5.307836in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{5.346953in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{5.326150in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{5.299011in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{5.311695in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{5.311719in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{5.327068in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{5.307680in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{5.298657in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{5.296039in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{5.302700in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{5.323234in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{5.315788in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{5.325703in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{5.345240in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{5.342819in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{5.327104in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{5.334089in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{5.358609in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{5.353499in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{5.354563in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{5.348357in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{5.348761in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{5.342031in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{5.325036in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{5.298198in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{5.312766in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{5.370563in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{5.351551in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{5.352135in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{5.349330in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{5.344236in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{5.342217in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{5.350623in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{5.331469in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{5.335780in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{5.368178in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{5.376811in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{5.367967in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{5.372066in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{5.380533in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{5.398227in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{5.396261in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{5.401481in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{5.394872in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{5.395448in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{5.375941in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{5.368897in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{5.374001in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{5.384066in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{5.403688in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{5.394343in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{5.395475in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{5.413481in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{5.418263in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{5.436371in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{5.441334in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{5.432400in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{5.431638in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{5.423173in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{5.423912in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{5.427592in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{5.413790in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{5.412826in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{5.415856in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{5.402473in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{5.413173in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{5.412763in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{5.356774in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{5.358791in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{5.345413in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{5.357896in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{5.355909in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{5.351609in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{5.363310in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{5.352508in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{5.332093in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{5.326202in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{5.330607in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{5.331158in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{5.292346in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{5.311936in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{5.311798in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{5.318892in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{5.309968in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{5.324655in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{5.305847in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{5.334031in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{5.339711in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{5.365498in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{5.369429in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{5.395658in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{5.406829in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{5.394785in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{5.401057in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{5.386386in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{5.432043in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{5.428077in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{5.441042in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{5.421893in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{5.418907in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{5.439388in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{5.423545in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{5.398234in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{5.392780in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{5.403794in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{5.422624in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{5.415479in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{5.414176in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{5.400196in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{5.422410in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{5.425199in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{5.420033in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{5.433904in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{5.431209in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{5.462774in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{5.467141in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{5.455395in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{5.419201in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{5.409280in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{5.382681in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{5.406426in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{5.412643in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{5.408475in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{5.427383in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{5.426394in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{5.435853in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{5.456119in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{5.459287in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{5.444197in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{5.440529in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{5.446409in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{5.466349in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{5.473072in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{5.474591in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{5.469149in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{5.489276in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{5.497567in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{5.468235in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{5.467382in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{5.494860in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{5.481064in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{5.457837in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{5.448701in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{5.450942in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{5.459186in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{5.463086in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{5.448330in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{5.456069in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{5.443268in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{5.420806in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{5.413857in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{5.411131in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{5.377216in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{5.386271in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{5.379164in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{5.389734in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{5.387192in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{5.392614in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{5.381162in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{5.400699in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{5.381648in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{5.414748in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{5.368128in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{5.368028in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{5.360052in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{5.361491in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{5.352225in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{5.361363in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{5.354204in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{5.320277in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{5.320935in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{5.317299in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{5.307103in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{5.312289in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{5.324411in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{5.310198in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{5.303274in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{5.279028in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{5.292036in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{5.292242in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{5.284438in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{5.292299in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{5.290713in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{5.279749in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{5.317520in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{5.338035in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{5.333699in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{5.339556in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{5.356490in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{5.359508in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{5.338727in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{5.344243in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{5.326212in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{5.326569in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{5.298950in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{5.302519in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{5.303052in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{5.311631in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{5.304134in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{5.289107in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{5.314527in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{5.307051in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{5.293616in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{5.312151in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{5.286630in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{5.311578in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{5.325958in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{5.334586in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{5.353166in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{5.344594in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{5.341283in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{5.346298in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{5.344767in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{5.341381in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{5.346480in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{5.344194in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{5.310277in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{5.331310in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{5.327804in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{5.315151in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{5.361994in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{5.360571in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{5.353369in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{5.349932in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{5.366757in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{5.361142in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{5.342464in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{5.352894in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{5.378179in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{5.365369in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{5.366192in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{5.377755in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{5.328647in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{5.365747in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{5.351042in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{5.318850in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{5.320162in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{5.317033in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{5.324254in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{5.324131in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{5.341826in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{5.312135in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{5.339752in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{5.373714in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{5.381455in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{5.357840in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{5.357194in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{5.345719in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{5.359326in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{5.343830in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{5.344168in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{5.337519in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{5.340727in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{5.341006in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{5.325344in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{5.341914in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{5.340909in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{5.353006in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{5.388185in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{5.378604in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{5.380916in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{5.397088in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{5.424625in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{5.430832in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{5.416594in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{5.426257in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{5.421940in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{5.410953in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{5.433738in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{5.416777in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{5.432263in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{5.432480in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{5.430260in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{5.423352in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{5.398341in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{5.411622in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{5.398721in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{5.422126in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{5.424212in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{5.419424in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{5.410600in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{5.430553in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{5.415332in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{5.431393in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{5.430856in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{5.402506in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{5.416790in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{5.428293in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{5.415919in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{5.415097in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{5.406401in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{5.403283in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{5.392993in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{5.401040in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{5.395661in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{5.371023in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{5.386423in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{5.365893in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{5.361015in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{5.329573in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{5.339453in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{5.342550in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{5.333966in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{5.337855in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{5.331460in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{5.333905in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{5.304181in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{5.313595in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{5.301121in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{5.301613in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{5.292747in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{5.291634in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{5.279212in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{5.307998in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{5.289516in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{5.329082in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{5.344274in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{5.306073in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{5.311042in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{5.310145in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{5.335430in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{5.363470in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{5.375503in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{5.397856in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{5.408749in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{5.409038in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{5.391839in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{5.385487in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{5.370084in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{5.372640in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{5.368157in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{5.392327in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{5.322068in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{5.329138in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{5.357117in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{5.343716in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{5.349187in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{5.387075in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{5.404039in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{5.392211in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{5.403362in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{5.396183in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{5.375482in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{5.370871in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{5.378054in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{5.374606in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{5.375666in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{5.372728in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{5.396287in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{5.397487in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{5.395090in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{5.396303in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{5.392519in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{5.369189in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{5.374774in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{5.372039in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{5.389051in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{5.372126in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{5.364645in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{5.337129in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{5.350258in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{5.356024in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{5.407565in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{5.403966in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{5.351902in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{5.362769in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{5.367117in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{5.396950in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{5.392371in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{5.375381in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{5.424102in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{5.425751in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{5.441862in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{5.466297in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{5.460729in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{5.430162in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{5.431767in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{5.447703in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{5.434436in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{5.402838in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{5.389574in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{5.388267in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{5.388655in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{5.390741in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{5.410037in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{5.414256in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{5.424426in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{5.418654in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{5.422629in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{5.413450in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{5.428575in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{5.410202in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{5.403510in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{5.375223in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{5.389387in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{5.410198in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{5.400674in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{5.409586in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{5.427497in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{5.412456in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{5.406824in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{5.411815in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{5.398616in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{5.409156in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{5.407018in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{5.394865in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{5.405569in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{5.377453in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{5.371289in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{5.373635in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{5.372371in}}%
\pgfpathlineto{\pgfqpoint{4.152985in}{5.361465in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{5.367946in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{5.379760in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{5.383476in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{5.371297in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{5.370475in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{5.367222in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{5.374399in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{5.345671in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{5.334858in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{5.351948in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{5.344749in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{5.257850in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{5.253005in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{5.260611in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{5.245475in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{5.257431in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{5.281255in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{5.290816in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{5.267540in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{5.272253in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{5.235009in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{5.241818in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{5.227960in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{5.218127in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{5.212999in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{5.214894in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{5.211007in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{5.216344in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{5.184496in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{5.174473in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{5.180788in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{5.172396in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{5.180282in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{5.164716in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{5.162089in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{5.169852in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{5.154378in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{5.152382in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{5.167520in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{5.168547in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{5.177542in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{5.201950in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{5.204721in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.178372in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{5.202027in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{5.197264in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{5.173348in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{5.183052in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{5.149184in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{5.128586in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{5.132679in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{5.159754in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{5.168092in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{5.150470in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{5.154752in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{5.132809in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{5.145446in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{5.142212in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{5.146844in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{5.145289in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{5.129218in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{5.133677in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{5.134438in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{5.122862in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{5.143930in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{5.120016in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{5.088535in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{5.099974in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{5.089206in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{5.094039in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{5.075859in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{5.100308in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{5.075556in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{5.071930in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{5.063204in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{5.071406in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{5.066845in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{5.065997in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{5.082180in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{5.106938in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{5.119524in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{5.116843in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{5.110460in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{5.099453in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{5.120186in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{5.102790in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{5.099825in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{5.115336in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{5.110262in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{5.114716in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{5.114214in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{5.115353in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{5.118825in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{5.118846in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{5.097162in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{5.112955in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{5.107441in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{5.128665in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{5.130464in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{5.127532in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{5.114457in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{5.120746in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{5.138404in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{5.131711in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{5.159118in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{5.161564in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{5.203227in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{5.189149in}}%
\pgfpathlineto{\pgfqpoint{4.459462in}{5.215471in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{5.215531in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{5.216711in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{5.192041in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{5.188424in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{5.196754in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{5.173927in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{5.191039in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{5.189501in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{5.190750in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{5.229591in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{5.224910in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{5.241887in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{5.242156in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{5.271606in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{5.273748in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{5.286997in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{5.288866in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{5.296926in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{5.298872in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{5.267984in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{5.265970in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{5.271601in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{5.261669in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{5.264541in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{5.275075in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{5.292398in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{5.282198in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{5.286611in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{5.296901in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{5.259677in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{5.282387in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{5.231253in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{5.230478in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{5.224590in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{5.246631in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{5.246312in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{5.239366in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{5.193414in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{5.192555in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{5.150883in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{5.171835in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{5.185114in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{5.172205in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{5.172491in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{5.190491in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{5.188338in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{5.196871in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{5.192021in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{5.191307in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{5.166679in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{5.157840in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{5.179816in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{5.112868in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{5.109749in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{5.071465in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{5.080896in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{5.036721in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{4.998867in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{5.009261in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{5.003731in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{5.015001in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{5.020575in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{5.016867in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{5.016910in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{4.975893in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{4.967284in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{5.014447in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{4.977711in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{4.976118in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{4.988531in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{4.970217in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{4.970323in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{4.946879in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.969289in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{4.972421in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{4.955219in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{4.978443in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{4.971526in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{4.984376in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{4.981690in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{4.971904in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{4.971077in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{4.968008in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{4.958835in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{4.940199in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{4.938699in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{4.946321in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{4.977587in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{4.981585in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{4.995282in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{4.999873in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{4.964238in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{4.969544in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{4.933298in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.939049in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{4.960353in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{4.957307in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{4.938747in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{4.946442in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{4.945829in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{4.936665in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{4.913132in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{4.909394in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{4.895398in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{4.889845in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{4.890342in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{4.868059in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{4.875321in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{4.852357in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{4.852606in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{4.838124in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{4.846589in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{4.836891in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{4.826652in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{4.809688in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{4.827147in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{4.816218in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{4.799022in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{4.791011in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{4.775833in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{4.792432in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{4.790005in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{4.796591in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{4.794410in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{4.799159in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{4.809934in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{4.808493in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{4.791952in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{4.803854in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{4.783112in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{4.775901in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{4.762658in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{4.769845in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{4.725643in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{4.698271in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{4.708256in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{4.686806in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{4.692415in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{4.694130in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{4.709287in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{4.686328in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{4.685227in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{4.681764in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{4.696939in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{4.692260in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{4.682335in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{4.695488in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{4.667902in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{4.675985in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{4.732347in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{4.737704in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{4.782632in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{4.773710in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{4.770294in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{4.758323in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{4.752484in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{4.736995in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{4.745588in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{4.712576in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{4.661952in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{4.659236in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{4.679067in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{4.681938in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.687140in}}%
\pgfpathlineto{\pgfqpoint{4.937566in}{4.706608in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{4.706716in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{4.668669in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{4.660103in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.704386in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{4.689886in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{4.692638in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{4.691054in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{4.680462in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{4.707403in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{4.714664in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{4.705007in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{4.717433in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{4.723498in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{4.726024in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{4.713637in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{4.703968in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{4.679193in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{4.678827in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{4.666736in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{4.638510in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{4.631389in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{4.647102in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{4.640582in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{4.664659in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{4.657730in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{4.670738in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{4.649983in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{4.674445in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{4.655620in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{4.654495in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{4.634107in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{4.657051in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{4.629545in}}%
\pgfpathlineto{\pgfqpoint{5.040543in}{4.587450in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{4.613021in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{4.592197in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{4.595720in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{4.566838in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{4.574465in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{4.559243in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{4.557708in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{4.551650in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{4.568775in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{4.550138in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{4.550592in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{4.547227in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{4.546443in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{4.537809in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{4.567367in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{4.550913in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{4.550373in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{4.540652in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{4.541493in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{4.510475in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{4.517230in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{4.528535in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{4.524183in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{4.528862in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{4.539885in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{4.533375in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{4.558130in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{4.545966in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{4.544557in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{4.525366in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{4.556696in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{4.544292in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{4.510938in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{4.526455in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{4.509284in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{4.519546in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{4.524103in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{4.519411in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{4.441949in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{4.426546in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{4.432498in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{4.410141in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{4.414806in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{4.430378in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{4.398214in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{4.407845in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{4.398123in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{4.375736in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{4.380010in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{4.392161in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{4.370311in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{4.351154in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{4.343506in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{4.350706in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{4.362151in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{4.354675in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{4.355778in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{4.332372in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{4.328832in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{4.323332in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{4.300440in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{4.272960in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{4.272281in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{4.260545in}}%
\pgfpathlineto{\pgfqpoint{5.236688in}{4.267397in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{4.234905in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{4.238861in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{4.206687in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{4.216027in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{4.219951in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{4.212844in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{4.228710in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{4.215484in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{4.215853in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{4.174028in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{4.172461in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{4.173059in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{4.131802in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{4.167549in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{4.146359in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{4.147370in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{4.127469in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{4.116760in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{4.129234in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{4.119304in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{4.083482in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{4.096387in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{4.114797in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{4.117543in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.086095in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{4.083896in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{4.074077in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{4.052576in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{4.045446in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{4.028988in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{4.040155in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{4.039506in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{4.043743in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{4.039712in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{4.016202in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{4.006479in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{4.015247in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{4.015247in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{4.024880in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{4.002471in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{4.017532in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{4.017287in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.998723in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.968544in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{3.981355in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{3.968814in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.971378in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{3.951401in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.903825in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{3.918054in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.924398in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{3.913462in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.946195in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{3.925360in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.926342in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.943220in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{3.923876in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.950627in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{3.976947in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.994539in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{3.997618in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{4.021011in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{4.030342in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{3.989817in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{4.012928in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{4.009963in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{4.003282in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{4.013941in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{4.012701in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{3.997788in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{4.017665in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{4.005717in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{4.012586in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{4.008817in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{3.993800in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{3.963230in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{3.963512in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{3.974131in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{3.955558in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{3.962395in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{3.959000in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{3.964907in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{3.960145in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{3.951215in}}%
\pgfpathlineto{\pgfqpoint{5.489225in}{3.980861in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{4.004284in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{3.938814in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{3.920719in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{3.912810in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{3.898347in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{3.893974in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.848017in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{3.860239in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{3.818170in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{3.829271in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{3.820150in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{3.833734in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{3.826401in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{3.792006in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{3.804739in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{3.794108in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{3.795040in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{3.779397in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{3.796625in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{3.786477in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{3.798639in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{3.788961in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{3.801140in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{3.800358in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{3.823997in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{3.815414in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{3.861897in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{3.860714in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{3.876866in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{3.855957in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{3.871429in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{3.855932in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{3.898005in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{3.892344in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{3.911955in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{3.903130in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{3.918856in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{3.924590in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{3.920839in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{3.922603in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{3.902186in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{3.907922in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{3.905483in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{3.909793in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{3.907367in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{3.916144in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{3.896097in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{3.898826in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{3.833857in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{3.818240in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{3.837484in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{3.824149in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{3.822273in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{3.811619in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{3.828603in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{3.822233in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{3.832487in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{3.792191in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{3.776046in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{3.764557in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{3.767375in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{3.728060in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{3.766186in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{3.734300in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{3.723924in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{3.748756in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{3.757779in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{3.720075in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{3.723191in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{3.706204in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{3.701765in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{3.689655in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{3.701618in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{3.703144in}}%
\pgfpathlineto{\pgfqpoint{5.729504in}{3.708788in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{3.708786in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{3.737774in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{3.732985in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{3.745122in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{3.682960in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{3.703077in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{3.698325in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{3.731148in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{3.701678in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{3.700268in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{3.714158in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{3.707804in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{3.724005in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{3.710287in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{3.716130in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{3.737556in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{3.714694in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{3.748608in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{3.740002in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{3.747208in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{3.720335in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{3.723584in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{3.742948in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{3.752060in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{3.732671in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{3.743124in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{3.746874in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{3.737171in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{3.742450in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{3.727211in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{3.745722in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{3.719818in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{3.757536in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{3.764762in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{3.767810in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{3.639461in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{3.635907in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{3.553026in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{3.514172in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{3.477112in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{3.476278in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{3.454285in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{3.467597in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{3.419105in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{3.383898in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{3.405995in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{3.426085in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{3.420644in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{3.407287in}}%
\pgfpathlineto{\pgfqpoint{5.920745in}{3.397656in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{3.395406in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{3.384104in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{3.396989in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{3.377347in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{3.388188in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{3.369161in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{3.368468in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{3.321928in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{3.315861in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{3.296675in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{3.285318in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{3.269389in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{3.293077in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{3.296258in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{3.291231in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{3.298712in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{3.281189in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{3.277009in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{3.281698in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{3.259308in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.242680in}}%
\pgfpathlineto{\pgfqpoint{5.986945in}{3.236526in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{3.243576in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{3.235794in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{3.218143in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{3.201778in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{3.218238in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{3.193515in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{3.188086in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{3.141539in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{3.107210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{4.145637in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{4.119930in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{4.124818in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{4.111899in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{4.132218in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{4.140985in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{4.133351in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{4.116283in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{4.136373in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.127140in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{4.128808in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{4.121569in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{4.131256in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{4.130821in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{4.159623in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{4.149200in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{4.146114in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{4.123008in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{4.144957in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{4.137666in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{4.149727in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{4.168256in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{4.151569in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{4.152922in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{4.147568in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{4.132973in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{4.168716in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{4.157709in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{4.128277in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{4.121345in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{4.121285in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{4.108605in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{4.114404in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{4.149541in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{4.145543in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{4.139341in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{4.116232in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{4.132873in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{4.135720in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{4.148403in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{4.133733in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{4.144331in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{4.160595in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{4.147893in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{4.159339in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{4.163452in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{4.175723in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{4.170328in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{4.179946in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{4.167870in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{4.197335in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{4.171337in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{4.181987in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{4.198608in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{4.193520in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{4.194052in}}%
\pgfpathlineto{\pgfqpoint{1.277002in}{4.208210in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{4.172124in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{4.154581in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{4.184110in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{4.159843in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{4.204942in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{4.255856in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{4.247689in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{4.268608in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{4.226742in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{4.240173in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{4.204927in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{4.209096in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{4.221008in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{4.223038in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{4.228041in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{4.218114in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{4.250302in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{4.227438in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{4.259109in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{4.251119in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{4.264832in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{4.287165in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{4.293389in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{4.269733in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{4.290498in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{4.294643in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{4.291202in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{4.315831in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{4.321224in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{4.305192in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{4.273458in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{4.276154in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{4.272922in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{4.248864in}}%
\pgfpathlineto{\pgfqpoint{1.382430in}{4.254160in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{4.265944in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{4.264941in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{4.262274in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{4.266818in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{4.231473in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{4.264188in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{4.254882in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{4.255292in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{4.239836in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{4.255539in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{4.258330in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{4.279554in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{4.246347in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{4.261207in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{4.267405in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{4.247129in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{4.259459in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{4.251880in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{4.260828in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{4.236019in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{4.281888in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{4.283619in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{4.273315in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{4.286999in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{4.278946in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{4.285572in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{4.287846in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{4.282196in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{4.285832in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{4.302418in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{4.307970in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{4.320586in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{4.298381in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{4.292392in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{4.268734in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{4.269050in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{4.250327in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{4.283893in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{4.271456in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{4.223622in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{4.238691in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{4.245594in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{4.245692in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{4.247426in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{4.212772in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{4.240980in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{4.243905in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{4.243752in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{4.232814in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{4.234344in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{4.274894in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{4.278537in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{4.265241in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{4.292774in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{4.300396in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{4.317028in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{4.308469in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{4.286883in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{4.323700in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{4.320820in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{4.328453in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{4.384083in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{4.375144in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{4.365052in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{4.353763in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{4.353951in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{4.376951in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{4.437165in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{4.449704in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{4.448667in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{4.421439in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{4.429717in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{4.439792in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{4.427224in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{4.439763in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{4.444867in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{4.433800in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{4.440030in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{4.443068in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{4.442001in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{4.443331in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{4.473627in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{4.485875in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{4.486649in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{4.545520in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{4.550299in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{4.506948in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{4.522607in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{4.567354in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{4.577487in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{4.574132in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{4.587217in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{4.593810in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{4.611870in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{4.601252in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{4.635993in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{4.652728in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{4.654864in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{4.686244in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{4.688290in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{4.672923in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{4.678354in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{4.696990in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{4.697330in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{4.702020in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{4.728088in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{4.719237in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{4.704769in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{4.724677in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{4.717568in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{4.719545in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{4.763317in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{4.766730in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{4.782774in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{4.779145in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{4.782243in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{4.792635in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{4.751181in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{4.738479in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{4.711549in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{4.723146in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{4.691120in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{4.706610in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{4.710228in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{4.701788in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{4.727056in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{4.729916in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{4.730871in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{4.741841in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{4.729550in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{4.731719in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{4.746982in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{4.778658in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{4.771239in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{4.768628in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{4.780162in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{4.781913in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{4.786741in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{4.817803in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{4.810236in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{4.791466in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{4.810828in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{4.794373in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{4.789485in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{4.828094in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{4.858890in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{4.904221in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{4.897743in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{4.885884in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{4.884653in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{4.922211in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{4.916822in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{4.891908in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{4.928213in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{4.903254in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{4.897043in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{4.882135in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{4.904171in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{4.909931in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{4.910812in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{4.899892in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{4.908061in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{4.910381in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{4.897877in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{4.904130in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{4.879667in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{4.897768in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{4.894258in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{4.872267in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{4.874072in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{4.879758in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{4.865807in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{4.868721in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{4.877320in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{4.881104in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{4.877862in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{4.889566in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{4.930403in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{4.946960in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{4.914950in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{4.922414in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{4.925474in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{4.924883in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{4.899814in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{4.907096in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{4.896913in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{4.901531in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{4.880015in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{4.872591in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{4.893150in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{4.889861in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{4.900855in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{4.897471in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{4.950802in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{4.941460in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{4.913448in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{4.915465in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{4.909965in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{4.898870in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{4.897887in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{4.901026in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{4.942512in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{4.916159in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{4.938387in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{4.938635in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{4.956321in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{4.939298in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{4.945853in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{4.969404in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{4.978022in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{4.976292in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{4.956704in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{4.955503in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{4.950053in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{4.884904in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{4.887010in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{4.884103in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{4.865719in}}%
\pgfpathlineto{\pgfqpoint{2.024806in}{4.885314in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{4.854143in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{4.858114in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{4.867146in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{4.843922in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.862788in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{4.856287in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{4.843303in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{4.883695in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{4.884150in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{4.875425in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{4.851957in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{4.867604in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{4.855032in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{4.835962in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{4.831620in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{4.816010in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{4.821763in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{4.840028in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{4.810862in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{4.774729in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{4.800741in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{4.778089in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{4.782702in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{4.793820in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{4.793471in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{4.809005in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{4.791076in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{4.814183in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{4.820403in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{4.777246in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{4.817454in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{4.807534in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{4.810904in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{4.828412in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{4.782447in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{4.787136in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{4.781929in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{4.796991in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{4.858923in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{4.864917in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{4.878384in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{4.913617in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{4.930534in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{4.902323in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{4.915240in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{4.912952in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{4.896793in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{4.916847in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{4.921561in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{4.947817in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{4.950383in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{4.972581in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{4.966412in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{4.988444in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{4.995763in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{5.026705in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{4.959230in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{4.944308in}}%
\pgfpathlineto{\pgfqpoint{2.211145in}{4.938060in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{4.949460in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{4.950845in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{4.987146in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{4.986547in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{4.997564in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{5.001092in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{4.981177in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{5.002657in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{4.985030in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{4.979014in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{4.985600in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{4.952821in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{4.940951in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{4.950782in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{4.931654in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{4.928626in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{4.945243in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{4.949813in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{4.941521in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{4.943380in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{4.932914in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{4.952741in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{4.929927in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{4.922905in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{4.938634in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{4.950474in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{4.941678in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{4.952073in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{4.928168in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{4.913952in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{4.914714in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{4.907721in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{4.926766in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{4.995233in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{5.015378in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{5.007699in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{5.011647in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{5.025194in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{5.066505in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{5.071682in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{5.068317in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{5.092351in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{5.079282in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{5.080616in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{5.053517in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{5.040748in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{5.048823in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{5.049486in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{5.063872in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{5.049987in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{5.048071in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{5.058927in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{5.033370in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{5.005717in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{5.008745in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{4.991724in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{4.983034in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{4.969239in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{4.968219in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{4.963162in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{4.964610in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{4.989469in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{4.987408in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{4.973756in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{4.972202in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{4.976073in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{4.980979in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{5.003408in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{4.989579in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{4.992358in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{5.010949in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{4.969480in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{4.966664in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{4.968512in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{4.980128in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{4.975960in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{4.982442in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{4.947505in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{4.930853in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{4.935288in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{4.936191in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{4.930169in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{4.929490in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{4.924918in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{4.903380in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{4.907154in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{4.938117in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{4.953560in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{4.925237in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{4.918782in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{4.915774in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{4.895007in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{4.953322in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.950890in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{4.919204in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.930375in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{4.905446in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{4.917471in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{4.914200in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{4.921652in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{4.917985in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{4.933873in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{4.934462in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{4.943232in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{4.928063in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{4.951713in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{4.935063in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{4.961634in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{4.932003in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.964641in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{4.971074in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{4.962478in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{4.998641in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{4.981620in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{4.960194in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{4.980506in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{4.972463in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.997050in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{5.005492in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{5.005417in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{5.015159in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{5.012485in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{4.965356in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{4.905810in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{4.889813in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{4.933300in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{4.965819in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{4.948005in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{4.941400in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{4.919723in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{4.933200in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{4.936516in}}%
\pgfpathlineto{\pgfqpoint{2.613243in}{4.942219in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{4.921573in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{4.933068in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{4.958113in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{4.952086in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{4.973852in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{4.982186in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{4.963390in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{4.973550in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{4.968331in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{4.970221in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{4.989787in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{4.972004in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{4.971327in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{4.924075in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{4.936467in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{4.919179in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{4.922732in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{4.940796in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{4.935618in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{4.940952in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{4.964214in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{4.967780in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.988724in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{4.988616in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{4.992803in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{4.985382in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{4.985292in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{4.965904in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{4.994631in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{4.994352in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{5.002742in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{5.024161in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{5.007081in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{5.008076in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{5.005610in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{4.941951in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{4.980519in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{4.971515in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{4.984323in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{4.981428in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{4.980287in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.963743in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{4.969601in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{5.011649in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{5.014437in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{5.003888in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{5.022692in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{5.017298in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{4.992465in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{4.982488in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{4.998472in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{4.996784in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{5.022578in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{4.996191in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{5.006287in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{5.007676in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{5.007505in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{5.033461in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{5.006270in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{5.004495in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{5.022949in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{5.008828in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{5.013291in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{5.005064in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{5.006711in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{5.006864in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{4.991564in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{5.008168in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{4.988275in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{5.010077in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{5.008568in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{5.041500in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{5.032598in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{5.032890in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{5.042659in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{5.037494in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{5.019319in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{5.034657in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{5.036115in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{5.054406in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{5.058618in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{5.055986in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{5.050672in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{5.072307in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{5.073891in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{5.021709in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{5.014576in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.994564in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.998987in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{4.995683in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{4.975425in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.955866in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{4.975994in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{5.026930in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{5.043328in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{5.045249in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{5.067054in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{5.075239in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{5.056731in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{5.053701in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{5.063497in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{5.035156in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{5.037117in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{5.024002in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{5.021553in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{5.016003in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{5.040844in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{5.020775in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{5.010798in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.977306in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{4.999175in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{5.006003in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{5.007602in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.997649in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{5.002993in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.990766in}}%
\pgfpathlineto{\pgfqpoint{2.946690in}{5.009739in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.984836in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{5.007810in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.987586in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{5.014824in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{5.019466in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{5.015061in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{5.031784in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{5.016173in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{5.020992in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.972609in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.989586in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.985366in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.981893in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.985590in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.958620in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{4.962947in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.978824in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{4.981523in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.960103in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.967044in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.970570in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.996589in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.975130in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.988266in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.987621in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.992689in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{4.986620in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.977061in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.987308in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.962508in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{4.976664in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.975136in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{4.933012in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{4.940691in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.933130in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.931707in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{4.918028in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.897707in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{4.919830in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{4.914341in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.902654in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{4.907770in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{4.880381in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{4.884343in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{4.877614in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{4.886704in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{4.906398in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{4.912247in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{4.911785in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.940024in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{4.910627in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.915814in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{4.908429in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{4.885902in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{4.907181in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.916749in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{4.914073in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.916419in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{4.908177in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.932330in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{4.930678in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{4.920901in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.930986in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.929427in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.938605in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.940377in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.938163in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.968949in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{4.976577in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.963441in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.967146in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.955876in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.975286in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{4.954294in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{4.968702in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{4.990111in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.991288in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{4.969711in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.968438in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.994118in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.959157in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{4.948523in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.978424in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.985881in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.984120in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.991209in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{4.979476in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.975561in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{4.974902in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.966296in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{4.951129in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.956088in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.957244in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.963218in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.903257in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.900943in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{4.907934in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{4.901297in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.901712in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.898495in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{4.905811in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.886614in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.918534in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.916522in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.898160in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{4.944893in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.942982in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{4.916749in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{4.918292in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.936768in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.966384in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.975212in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.973362in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{4.973370in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{4.989747in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.990200in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.974317in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.994917in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.973148in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.961914in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.995327in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.996967in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{5.011827in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.956356in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.952481in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.961701in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{4.957917in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.975670in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{4.984517in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.946633in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.970269in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.956459in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{4.949817in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.975825in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{4.975757in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{4.972091in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{4.975082in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.973194in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{4.963651in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.966460in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.963023in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{5.006232in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{5.009644in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{5.017555in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{5.019170in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{5.029386in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{5.004037in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{5.002009in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{5.001863in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{5.010849in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{4.990875in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{4.994247in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{5.010084in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.997148in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{5.028813in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{5.040281in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{5.033996in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{5.031783in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{5.046393in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{5.030668in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{5.050584in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{5.081962in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{5.052952in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{5.047995in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{5.038815in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{5.024869in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{5.030958in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{5.075075in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{5.052793in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{5.069321in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{5.052290in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{5.062742in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{5.086135in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{5.085596in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{5.065190in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{5.082039in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{5.076692in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{5.061632in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{5.070456in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{5.072940in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{5.107910in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{5.091035in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{5.092596in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{5.105080in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{5.102673in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{5.114061in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{5.117168in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{5.103945in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{5.075394in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{5.062447in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{5.057849in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{5.036926in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{5.041129in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{5.034726in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{5.054174in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{5.053576in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{5.080303in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{5.089107in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{5.066982in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{5.049251in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{5.043872in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{5.053875in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{5.088946in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{5.085667in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{5.092649in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{5.076579in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{5.081145in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{5.072606in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{5.087776in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{5.098139in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{5.099795in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{5.083163in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{5.088590in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{5.090628in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{5.069657in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{5.086570in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{5.085180in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{5.073495in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{5.098757in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{5.098811in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{5.089146in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{5.090266in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{5.148046in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{5.145984in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{5.137665in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{5.142224in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{5.152739in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{5.172536in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{5.164547in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{5.169734in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{5.158516in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{5.159064in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{5.162098in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{5.172351in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{5.138913in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{5.151252in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{5.137836in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{5.159704in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{5.158037in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{5.147902in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{5.107881in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{5.106773in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{5.104040in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{5.108882in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{5.102950in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{5.117232in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{5.107515in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{5.129892in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{5.115357in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{5.109278in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{5.078513in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{5.063386in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{5.069766in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{5.068131in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{5.102413in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{5.105080in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{5.111311in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{5.076484in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{5.073583in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{5.065122in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{5.075731in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{5.071888in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{5.090608in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{5.099072in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{5.120815in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{5.117216in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{5.101469in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{5.099433in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{5.115691in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{5.119471in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{5.099913in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{5.090306in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{5.091541in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{5.075564in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{5.084268in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{5.081289in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{5.099492in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{5.104884in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{5.088090in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{5.097981in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{5.119107in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{5.088473in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{5.073714in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{5.066096in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{5.068254in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{5.063359in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{5.077838in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{5.054998in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{5.057162in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{5.046634in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{5.046557in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{5.049428in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{5.040003in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{5.042772in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{5.017032in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{5.015203in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{5.039884in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{5.031960in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{5.040128in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{5.026465in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{5.020768in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{5.032632in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{5.033676in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{5.000668in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{5.016256in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{5.007651in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{5.050166in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{5.046343in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{5.038008in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{5.055872in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{5.045187in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{5.022324in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{5.090057in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{5.100038in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{5.088462in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{5.105235in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{5.072917in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{5.079322in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{5.065007in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{5.059164in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{5.066889in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{5.057792in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{5.061179in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{5.014689in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{5.025977in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{4.997149in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.984465in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.998064in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{5.018645in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{5.007076in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{5.033952in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{5.034583in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{5.027545in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{5.042283in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{5.041385in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{5.031482in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{5.027917in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{5.031396in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{5.019364in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.997924in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.994114in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{5.015259in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.998047in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{5.001451in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{4.978050in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{4.990397in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.945629in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.949728in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{4.940282in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{4.947022in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.931616in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{4.957664in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{4.949951in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.959012in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{4.961422in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.954163in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.953896in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{4.967892in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{5.001700in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{5.016886in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{5.018615in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{5.046645in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{5.041610in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{5.046717in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{5.031640in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{5.006140in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.994675in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.997543in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.979151in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.984659in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.983633in}}%
\pgfpathlineto{\pgfqpoint{4.018135in}{4.976401in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.978591in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.970770in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{4.952770in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{4.950634in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.981849in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{4.988537in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.999224in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.988175in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{4.992841in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{5.021118in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{5.014919in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{5.000672in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{5.014694in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{5.006172in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{5.013107in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{5.036205in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{5.037809in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{5.050672in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{5.018128in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{5.036753in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{5.002181in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{5.005329in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{5.034829in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{5.026360in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{5.022073in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{5.031085in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{5.024613in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{5.033403in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{5.035577in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{5.015619in}}%
\pgfpathlineto{\pgfqpoint{4.103948in}{5.013258in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{5.018692in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{5.014298in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{5.025896in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{5.046939in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{5.039632in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{5.037537in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{5.028138in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{5.040571in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{5.019062in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{5.017801in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{4.985407in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{5.019004in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{5.024357in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{5.011889in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{5.014673in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{5.004816in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.968021in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{5.008028in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{5.003170in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{5.008601in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{4.962014in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{4.973278in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{4.978645in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{4.971406in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{4.988508in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{4.988448in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{4.982568in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{4.946000in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{4.964970in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{4.963851in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{4.953526in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{4.957710in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{4.959315in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{4.944317in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{4.969014in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{4.972396in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{4.959986in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{4.959980in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{4.965624in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{4.960716in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{4.940830in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{4.941974in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{4.941558in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{4.956389in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{4.954056in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{4.941441in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.974422in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{4.987811in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{4.974287in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{4.973405in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{4.974930in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.971726in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{4.987650in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{4.984894in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{4.969985in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{4.977434in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{4.970526in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{5.010984in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{5.014554in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{4.999693in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{5.010710in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{5.013128in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{5.017858in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{5.036193in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{5.044524in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{4.292738in}{5.044773in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{5.040248in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{4.995763in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{5.033102in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{5.041982in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{5.028773in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{5.044861in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{5.049215in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{5.029593in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{5.054918in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{5.026712in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{5.032892in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{5.023847in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{5.022897in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{5.038005in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{5.029656in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{5.051627in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{5.063048in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{5.044883in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{5.049071in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{5.031891in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{4.943163in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{4.940014in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{4.943210in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{4.951751in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{4.935765in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{4.936424in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{4.946639in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{4.946976in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{4.949025in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{4.948610in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{4.889911in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{4.899897in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{4.890405in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{4.929343in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{4.929660in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{4.917113in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{4.914572in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{4.900104in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{4.895499in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{4.910847in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{4.912176in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{4.900963in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{4.910671in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{4.890054in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{4.859588in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.861683in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{4.872335in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{4.869285in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{4.840908in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{4.860431in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{4.863804in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{4.882973in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{4.881660in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{4.864120in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{4.878147in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{4.883888in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{4.899244in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{4.882444in}}%
\pgfpathlineto{\pgfqpoint{4.459462in}{4.874306in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{4.857080in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{4.862973in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{4.862925in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{4.843010in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{4.845602in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{4.805616in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{4.803061in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{4.802268in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{4.791711in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{4.789423in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{4.777559in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{4.771334in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{4.727967in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{4.720876in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{4.752098in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{4.756584in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{4.770129in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{4.774199in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{4.761012in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{4.755748in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{4.760848in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{4.758866in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{4.758944in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{4.760204in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{4.765629in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{4.777503in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{4.780103in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{4.785916in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{4.819193in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{4.819012in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{4.830830in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{4.850602in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{4.855224in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{4.856577in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{4.870631in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{4.859373in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{4.856213in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{4.859937in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{4.849973in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{4.845536in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{4.834735in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{4.835007in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{4.808852in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{4.857414in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{4.888829in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{4.883945in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{4.848560in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{4.845899in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{4.851827in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{4.864091in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{4.812257in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{4.810263in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{4.823243in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{4.799089in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{4.805454in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{4.819410in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{4.843602in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{4.835227in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{4.812780in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{4.802242in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{4.799327in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{4.805006in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{4.798911in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{4.816074in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{4.808428in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{4.805114in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{4.795767in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{4.773652in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{4.765883in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{4.781423in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{4.763968in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{4.774381in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{4.774390in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.735172in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{4.717140in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{4.723654in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{4.715715in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{4.721337in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{4.714588in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.700843in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{4.718875in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{4.716422in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{4.707497in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{4.717968in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{4.711791in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{4.728985in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{4.717882in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{4.700767in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{4.708004in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{4.701981in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{4.689828in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{4.693769in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{4.675760in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{4.657751in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{4.665113in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{4.639855in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{4.646432in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.635690in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{4.604170in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{4.616034in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{4.660876in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{4.681365in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{4.704709in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{4.668992in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{4.672700in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{4.682871in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{4.677382in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{4.669119in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{4.671924in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{4.660019in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{4.655335in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{4.673734in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{4.643721in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{4.659646in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{4.643455in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{4.642701in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{4.640632in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{4.621730in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{4.621564in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{4.590881in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{4.594998in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{4.626099in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{4.637666in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{4.611114in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{4.607129in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{4.619472in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{4.600097in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{4.613479in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{4.589614in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{4.596745in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{4.575336in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{4.576564in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{4.567503in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{4.573557in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{4.574011in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{4.572499in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{4.550182in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{4.538572in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{4.584042in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{4.568814in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{4.605687in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{4.609203in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{4.604912in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{4.563125in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{4.573638in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{4.572647in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{4.588604in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{4.572133in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{4.579890in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{4.584781in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{4.570104in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{4.571039in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{4.561259in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{4.578213in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{4.563804in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{4.578915in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{4.537106in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{4.540751in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{4.523493in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{4.546958in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{4.546941in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{4.549581in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{4.567054in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{4.561315in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{4.567874in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{4.560804in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{4.519908in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.525398in}}%
\pgfpathlineto{\pgfqpoint{4.937566in}{4.539401in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{4.509922in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{4.517006in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{4.496115in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{4.497858in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.535199in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{4.533265in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{4.526405in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{4.531760in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{4.540650in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{4.539212in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{4.523438in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{4.545552in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{4.503817in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{4.504127in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{4.510632in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{4.507844in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{4.525385in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{4.514468in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{4.482389in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{4.487125in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{4.526638in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{4.500161in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{4.491977in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{4.472125in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{4.491373in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{4.491252in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{4.504222in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{4.526482in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{4.543910in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{4.557085in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{4.542094in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{4.539360in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{4.518784in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{4.508148in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{4.477732in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{4.459305in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{4.450457in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{4.448790in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{4.442187in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{4.426467in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{4.426297in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{4.414883in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{4.411255in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{4.410583in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{4.413485in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{4.424513in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{4.412015in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{4.390602in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{4.366910in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{4.337584in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{4.353030in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{4.353707in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{4.365787in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{4.351687in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{4.346923in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{4.328469in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{4.353242in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{4.332970in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{4.289643in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{4.269827in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{4.272417in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{4.283724in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{4.283150in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{4.279291in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{4.290951in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{4.281167in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{4.287371in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{4.296356in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{4.294732in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{4.312672in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{4.319677in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{4.319217in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{4.315060in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{4.281607in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{4.280175in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{4.264953in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{4.208771in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{4.214473in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{4.210440in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{4.200413in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{4.217949in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{4.226434in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{4.259400in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{4.254733in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{4.238019in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{4.277051in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{4.260438in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{4.258176in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{4.258112in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{4.263495in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{4.281993in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{4.280367in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{4.252676in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{4.264994in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{4.296668in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{4.301056in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{4.288084in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{4.284803in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{4.286248in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{4.301029in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{4.264505in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{4.226203in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{4.221833in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{4.194884in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{4.189133in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{4.154403in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{4.146176in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{4.131409in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{4.127831in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{4.102371in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{4.111319in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{4.087579in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{4.077725in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{4.055796in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{4.060601in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{4.077579in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{4.077212in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{4.061487in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{4.070687in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{4.004099in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{3.991287in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{3.997918in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{3.995157in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{3.965611in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{3.954401in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{3.973149in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{3.963265in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.959022in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{3.961241in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.949450in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{3.956550in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{3.948802in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{3.913095in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{3.910577in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{3.896200in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.875023in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{3.886793in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{3.881078in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{3.904822in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{3.925625in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{3.934384in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{3.923377in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.907030in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.899765in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.881529in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{3.872946in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{3.857422in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{3.858284in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.812868in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{3.805028in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.806336in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{3.803094in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.801925in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.812793in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{3.808559in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.812580in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.789328in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{3.787015in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{3.776912in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{3.777903in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.763794in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.732830in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{3.722338in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.738697in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{3.741796in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{3.735297in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{3.725527in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{3.725246in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{3.717140in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{3.718006in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{3.704548in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{3.700573in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{3.671367in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{3.677367in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{3.679611in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{3.698686in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{3.703185in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{3.682191in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{3.660823in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{3.661774in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{3.645004in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{3.657241in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{3.633185in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{3.640469in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{3.669388in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{3.663031in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{3.647695in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{3.654394in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{3.661621in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{3.671550in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.668046in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{3.649886in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{3.678390in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{3.666088in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{3.720591in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{3.681297in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{3.699032in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{3.715693in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{3.724087in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{3.679094in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{3.685189in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{3.681644in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{3.713682in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{3.714018in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{3.732910in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{3.709969in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{3.701393in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{3.730411in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{3.714088in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{3.716833in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{3.724847in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{3.711208in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{3.671611in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{3.664446in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{3.620935in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{3.619443in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{3.609271in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{3.628223in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{3.627054in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{3.620957in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{3.629080in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{3.609204in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{3.622528in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{3.595076in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{3.566223in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{3.555425in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{3.556332in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{3.565039in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{3.558083in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{3.533888in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{3.542404in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{3.521280in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{3.526900in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{3.508596in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{3.518059in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{3.487549in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{3.495458in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{3.492088in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{3.471199in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{3.478408in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{3.492295in}}%
\pgfpathlineto{\pgfqpoint{5.675564in}{3.492808in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{3.487695in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{3.452897in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{3.429214in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{3.428933in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{3.420552in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{3.417796in}}%
\pgfpathlineto{\pgfqpoint{5.695178in}{3.411043in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{3.420156in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{3.416575in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{3.373581in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{3.396277in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{3.401790in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{3.390512in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{3.397269in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{3.407327in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{3.382187in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{3.369759in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{3.342049in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{3.342688in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{3.328401in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{3.333604in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{3.329853in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{3.322076in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{3.312489in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{3.315138in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{3.278586in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{3.276383in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{3.265593in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{3.251347in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{3.226528in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{3.230134in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{3.222580in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{3.223006in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{3.229385in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{3.191332in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{3.191935in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{3.194638in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{3.182544in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{3.188978in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{3.165619in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{3.157783in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{3.178915in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{3.177445in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{3.170172in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{3.174314in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{3.197634in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{3.199512in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{3.147884in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{3.166857in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{3.176962in}}%
\pgfpathlineto{\pgfqpoint{5.837384in}{3.195471in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{3.180568in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{3.204258in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{3.181559in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{3.178231in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{3.184539in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{3.161071in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{3.174143in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{3.165691in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{3.166272in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{3.141376in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{3.141001in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{3.148620in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{3.148611in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{3.157561in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{3.151212in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{3.125686in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{3.113574in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{3.070901in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{3.095776in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{3.064685in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{3.049772in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{5.898679in}{3.069750in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{3.058838in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{3.032647in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{3.052428in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{3.010486in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{3.000846in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{2.996153in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{2.984102in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{2.986961in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{3.026563in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{3.030832in}}%
\pgfpathlineto{\pgfqpoint{5.930553in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{3.049481in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{3.047609in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{3.028528in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{3.039452in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{2.980010in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{2.996197in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{2.990709in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{2.988519in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{3.013030in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{3.014923in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{3.036070in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{3.045706in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{3.046221in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{3.076343in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{3.060212in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{3.052154in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.054739in}}%
\pgfpathlineto{\pgfqpoint{5.986945in}{3.030312in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{3.034627in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{3.046328in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{3.014948in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{3.011657in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{2.978789in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{2.976384in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{3.002242in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{2.958079in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{2.964376in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{2.957450in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{2.977407in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{2.977407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{3.121973in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{3.143979in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{3.146247in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{3.178368in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{3.167493in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{3.157890in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{3.124281in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.094874in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{3.090890in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{3.071261in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{3.065789in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{3.061294in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{3.112551in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{3.088711in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{3.098050in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{3.078995in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{3.141183in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{3.140581in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{3.146585in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{3.163541in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{3.240286in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{3.206374in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{3.214824in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{3.214649in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{3.242053in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{3.268410in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{3.282529in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{3.284966in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{3.296171in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{3.330774in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{3.311261in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{3.304743in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{3.301997in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{3.287944in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{3.295354in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{3.284356in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{3.319862in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{3.314432in}}%
\pgfpathlineto{\pgfqpoint{1.277002in}{3.301400in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{3.320526in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{3.330856in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{3.335784in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{3.304293in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{3.301985in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{3.321691in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{3.328725in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{3.325229in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{3.331076in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{3.369939in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{3.403199in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{3.379109in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{3.392495in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{3.397597in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{3.411859in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{3.445339in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{3.431432in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{3.457569in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{3.453672in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{3.464406in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{3.494230in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{3.503356in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{3.496901in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{3.533352in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{3.551587in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{3.581843in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{3.577130in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{3.589272in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{3.578271in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{3.578251in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{3.564161in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{3.566008in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{3.558718in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{3.580742in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{3.572321in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{3.612946in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{3.608949in}}%
\pgfpathlineto{\pgfqpoint{1.382430in}{3.620071in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{3.622616in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{3.606547in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{3.603621in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{3.606342in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{3.638849in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{3.625828in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{3.615522in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{3.622302in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{3.641976in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{3.649043in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{3.649706in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{3.646832in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{3.651279in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{3.673364in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{3.719394in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{3.711853in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{3.746786in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{3.732384in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{3.728572in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{3.719768in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{3.738542in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{3.720700in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{3.733266in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{3.713780in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{3.685161in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{3.695289in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{3.721239in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{3.722713in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{3.730325in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{3.751155in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{3.750955in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{3.762279in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{3.748603in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{3.756952in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{3.778725in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{3.782694in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{3.789188in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{3.800166in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{3.768798in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{3.758045in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{3.793627in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{3.799971in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{3.809599in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{3.833481in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{3.806009in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{3.799196in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{3.798355in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{3.826573in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{3.830519in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{3.801482in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{3.791585in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{3.790495in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{3.810225in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{3.820179in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{3.817035in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{3.846280in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{3.852723in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{3.876848in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{3.874399in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{3.881898in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{3.903812in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{3.912961in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{3.902493in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{3.911298in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{3.935513in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{3.930682in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{3.952198in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{3.948895in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{3.962958in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{3.956682in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{3.961325in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{3.990239in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{3.995819in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{3.998457in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{3.992459in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{4.013623in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{4.011229in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{3.985145in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{3.988226in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.986157in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{3.997134in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{3.991488in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{3.960657in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{3.992388in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{4.011399in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{4.019849in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{4.024232in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{4.052594in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{4.059967in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{4.095473in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{4.092929in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{4.083777in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{4.082006in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{4.100002in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{4.099666in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{4.116686in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{4.093955in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{4.083636in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{4.095097in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{4.072295in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{4.098095in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{4.125593in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{4.093722in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{4.099543in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{4.114267in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{4.102637in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{4.119903in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{4.125701in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{4.150773in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{4.162070in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{4.138244in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{4.158140in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{4.140420in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{4.111629in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{4.152739in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{4.136744in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{4.151953in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{4.156920in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{4.178612in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{4.164799in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{4.144320in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{4.175069in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{4.172316in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{4.210259in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{4.212486in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{4.267400in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{4.260793in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{4.257463in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{4.231756in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{4.230685in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{4.227290in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{4.237254in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{4.230406in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{4.247323in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{4.252797in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.180860in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{4.182769in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{4.198702in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{4.199618in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{4.191232in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{4.197630in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{4.195718in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{4.165018in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{4.178258in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{4.171931in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{4.157251in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{4.179892in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{4.163767in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{4.133210in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{4.142164in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{4.133903in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{4.140305in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{4.102468in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{4.099305in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{4.109809in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{4.116615in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{4.105228in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{4.108454in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{4.124746in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{4.118537in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{4.120314in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{4.182345in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{4.169588in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{4.181243in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{4.184146in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{4.160983in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{4.154129in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{4.157423in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{4.143937in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{4.121439in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{4.118078in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{4.105476in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{4.132830in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{4.122900in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{4.127965in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{4.148017in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{4.145637in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{4.163365in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{4.170343in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{4.156762in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{4.169134in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{4.187301in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{4.177924in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{4.151149in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{4.161190in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{4.150582in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{4.155681in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{4.168909in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{4.158883in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{4.175465in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{4.174807in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{4.162207in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{4.158303in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{4.175361in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{4.149375in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{4.151755in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{4.191362in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{4.185445in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{4.201781in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{4.193466in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{4.213285in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{4.214310in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{4.217274in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{4.210632in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{4.210293in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{4.212857in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{4.194160in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{4.217148in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{4.231100in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{4.215368in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{4.223152in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{4.221649in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{4.211534in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{4.215180in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{4.173899in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{4.213796in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{4.196369in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{4.185158in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{4.163274in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.157313in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{4.176136in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{4.185053in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{4.167094in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{4.183042in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{4.178068in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{4.165658in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{4.173784in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{4.170262in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{4.159751in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{4.176279in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{4.175296in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{4.155832in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{4.160115in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{4.175568in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{4.148133in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{4.173406in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{4.168457in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{4.158853in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{4.162747in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{4.190609in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{4.224147in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{4.217581in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{4.266582in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{4.258954in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{4.281025in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{4.272442in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{4.279970in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{4.281993in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{4.311785in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{4.314291in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{4.324083in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{4.342700in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{4.338125in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{4.371704in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{4.360134in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{4.366655in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{4.350478in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{4.347976in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{4.347983in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{4.302892in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{4.303479in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{4.238768in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{4.226425in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{4.235089in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{4.255369in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{4.240188in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{4.261049in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{4.265928in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{4.310271in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{4.319392in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{4.321517in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{4.304305in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{4.320103in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{4.307895in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{4.309202in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{4.325929in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{4.302331in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{4.308476in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{4.297104in}}%
\pgfpathlineto{\pgfqpoint{2.211145in}{4.311463in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{4.310533in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{4.321880in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{4.327582in}}%
\pgfpathlineto{\pgfqpoint{2.220952in}{4.344378in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{4.342295in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{4.349527in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{4.349849in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{4.367512in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{4.373771in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{4.370530in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{4.332326in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{4.333888in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{4.316709in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{4.308108in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{4.304522in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{4.322177in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{4.314117in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{4.324688in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{4.312953in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{4.326846in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{4.304342in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{4.298522in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{4.289741in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{4.268733in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{4.284729in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{4.265192in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{4.276353in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{4.304313in}}%
\pgfpathlineto{\pgfqpoint{2.301862in}{4.288488in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{4.298141in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{4.300328in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{4.294763in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{4.312444in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{4.320227in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{4.341266in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{4.335288in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{4.308889in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{4.303092in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{4.289117in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{4.310594in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{4.313243in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{4.293517in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{4.290922in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{4.264421in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{4.268299in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{4.286022in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{4.293770in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{4.311165in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{4.336625in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{4.354128in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{4.326064in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{4.336646in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{4.328477in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{4.299688in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{4.321849in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{4.285486in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{4.301862in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{4.309455in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{4.298714in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{4.316298in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{4.296985in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{4.332777in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{4.330363in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{4.333229in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{4.362249in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{4.366308in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{4.357623in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{4.353639in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{4.338141in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{4.351629in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{4.361195in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{4.355535in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{4.362964in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{4.361359in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{4.346657in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{4.347018in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{4.352054in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{4.408469in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{4.463855in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{4.471903in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{4.461277in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{4.489035in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{4.489625in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{4.495845in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{4.482737in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{4.448555in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{4.452829in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.450341in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{4.467946in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{4.454977in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{4.454656in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.457704in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{4.433974in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{4.425237in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{4.430906in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{4.432882in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{4.447125in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{4.445925in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{4.429240in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{4.467702in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{4.458469in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{4.432222in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{4.423797in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{4.399770in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.419540in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{4.412213in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{4.421493in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{4.439646in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{4.444911in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{4.463909in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{4.466840in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{4.473988in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{4.495572in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{4.489055in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{4.497353in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.487226in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{4.484517in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{4.440625in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{4.464409in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{4.456010in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{4.458771in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{4.467414in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{4.465136in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{4.455793in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{4.458016in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{4.473410in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{4.461183in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{4.438784in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{4.428337in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{4.426059in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{4.446736in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{4.456207in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{4.425524in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{4.448992in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{4.470787in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{4.467449in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{4.461489in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{4.458784in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{4.431515in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{4.419557in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{4.433095in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{4.424948in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{4.435125in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{4.440204in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{4.442288in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{4.411813in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{4.437941in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{4.449732in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{4.430765in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{4.431504in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{4.440034in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{4.404962in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{4.432533in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{4.423780in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{4.406008in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{4.444380in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{4.437285in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.444443in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{4.460322in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{4.490081in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{4.475441in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{4.474372in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{4.499275in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{4.498725in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{4.479735in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{4.483428in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{4.493210in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{4.489504in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{4.477733in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{4.458111in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{4.461185in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{4.468791in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{4.471290in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{4.463717in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{4.449969in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{4.450588in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{4.476646in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{4.468375in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{4.483766in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.488092in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{4.476461in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{4.473414in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{4.492498in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{4.500784in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{4.502824in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{4.491753in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{4.505793in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{4.494716in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{4.523853in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{4.493040in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{4.503793in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{4.494574in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{4.472703in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{4.467997in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{4.452380in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{4.486243in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{4.472720in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{4.477783in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{4.479341in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{4.447591in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{4.467556in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{4.451732in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{4.523383in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{4.530995in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{4.544259in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{4.538131in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{4.537554in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{4.530047in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{4.555190in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{4.547307in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{4.557621in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.557130in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{4.567657in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{4.557022in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{4.578818in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{4.570012in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{4.586741in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{4.591875in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{4.595750in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{4.565360in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{4.563279in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{4.586978in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.583213in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.555772in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{4.558928in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.578628in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.584656in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{4.576317in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{4.574383in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{4.563385in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{4.568343in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{4.576959in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{4.571297in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{4.578306in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{4.559326in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{4.575187in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{4.559034in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{4.557600in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.541784in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.545952in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{4.557060in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{4.575591in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.576723in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.585556in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.603207in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{4.562443in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{4.558287in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.591557in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{4.587077in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.578007in}}%
\pgfpathlineto{\pgfqpoint{2.946690in}{4.574562in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.592266in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{4.604075in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.601334in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.603591in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{4.631874in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.620742in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.627900in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.630047in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{4.630197in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.641876in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.638152in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.608066in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{4.620690in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.607722in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.624247in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{4.644614in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.630799in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{4.644103in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.644917in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.604359in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.638347in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.657952in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.648448in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.675670in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.676197in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.651635in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{4.676839in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.670433in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.679460in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{4.675224in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.681384in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{4.650057in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{4.635343in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{4.648000in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.628592in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.644123in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{4.645346in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.645164in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{4.629325in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.662722in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{4.659403in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{4.681031in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{4.677619in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{4.640347in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{4.673301in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{4.658352in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{4.664704in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.618647in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{4.607518in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.610094in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{4.628617in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.621459in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{4.644846in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{4.634235in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.624380in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{4.636207in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.631105in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{4.615415in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.634542in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{4.643489in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{4.631655in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.635166in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.609681in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.612640in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.642508in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.645777in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{4.650931in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.669411in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.643939in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.631948in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{4.641577in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{4.645200in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{4.620181in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.628182in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.598839in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.606123in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{4.603049in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.625239in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.611930in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.634598in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.634275in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{4.630267in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.605933in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{4.597307in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.606277in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{4.626789in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.636632in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.659628in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.635285in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.666852in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.667527in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.702657in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.704415in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{4.690303in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.686230in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.659991in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.654327in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.669921in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{4.684887in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{4.643655in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{4.644252in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.641688in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.659548in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.682488in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{4.686483in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{4.686260in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.662500in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.664727in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.692626in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{4.681395in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.680688in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.684717in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.675076in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.658237in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.664487in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{4.681882in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.670569in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.656631in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.659758in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{4.637705in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.652065in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.701486in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.664561in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.673541in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{4.629531in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{4.619455in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.619002in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{4.610213in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.619123in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.612502in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{4.602477in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{4.615893in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.609595in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{4.620241in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{4.621964in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{4.640965in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{4.617042in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{4.642286in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{4.637896in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{4.622053in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.617763in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.637732in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{4.641178in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{4.648075in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{4.648780in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.672077in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.665170in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{4.684851in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.672002in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.695310in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.700803in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{4.719957in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.718966in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{4.733702in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.740658in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.714195in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{4.739735in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{4.733102in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{4.747149in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{4.685034in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.708831in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.710719in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{4.719988in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{4.691762in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.705534in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.697517in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.697644in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.706773in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.721703in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.713904in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.723090in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{4.693112in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{4.684462in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{4.669288in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{4.665589in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{4.655288in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.666677in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{4.657270in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{4.662942in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.656089in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.606724in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.607257in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{4.621798in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{4.582610in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{4.592866in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{4.610596in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.605746in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{4.609401in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.615720in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{4.633616in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.604330in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.621982in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{4.623016in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{4.619314in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.610384in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.593175in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.600586in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{4.594201in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.593991in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.586278in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{4.635726in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{4.649698in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.641581in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{4.644399in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.617010in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{4.601431in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{4.638274in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.638910in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{4.654284in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{4.635586in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{4.642303in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{4.639275in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{4.630630in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{4.649820in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{4.633059in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{4.628555in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{4.628378in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{4.619207in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.635236in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{4.636815in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{4.669387in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{4.647836in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{4.645887in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{4.651826in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.632528in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{4.643301in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.631734in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.630341in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{4.661640in}}%
\pgfpathlineto{\pgfqpoint{3.645458in}{4.637335in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.640792in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.662110in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.659793in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.659405in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{4.657769in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{4.693135in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{4.711955in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{4.708282in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{4.700962in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{4.700138in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{4.683419in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{4.694314in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{4.686376in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.696192in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{4.699417in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{4.710762in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{4.732922in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{4.733653in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{4.763302in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.758084in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{4.739384in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.737551in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{4.706827in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{4.712275in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{4.721309in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.746682in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{4.748180in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{4.794803in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{4.794670in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{4.782113in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.760569in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{4.727667in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.711294in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{4.682852in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{4.674606in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{4.674713in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{4.663022in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{4.702776in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{4.690237in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{4.698371in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.682359in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.700416in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.701521in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.690679in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{4.687252in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.678469in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.682226in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.680990in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{4.702484in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{4.694337in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.709054in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.690921in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{4.692530in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{4.676978in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{4.677590in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.690870in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.687626in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{4.695596in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.706160in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{4.700618in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.705529in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.699559in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{4.705786in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{4.716488in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.720268in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.716194in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{4.714507in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.718623in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.675460in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{4.680590in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.678335in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.664379in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.669482in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.699286in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{4.662309in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{4.675134in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.660500in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{4.637764in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{4.660159in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.648035in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.696395in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.693767in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{4.694176in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{4.651061in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{4.693120in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.687935in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{4.688761in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{4.705957in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{4.705071in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{4.689078in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.690374in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.668763in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{4.683446in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{4.676087in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{4.654399in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{4.669084in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{4.639657in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{4.646802in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{4.626022in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{4.650130in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{4.638044in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{4.658287in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{4.653474in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.636345in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.627756in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{4.625290in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.634578in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{4.623636in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{4.624642in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{4.616534in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.588686in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.585957in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.552733in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{4.567816in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{4.566338in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.541436in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{4.543042in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.540478in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.541889in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{4.545429in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{4.544080in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{4.584729in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{4.594813in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{4.569603in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{4.593818in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{4.581293in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{4.554210in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{4.552619in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.566167in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.544399in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.557627in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.553590in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.540685in}}%
\pgfpathlineto{\pgfqpoint{4.018135in}{4.536846in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.536754in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.547245in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{4.563420in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{4.563346in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.583155in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{4.592527in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.608622in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.603350in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{4.606024in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{4.598706in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{4.570033in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{4.565988in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{4.577779in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{4.598010in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{4.573360in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{4.587498in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{4.593091in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{4.603502in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{4.585730in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{4.602517in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{4.608180in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{4.590215in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{4.583955in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{4.599952in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{4.584080in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{4.625422in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{4.592496in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{4.590882in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{4.602579in}}%
\pgfpathlineto{\pgfqpoint{4.103948in}{4.585179in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{4.577935in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{4.589412in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{4.584576in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{4.587232in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.595854in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{4.583360in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{4.596532in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{4.602054in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{4.586284in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{4.583130in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{4.562108in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{4.586868in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{4.577996in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{4.550830in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{4.527680in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.571964in}}%
\pgfpathlineto{\pgfqpoint{4.152985in}{4.570505in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{4.552558in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{4.569255in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{4.598910in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.600509in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{4.584101in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{4.589217in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{4.550656in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{4.569723in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{4.568168in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{4.577396in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{4.576766in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{4.569074in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{4.554953in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{4.557681in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{4.557454in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{4.543757in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{4.543866in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{4.552169in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{4.555090in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{4.539446in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{4.540956in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{4.535184in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{4.543974in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{4.531825in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{4.438648in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.443416in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{4.385303in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{4.412788in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{4.407809in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{4.425408in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.425586in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{4.451382in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{4.444178in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{4.468339in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{4.472834in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{4.449316in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{4.453099in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{4.449111in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{4.448268in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{4.415498in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{4.428848in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{4.422474in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{4.447251in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{4.439642in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{4.444901in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{4.471165in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{4.467686in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{4.448525in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{4.507937in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{4.503024in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{4.510953in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{4.495882in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{4.506854in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{4.479608in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{4.489234in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{4.493749in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{4.485432in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{4.464171in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{4.468700in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{4.457572in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{4.460617in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{4.455156in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{4.454713in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{4.456554in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{4.452853in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{4.461325in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{4.440244in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{4.439817in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{4.419482in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{4.422718in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{4.414508in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{4.392580in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{4.392998in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{4.398336in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{4.418030in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{4.429617in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{4.439490in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{4.437058in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{4.469419in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{4.414411in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{4.410848in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{4.377106in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{4.393759in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{4.394991in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{4.388426in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{4.376864in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.377766in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{4.361381in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{4.358113in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{4.341816in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{4.333564in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{4.344222in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{4.301484in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{4.301581in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{4.315965in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{4.291793in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{4.315508in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{4.323237in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{4.307248in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{4.341147in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{4.327053in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{4.323840in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{4.328854in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{4.330642in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{4.351758in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{4.346383in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{4.351478in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{4.328884in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{4.323408in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{4.349576in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{4.346710in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{4.351319in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{4.370877in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{4.366556in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{4.373948in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{4.356248in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{4.357775in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{4.374928in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{4.380392in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{4.374882in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{4.339414in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{4.343530in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{4.344966in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{4.363483in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{4.346964in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{4.353995in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{4.356718in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{4.378058in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{4.358526in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{4.355653in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{4.362357in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{4.359132in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{4.351396in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{4.374512in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{4.378288in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{4.392336in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{4.394527in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{4.420664in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{4.416789in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{4.396469in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{4.386781in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{4.383310in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{4.392706in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{4.430031in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{4.428926in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{4.438043in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{4.452704in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{4.437223in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{4.436222in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{4.443774in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{4.421939in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{4.418862in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{4.427156in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{4.425531in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{4.426543in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{4.429354in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{4.442874in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{4.423001in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{4.442652in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{4.449098in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{4.443957in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{4.450937in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{4.441550in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{4.426385in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{4.430830in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{4.488670in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{4.490414in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{4.489991in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{4.531370in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{4.524628in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{4.523425in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{4.531705in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{4.521618in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{4.502200in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{4.514092in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.517181in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{4.546712in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{4.521054in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{4.549020in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{4.548633in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{4.537133in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{4.555059in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{4.537251in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{4.534463in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{4.528500in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{4.529538in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{4.529285in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{4.560226in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{4.552258in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{4.551558in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{4.505027in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{4.506763in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{4.488230in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{4.485980in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{4.499720in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{4.410729in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{4.422454in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{4.414212in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.418757in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{4.421953in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{4.416762in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{4.416870in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{4.429804in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{4.476541in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{4.455569in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{4.419130in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{4.415974in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{4.415803in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{4.392134in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{4.388358in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{4.401068in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{4.400276in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{4.389227in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{4.399058in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{4.391703in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{4.397886in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{4.380311in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{4.392642in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{4.386532in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{4.358917in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{4.365129in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{4.359999in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{4.342188in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{4.365528in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{4.320395in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{4.321731in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{4.329744in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{4.310683in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{4.317554in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{4.329229in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{4.322349in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{4.302154in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{4.327888in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{4.323570in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{4.329591in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{4.323955in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{4.309671in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{4.308813in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{4.274502in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{4.290800in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{4.287028in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{4.284714in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{4.294030in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{4.268823in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{4.270135in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{4.299323in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{4.298255in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{4.317867in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{4.289727in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{4.289960in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{4.329427in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{4.286563in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{4.278739in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{4.266857in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{4.234945in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{4.222574in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{4.219511in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{4.199465in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{4.188824in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{4.214475in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{4.211547in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{4.226256in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.200797in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{4.221606in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{4.176923in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{4.201152in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{4.189742in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{4.203734in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{4.210775in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{4.135297in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{4.148304in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{4.138878in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{4.140143in}}%
\pgfpathlineto{\pgfqpoint{4.989055in}{4.139095in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{4.106047in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{4.110235in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{4.081294in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{4.074157in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{4.092877in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{4.081641in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{4.080820in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{4.065922in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{4.036896in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{4.059032in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{4.037799in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{4.071282in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{4.065730in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{4.069892in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{4.062784in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{4.080764in}}%
\pgfpathlineto{\pgfqpoint{5.040543in}{4.086066in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{4.073714in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{4.081127in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{4.071300in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{4.066820in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{4.039538in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{4.039396in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{4.025410in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{4.029316in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{4.003218in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{4.007646in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.995314in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{4.001592in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{4.012757in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{4.004249in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{3.989793in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{3.987315in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.978080in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.976092in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{4.028927in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{4.013050in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.987138in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{3.999559in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.963549in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{3.964859in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.947950in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{3.961727in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.944736in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{3.937023in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.950438in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{3.934064in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{3.985556in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{3.983242in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{3.978255in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{3.982335in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.958834in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.962758in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.952000in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{3.946497in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{3.960387in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{3.958694in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{3.950480in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{3.967782in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{3.971403in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{3.959912in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.939809in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{3.941058in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.932225in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{3.906206in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{3.856542in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.859090in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{3.830837in}}%
\pgfpathlineto{\pgfqpoint{5.202363in}{3.827301in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{3.852823in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.837043in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.804519in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.806645in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.780521in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.750051in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.735520in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{3.733528in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{5.236688in}{3.729945in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.769137in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.755507in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.760687in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.744430in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.716708in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.749292in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.750399in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.774702in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{3.742532in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{3.756341in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{3.697145in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{3.703637in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{3.689416in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{3.713138in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{3.716186in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{3.721829in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.706610in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{3.670528in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{3.681272in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{3.685978in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{3.667985in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{3.668895in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{3.652107in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{3.669616in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{3.662244in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{3.712030in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.702799in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{3.704357in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.696015in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{3.727746in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{3.700052in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{3.708494in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{3.689912in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{3.707838in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{3.710979in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{3.750626in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.752819in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{3.745642in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{3.799174in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{3.789414in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{3.772576in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{3.772876in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{3.765561in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.731806in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.719001in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.694278in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{3.699157in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{3.694186in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{3.711779in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.683724in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{3.677957in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.693612in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{3.699515in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.699546in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{3.717768in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{3.695007in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.660274in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{3.652098in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{3.623957in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{3.613640in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.612460in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.593139in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{3.581221in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{3.617377in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{3.630373in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{3.608604in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{3.613893in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{3.598673in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{3.640752in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{3.602146in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{3.593435in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{3.563339in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{3.564245in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{3.534655in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{3.526786in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{3.526006in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{3.531311in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{3.508973in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{3.515481in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{3.456724in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{3.459162in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{3.445169in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{3.385053in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{3.396183in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{3.394959in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{3.367647in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{3.369549in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{3.348134in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{3.338252in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{3.336246in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{3.310970in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.310905in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{3.294352in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{3.309541in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{3.289396in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{3.281526in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{3.298937in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{3.363199in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{3.349194in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{3.355910in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{3.369279in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{3.392745in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{3.388092in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{3.397291in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{3.364060in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{3.345236in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{3.361906in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{3.342778in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{3.337281in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{3.320838in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{3.321327in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{3.311172in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{3.314541in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{3.284703in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{3.281801in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{3.263823in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{3.237290in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{3.241589in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{3.273151in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{3.265056in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{3.273707in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{3.250488in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{3.238888in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{3.214370in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{3.217068in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{3.207467in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{3.231361in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{3.243693in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{3.241668in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{3.218746in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{3.240077in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{3.241529in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{3.233960in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{3.236514in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{3.249199in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{3.241003in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{3.216847in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{3.232660in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{3.232253in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{3.234944in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{3.232020in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{3.231903in}}%
\pgfpathlineto{\pgfqpoint{5.675564in}{3.240044in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{3.239209in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{3.241770in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{3.252072in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{3.271035in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{3.255295in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{3.260160in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{3.249586in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{3.229327in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{3.168338in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{3.175093in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{3.161220in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{3.179117in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{3.108801in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{3.065191in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{3.062616in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{3.077603in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{3.038264in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{3.038040in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{3.039157in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{3.016679in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{3.016154in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{3.031945in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{3.027281in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{3.017906in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{3.031670in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{3.035061in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{3.032726in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{3.042576in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{3.042797in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{3.051156in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{3.046599in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{3.064075in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{3.054701in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{3.064926in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{3.092443in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{3.090808in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{3.082021in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{3.081275in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{3.085700in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{3.087343in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{3.058559in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{3.064023in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{3.038495in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{3.046664in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{3.032536in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{3.009711in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{3.003402in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{3.016709in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{3.057874in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{3.048858in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{3.008362in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{3.025647in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{3.006398in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{2.996432in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{3.021141in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{3.021961in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{3.020175in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{3.007213in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{2.998073in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{2.982891in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{2.976096in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{2.965822in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{2.940694in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{2.933796in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{2.956527in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{2.954160in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{2.933560in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{2.927055in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{2.950372in}}%
\pgfpathlineto{\pgfqpoint{5.898679in}{2.954057in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{2.929778in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{2.929135in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{2.903725in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{2.887529in}}%
\pgfpathlineto{\pgfqpoint{5.920745in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{2.820660in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{2.827027in}}%
\pgfpathlineto{\pgfqpoint{5.930553in}{2.824476in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{2.839126in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{2.854735in}}%
\pgfpathlineto{\pgfqpoint{5.942812in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{2.841209in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{2.822049in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{2.806583in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{2.826451in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{2.862415in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{2.874329in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{2.874621in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{2.884941in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{2.915675in}}%
\pgfpathlineto{\pgfqpoint{5.986945in}{2.881030in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{2.891482in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{2.881554in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{2.882760in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{2.857499in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{2.862089in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{2.901781in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{2.901143in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{2.874964in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{2.894522in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{2.834418in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{2.847604in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{2.847604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{2.847604in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{2.835648in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{2.842554in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{2.851242in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{2.868192in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{2.907900in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{2.905768in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{2.888896in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{2.886732in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{2.865400in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.905140in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{2.922193in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{2.930770in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{2.971292in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{2.960892in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{2.916050in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{2.917105in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{2.923074in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{2.920102in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{2.934390in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{2.929265in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{2.911180in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{2.907027in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.899202in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{2.914910in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{2.938692in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{2.926529in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{2.960211in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{2.939862in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{2.965441in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{2.957047in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{2.977866in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{2.982025in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{2.983300in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{2.997323in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{2.985039in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{2.997573in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{2.974018in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{2.982237in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{2.947231in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{2.971128in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{2.970933in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{2.966263in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{2.970927in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{2.940047in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{2.939926in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{2.927649in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{2.953639in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{2.994488in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{2.989287in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{3.009032in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{3.016618in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{2.981163in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{2.982390in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{3.005938in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{3.034141in}}%
\pgfpathlineto{\pgfqpoint{1.303972in}{3.035697in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{3.013633in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{3.011822in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{3.007584in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{2.991302in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{2.995422in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{2.995007in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{3.007537in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{3.011354in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{3.009255in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{3.009947in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{3.037520in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{3.061198in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{3.063694in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{3.058412in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{3.103296in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{3.073244in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{3.070292in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{3.083185in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{3.082999in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{3.075862in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{3.081592in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{3.111599in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{3.114624in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{3.107380in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{3.064629in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{3.069037in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{3.055518in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{3.048527in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{3.047897in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{3.050598in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{3.015570in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{3.016544in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{3.026327in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{3.081089in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{3.082751in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{3.058194in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{3.063530in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.080281in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{3.081941in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{3.088630in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{3.067380in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{3.056472in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{3.058732in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{3.062735in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{3.040906in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{3.033269in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{3.075968in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{3.081256in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{3.044381in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{3.092545in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{3.088670in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{3.090704in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{3.094615in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{3.096014in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{3.115050in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{3.120773in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{3.116419in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{3.127791in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{3.131611in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{3.165934in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{3.168864in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{3.199415in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{3.200657in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{3.219242in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{3.176068in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{3.195069in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{3.194252in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{3.229151in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{3.250239in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{3.260026in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{3.249167in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{3.247110in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{3.253759in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{3.253922in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{3.249916in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{3.260802in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{3.256280in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{3.243552in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{3.268436in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{3.249393in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{3.255527in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{3.253283in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{3.283129in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{3.297302in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{3.284197in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{3.301405in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{3.282752in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{3.343036in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{3.333632in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{3.338098in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{3.336344in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{3.344602in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{3.347734in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{3.348579in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{3.364088in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{3.356774in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{3.325729in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{3.351044in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{3.366683in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{3.364558in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{3.404684in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{3.409412in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{3.405179in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{3.407329in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{3.400628in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{3.411343in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{3.457651in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{3.483010in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{3.488796in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{3.483566in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{3.509830in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{3.509559in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{3.539755in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{3.518449in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{3.521634in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{3.525976in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{3.526569in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{3.521037in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{3.533644in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{3.557507in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{3.564351in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{3.587624in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{3.581918in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{3.547057in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{3.547912in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{3.558638in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{3.541547in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{3.576440in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{3.573212in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{3.580332in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{3.565663in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{3.592539in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{3.617616in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{3.657278in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{3.652984in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{3.662441in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{3.661680in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{3.669621in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{3.666911in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{3.640553in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{3.639515in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{3.665726in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{3.667105in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{3.659771in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{3.667232in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{3.653858in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{3.709042in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{3.733548in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{3.735702in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{3.723998in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{3.728927in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{3.746185in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{3.747476in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{3.728808in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{3.718719in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{3.734826in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{3.761047in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{3.739445in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.740575in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{3.732816in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.734084in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{3.753143in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.753513in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{3.737375in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{3.743341in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{3.755945in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{3.752942in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{3.775510in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{3.786013in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{3.762670in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{3.781915in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{3.785693in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{3.804829in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.814363in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{3.812408in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{3.848575in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{3.866662in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{3.864740in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{3.854973in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{3.850468in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.825230in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{3.842569in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{3.879768in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.856666in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{3.850448in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{3.857866in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{3.866588in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{3.852208in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{3.857960in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{3.853530in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{3.839334in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{3.857275in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{3.863956in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.916501in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{3.911753in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{3.927794in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{3.919241in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{3.933534in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{3.909169in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{3.954944in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{3.956109in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{3.972978in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.911523in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{3.920195in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{3.904237in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{3.899518in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{3.906408in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{3.893382in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{3.906568in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{3.893704in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{3.891178in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{3.891387in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{3.892866in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{3.904618in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.923132in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{3.876459in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{3.865669in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{3.892146in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{3.880851in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{3.911062in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{3.927512in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{3.923856in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.903213in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{3.903312in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{3.907105in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{3.898944in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{3.896805in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.883859in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{3.897874in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.893052in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{3.897936in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{3.907812in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.910153in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{3.919404in}}%
\pgfpathlineto{\pgfqpoint{2.024806in}{3.923933in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.932751in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{3.952718in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{3.941863in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{3.950316in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{3.965317in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{3.943081in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{3.951673in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{4.008428in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{4.001536in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{4.037202in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{4.027821in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.997942in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{4.009163in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{3.952143in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{3.952084in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{3.971690in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{3.982051in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{4.012766in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{3.992881in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{3.996827in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{4.037030in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{4.032292in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{4.007616in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{4.033222in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{4.033149in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{4.034442in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{4.033513in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{4.038072in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{4.064162in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{4.066367in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{4.079022in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{4.066839in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{4.061696in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{4.064665in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{4.071492in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{4.106175in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{4.101990in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{4.090944in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{4.100230in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{4.094900in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{4.107321in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{4.082710in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{4.092604in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{4.071560in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{4.089973in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{4.065754in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{4.069590in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{4.055531in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{4.074520in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{4.081211in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{4.111173in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{4.140953in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{4.142530in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{4.121841in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{4.118788in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{4.113135in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{4.092208in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{4.063589in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{4.064925in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{4.082370in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{4.076537in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{4.112082in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{4.106992in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{4.120106in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{4.101816in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{4.108305in}}%
\pgfpathlineto{\pgfqpoint{2.220952in}{4.108523in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{4.122825in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{4.111485in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{4.134549in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{4.130973in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{4.100463in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{4.090769in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{4.061446in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{4.066368in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{4.057986in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{4.049517in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{4.040059in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{4.040922in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{4.100149in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{4.092312in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{4.050848in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{4.052800in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{4.066393in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{4.060895in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{4.051855in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{4.050166in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{4.067173in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{4.107847in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{4.110715in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{4.116448in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{4.112803in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{4.087825in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{4.137484in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{4.135074in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{4.116812in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{4.120815in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{4.111480in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{4.126225in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{4.125446in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{4.115183in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{4.120474in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{4.122457in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{4.109613in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{4.111172in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{4.096655in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{4.079051in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{4.084176in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{4.079924in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{4.109183in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{4.133342in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{4.162769in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{4.147760in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{4.144736in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{4.164284in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{4.162349in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{4.182194in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{4.177127in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{4.184652in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{4.171660in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{4.169373in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{4.181945in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{4.152017in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{4.154914in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{4.185597in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{4.188203in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{4.174311in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{4.260650in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{4.260058in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{4.248589in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{4.268154in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{4.262202in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{4.264257in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{4.256165in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{4.255058in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{4.258752in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{4.251293in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{4.263936in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{4.249003in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{4.242063in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{4.253301in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{4.242377in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{4.241590in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{4.252919in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{4.229425in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{4.256525in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{4.266953in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{4.271637in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{4.257628in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{4.251747in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{4.279899in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{4.276316in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{4.292136in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.296439in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{4.270053in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{4.280572in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{4.263317in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.270362in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{4.263236in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{4.279594in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{4.276070in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{4.297819in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{4.294306in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{4.300359in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{4.274479in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{4.281136in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{4.317157in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{4.321007in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{4.314207in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{4.315039in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{4.308100in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.323313in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{4.329164in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{4.293666in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{4.301470in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{4.314517in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{4.313937in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{4.320732in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{4.331399in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{4.309110in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{4.303994in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{4.305390in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{4.301185in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.270634in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{4.285025in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{4.286786in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{4.257849in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{4.265291in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{4.291167in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{4.294994in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{4.306235in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{4.341734in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{4.339482in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{4.333072in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{4.374521in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{4.341777in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{4.368671in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{4.369068in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{4.373959in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{4.340507in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{4.311911in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{4.304408in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{4.283894in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{4.288651in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{4.264082in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{4.264871in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{4.267875in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{4.259321in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{4.311861in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{4.330269in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{4.354546in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{4.340718in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{4.346173in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{4.339691in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{4.325387in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{4.331731in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{4.312473in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{4.306398in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{4.267843in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{4.277142in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{4.293383in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{4.283496in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.303459in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{4.285073in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{4.287822in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{4.306607in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{4.300531in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{4.308568in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{4.340675in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{4.332948in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{4.333759in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{4.331395in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{4.337688in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{4.338449in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{4.358910in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{4.334680in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{4.356508in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{4.362538in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{4.365551in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{4.357310in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{4.354794in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{4.372927in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{4.369965in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{4.329986in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.338431in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{4.377991in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{4.382354in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{4.370362in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{4.374561in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{4.373434in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{4.397620in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{4.374190in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{4.390666in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{4.387214in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{4.366939in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{4.387584in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{4.364468in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{4.387934in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{4.372737in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{4.380874in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{4.407261in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{4.379519in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{4.366469in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{4.365334in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{4.396712in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{4.365659in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{4.367620in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{4.365591in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{4.413849in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{4.405987in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{4.411185in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{4.419916in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{4.406906in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{4.415045in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{4.416592in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{4.392235in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.389319in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{4.388906in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{4.379973in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{4.415959in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{4.426828in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{4.431933in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{4.421202in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{4.468460in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{4.456703in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{4.461343in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{4.495926in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{4.495608in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{4.506765in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.488812in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.488420in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{4.496816in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.525623in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{4.522428in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.522724in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{4.498141in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{4.506246in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{4.501157in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{4.521903in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{4.490774in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{4.504708in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{4.467577in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{4.476410in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{4.463222in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.476533in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{4.457294in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{4.443746in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.437048in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.437757in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.459084in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{4.429874in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{4.424328in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.443758in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.433113in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{4.455403in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.463097in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.468487in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{4.481503in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.493050in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.484615in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{4.467882in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.489221in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.484700in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.498275in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{4.493133in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.490904in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.479983in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.476469in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{4.506683in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.507345in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.479070in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.482941in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{4.499684in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{4.503231in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.510385in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{4.511983in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.492097in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.513100in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{4.502997in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.499822in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{4.518296in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.513898in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.515036in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.520611in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.506244in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.543587in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{4.548922in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.529163in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{4.525878in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.520616in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{4.525585in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.555160in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{4.516679in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{4.553284in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.545070in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.553532in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.536390in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.507979in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{4.478945in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{4.485595in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{4.479746in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{4.481865in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{4.487720in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{4.504371in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{4.495324in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{4.504328in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{4.523637in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.519804in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{4.496119in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.485903in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{4.486959in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.437710in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{4.462766in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{4.459976in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{4.445576in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.451935in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{4.445915in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{4.457128in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.432987in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.432147in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.438109in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.433271in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.413732in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.407113in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{4.426996in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.430987in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.412123in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.447167in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.449975in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{4.455181in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.449290in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{4.452376in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{4.482749in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.452223in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.485616in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.485647in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.484526in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{4.508583in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.508639in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.497031in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.479530in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.481204in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.469326in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.463807in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{4.452282in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.452950in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.444290in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.421878in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.423356in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.416489in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{4.449047in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{4.464398in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.464107in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.489618in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{4.464928in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.461526in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.466573in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.491669in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.481926in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.495693in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.466356in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{4.474307in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.475080in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.499849in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.517554in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.510602in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.533796in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{4.524900in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.555622in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.533125in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.534335in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.488023in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.512180in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.508726in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.503219in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{4.506330in}}%
\pgfpathlineto{\pgfqpoint{3.304655in}{4.503640in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.554739in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{4.569333in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.571146in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{4.582188in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.562965in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{4.555522in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.557209in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.555467in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.588172in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{4.581895in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{4.577870in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.597142in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.553142in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.575816in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{4.585808in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{4.588242in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.584984in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{4.595768in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{4.578313in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{4.584717in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{4.579937in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{4.587742in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{4.562525in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{4.560626in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.562139in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{4.544820in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{4.539352in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{4.541378in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{4.538658in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.538663in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.544638in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{4.560143in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.547292in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.547212in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.568429in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{4.566819in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.562522in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{4.565708in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.559867in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{4.534979in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.571753in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{4.562575in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{4.539276in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{4.532063in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{4.529264in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{4.511282in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.508689in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.481043in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.560879in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.573505in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.592309in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.597630in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.588558in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{4.570637in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.589453in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.595643in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{4.622089in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{4.607453in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{4.619868in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{4.617726in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.623318in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{4.577028in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.556937in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{4.570329in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.545771in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.545558in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{4.554607in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{4.534116in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{4.544143in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{4.539021in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{4.560166in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{4.557886in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.549726in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.565458in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{4.554357in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{4.559792in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{4.583806in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.585572in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.585597in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{4.564769in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{4.565683in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.547059in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.539754in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.548409in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{4.546464in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.514381in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.524548in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{4.541834in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{4.551486in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.576311in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{4.579952in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{4.580747in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.606241in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{4.598079in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{4.582934in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.597660in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{4.578769in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.589969in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{4.587792in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{4.600709in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{4.568849in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{4.557823in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{4.564488in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{4.582974in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{4.590392in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{4.563494in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.596055in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{4.588430in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{4.591250in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{4.587215in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{4.530011in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{4.545130in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.517591in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{4.512142in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.517078in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.556523in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{4.540968in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{4.536593in}}%
\pgfpathlineto{\pgfqpoint{3.645458in}{4.522509in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.525982in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.507519in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.511000in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.516489in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{4.513985in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{4.508504in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{4.491769in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{4.535520in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{4.536451in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{4.532479in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{4.542010in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.531320in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{4.551379in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{4.545005in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{4.560087in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{4.560905in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{4.557785in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.566173in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{4.553666in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.592040in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{4.548643in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{4.541642in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{4.542710in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{4.541872in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{4.553086in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.582326in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{4.600224in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{4.626422in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{4.613541in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{4.590524in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{4.599691in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.567629in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{4.580673in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{4.584247in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{4.625266in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{4.618524in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{4.619913in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{4.634055in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.637629in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.630895in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.645962in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.635759in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{4.643915in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.625184in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.626539in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.589083in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{4.620150in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.646405in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.638362in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{4.648171in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{4.648949in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.656791in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.658721in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{4.644944in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{4.645423in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.651763in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{4.639326in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{4.655251in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.623257in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.615868in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{4.636644in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.616044in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.618915in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.615736in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{4.641041in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.645727in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.608242in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.598360in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.582655in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.595091in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{4.591362in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{4.578248in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.609375in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{4.612950in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{4.621579in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.623982in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{4.616050in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.590864in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.622761in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{4.631187in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{4.613528in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{4.612787in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{4.626833in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{4.613702in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.614220in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{4.598193in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{4.605824in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.546036in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.511504in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{4.528922in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{4.530973in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{4.544198in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{4.544040in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{4.556803in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{4.563542in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{4.541096in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{4.542535in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{4.547984in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{4.533969in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{4.536884in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.521883in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.526830in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.499569in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{4.507380in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{4.493293in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{4.496160in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{4.502222in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{4.523714in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.517772in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.504605in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{4.529299in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.541914in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{4.536348in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{4.533870in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{4.517894in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.531358in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.501249in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.522093in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{4.493395in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{4.474087in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{4.491927in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{4.475766in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{4.483611in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{4.498941in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{4.493149in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{4.494170in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.501028in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.495035in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.470341in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.489919in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.488266in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.528101in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.516651in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{4.520094in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{4.514832in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.500840in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{4.495931in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.502289in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.501293in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{4.487071in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{4.465677in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{4.454201in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{4.464034in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{4.458091in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{4.447419in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{4.416309in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{4.419085in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{4.399604in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{4.390877in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{4.365380in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{4.354635in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{4.318344in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{4.322887in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{4.302183in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{4.320536in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{4.323688in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{4.306226in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{4.300984in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{4.290294in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{4.298263in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{4.295668in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{4.319779in}}%
\pgfpathlineto{\pgfqpoint{4.103948in}{4.326528in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{4.327926in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{4.335541in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{4.353577in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{4.353764in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.348737in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{4.377019in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{4.382415in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{4.396164in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{4.374447in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{4.372278in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{4.380797in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{4.384136in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{4.381138in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.324742in}}%
\pgfpathlineto{\pgfqpoint{4.152985in}{4.323005in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{4.319215in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{4.320654in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{4.312829in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.323284in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{4.307582in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{4.320665in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{4.320423in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{4.337577in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{4.326510in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{4.337480in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{4.332474in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{4.323118in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{4.371159in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{4.335626in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{4.346277in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{4.367502in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{4.335627in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{4.337161in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{4.336737in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{4.309887in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{4.328000in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{4.337324in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{4.340971in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{4.337321in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{4.330941in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{4.318152in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{4.298689in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{4.307002in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.310643in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{4.305598in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{4.260114in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{4.254686in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{4.262934in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.277063in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{4.284100in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{4.278813in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{4.229730in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{4.249421in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{4.255433in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{4.237423in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{4.245948in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{4.232502in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{4.237160in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{4.250126in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{4.221096in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{4.221684in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{4.235070in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{4.241837in}}%
\pgfpathlineto{\pgfqpoint{4.292738in}{4.243658in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{4.276396in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{4.262510in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{4.260138in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{4.268921in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{4.272073in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{4.270386in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{4.270401in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{4.262634in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{4.264893in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{4.233165in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{4.245831in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{4.217725in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{4.215571in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{4.231803in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{4.237309in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{4.249206in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{4.236597in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{4.232231in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{4.222748in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{4.232118in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{4.297974in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{4.304603in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{4.291676in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{4.307324in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{4.291157in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{4.302391in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{4.339557in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{4.343671in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{4.324761in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{4.291349in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{4.308698in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{4.295741in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{4.311377in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{4.274340in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{4.265484in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{4.306475in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{4.317271in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{4.297363in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{4.288135in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{4.300132in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{4.285337in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{4.278636in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{4.245591in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{4.255138in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.201346in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{4.176882in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{4.176293in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{4.146373in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{4.154501in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{4.173667in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{4.174451in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{4.161441in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{4.189511in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{4.182160in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{4.185782in}}%
\pgfpathlineto{\pgfqpoint{4.459462in}{4.176890in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{4.186207in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{4.183948in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{4.174630in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{4.156740in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{4.156381in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{4.189748in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{4.188062in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{4.157345in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{4.175365in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{4.174163in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{4.176225in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{4.195083in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{4.190747in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{4.201169in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{4.130378in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{4.147778in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{4.152608in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{4.141222in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{4.142107in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{4.119939in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{4.130617in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{4.122818in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{4.127968in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{4.120749in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{4.129932in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{4.126889in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{4.143930in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{4.133453in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{4.130027in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{4.120252in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{4.129926in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{4.135011in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{4.182722in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{4.174161in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{4.158281in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{4.172639in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{4.160027in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{4.149967in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{4.137276in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{4.139170in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{4.117377in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{4.126692in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{4.124614in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{4.128327in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{4.085701in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{4.086981in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{4.092956in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{4.095707in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{4.090541in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{4.090012in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{4.067212in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{4.075827in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{4.074802in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{4.082219in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{4.082976in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{4.078501in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{4.096347in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{4.095824in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{4.101591in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{4.097764in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{4.120372in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{4.063778in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{4.038819in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{4.034223in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{4.032908in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{4.044508in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{4.064900in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{4.042643in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{4.037782in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{4.044315in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{4.036391in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{4.048426in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.083159in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{4.071196in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{4.033228in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{4.050860in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{4.053552in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{4.047520in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{4.056585in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{4.052833in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{4.037083in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{4.051358in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{4.049462in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{4.043118in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{4.042914in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{4.027621in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{4.025735in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{4.012427in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{4.028147in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{4.021387in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{4.047506in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{4.045054in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{4.050636in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{4.052837in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{4.058499in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{4.091953in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.077828in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{4.085277in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{4.085554in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{4.127211in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{4.144751in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{4.129254in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{4.137327in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{4.111305in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{4.142161in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{4.145341in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{4.179327in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{4.195490in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{4.178472in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{4.183602in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{4.162090in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{4.154035in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{4.110610in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{4.141641in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{4.121283in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{4.120568in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{4.105636in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{4.102467in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{4.107898in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{4.129587in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{4.130076in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{4.120716in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{4.125451in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{4.139462in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{4.126491in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{4.124274in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{4.127603in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{4.103067in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{4.090493in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{4.099130in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{4.072058in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{4.066338in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{4.052856in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{4.062285in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{4.037992in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{4.036350in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{4.036098in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{4.028404in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{4.031639in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{3.991855in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{3.977801in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{4.041640in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{4.067391in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{4.075512in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{4.098213in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{4.082475in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{4.059120in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{4.100086in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{4.120002in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{4.113526in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{4.121790in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{4.101459in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{4.111712in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{4.079841in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{4.065563in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{4.072246in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{4.083187in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{4.091416in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{4.072971in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{4.089757in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{4.089454in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{4.092373in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{4.081221in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{4.097931in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{4.093443in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{4.064987in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{4.085342in}}%
\pgfpathlineto{\pgfqpoint{4.937566in}{4.084287in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{4.079171in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{4.083591in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{4.056820in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.095078in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{4.077461in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{4.092665in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{4.071343in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{4.069492in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{4.062757in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{4.071550in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{4.075855in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{4.086972in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{4.069773in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{4.075344in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{4.077086in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{4.045276in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{4.064604in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{4.059894in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{4.064127in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{4.051325in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{4.063103in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{4.042822in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{4.028883in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{4.036812in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{4.022541in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{4.023273in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{4.014713in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{4.010389in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{4.008672in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.989399in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{3.981014in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{3.982439in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{3.985965in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.972518in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{3.992895in}}%
\pgfpathlineto{\pgfqpoint{5.040543in}{3.985646in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{3.984742in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{3.985793in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{3.936213in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{3.934303in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{3.962223in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{3.960665in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{3.928602in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{3.912869in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{3.926794in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{3.928202in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{3.902692in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{3.904721in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.899319in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{3.836482in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{3.860217in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{3.842949in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.859968in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.852334in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{3.830526in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{3.832213in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{3.821901in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{3.826311in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{3.775074in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{3.771127in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.764754in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{3.734386in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.732719in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{3.740324in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{3.742664in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.765207in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{3.753539in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{3.754001in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{3.764614in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{3.758487in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{3.769760in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.763442in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.764973in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.755266in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{3.735649in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{3.742698in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{3.725852in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{3.726956in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{3.744810in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{3.698318in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.703408in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{3.672247in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.669723in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{3.659014in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{3.640683in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{3.648997in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{3.627658in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{3.623271in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{3.596745in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.625047in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.613759in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.582989in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{3.574214in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.574925in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.555565in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{3.532572in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.525614in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.540764in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{3.525265in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{3.529468in}}%
\pgfpathlineto{\pgfqpoint{5.236688in}{3.561045in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.535694in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.524270in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.520324in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.523237in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.520598in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.508110in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.489215in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.485482in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.491694in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{3.517082in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{3.510736in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{3.530476in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{3.524939in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{3.514771in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{3.516897in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{3.530302in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{3.528836in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.543971in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{3.539719in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{3.530720in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{3.531793in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{3.522169in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{3.523731in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{3.507569in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{3.502934in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.455673in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{3.447592in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{3.452592in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.418040in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{3.428479in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.420502in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{3.420797in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{3.417838in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{3.404544in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{3.384264in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{3.394937in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{3.357383in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.370161in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{3.351895in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{3.349923in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{3.326006in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{3.330693in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{3.319953in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{3.318102in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{3.318213in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{3.314274in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.288770in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.301420in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.299312in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{3.319008in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{3.309949in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{3.306100in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.309326in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{3.318192in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.316852in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.287628in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{3.260553in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.257322in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.257497in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{3.248435in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.244201in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.248449in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{3.255126in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{3.247794in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.225770in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.226801in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{3.213844in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.213107in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{3.203570in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{3.207369in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{3.219916in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{3.204271in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{3.225004in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{3.211254in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{3.219768in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{3.222815in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{3.234206in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{3.214382in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{3.207648in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{3.210579in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{3.232019in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{3.191509in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{3.190982in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{3.163794in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{3.168431in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{3.161777in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{3.160902in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{3.138080in}}%
\pgfpathlineto{\pgfqpoint{5.489225in}{3.136149in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{3.136491in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{3.150894in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{3.130011in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{3.133757in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{3.082679in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{3.091963in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.029279in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{3.029575in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{3.038798in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{3.056853in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{3.019249in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{2.993561in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.995234in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{3.048315in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{3.038103in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{3.049550in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{3.052462in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{3.016807in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{3.009955in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{2.991470in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{3.000141in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{3.002508in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{3.010812in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{3.031335in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{3.021652in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{3.040809in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{3.022817in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{2.978494in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{2.969806in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{2.947959in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{2.956081in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{2.946574in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{2.930148in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{2.950029in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{2.938391in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{2.949685in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{2.950581in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{2.958518in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{2.943785in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{2.886508in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{2.851797in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{2.843442in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{2.842264in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{2.812685in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{2.826061in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{2.813456in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{2.798028in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{2.784334in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{2.785210in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{2.728382in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{2.705400in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{2.715762in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{2.733201in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{2.707430in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{2.711517in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{2.629861in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{2.642759in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{2.594595in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{2.580019in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{2.518580in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{2.500263in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{2.497457in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{2.492469in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{2.465284in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{2.458074in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{2.483228in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{2.484729in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{2.484659in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{2.483049in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{2.446593in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{2.448932in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{2.432177in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{2.418894in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{2.417403in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{2.397594in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{2.400435in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{2.375967in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{2.388202in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{2.363092in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.371545in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{2.366109in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{2.350002in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{2.348229in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.306935in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{2.313766in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{2.290301in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{2.280073in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{2.285926in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{2.274969in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.272830in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{2.275590in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{2.244849in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{2.219252in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{2.183999in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{2.199030in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{2.199471in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{2.213433in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{2.158263in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{2.154301in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{2.161780in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{2.125780in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{2.124306in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{2.129835in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{2.107789in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{2.083175in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{2.048575in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{2.046290in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{2.023707in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{2.008904in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{2.016812in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{1.966022in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{1.964996in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.955865in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{1.937741in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{1.931485in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{1.883561in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{1.866317in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{1.848886in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{5.930553in}{1.856409in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{1.807799in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{1.768628in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{1.722830in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{1.700672in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{1.696634in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{1.687627in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{1.643047in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.632603in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{1.627902in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{1.615149in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{1.619338in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{1.615843in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{1.599617in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{1.612006in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{1.556462in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{1.545278in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.484668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{1.394932in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{1.366949in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.403374in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{1.405779in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{1.439992in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{1.445918in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{1.463858in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.437105in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{1.494431in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{1.548728in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.549662in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{1.652956in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.688957in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{1.703890in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{1.731408in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{1.815067in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{1.861961in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.876211in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{1.931289in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{1.924787in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.900939in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{1.908037in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{1.907000in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.911351in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{1.962540in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{2.031438in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{2.033979in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{2.032847in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{2.119566in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{2.110308in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{2.105896in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{2.135780in}}%
\pgfpathlineto{\pgfqpoint{1.303972in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{2.171578in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{2.210740in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{2.224314in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{2.222440in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.262374in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{2.284811in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{2.290660in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{2.274758in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{2.286570in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.287624in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{2.324942in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{2.366232in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{2.362906in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.334489in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{2.357026in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{2.392140in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{2.383684in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{2.395034in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{2.379537in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{2.400343in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{2.402486in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{2.418713in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{2.411544in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{2.430679in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{2.423437in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{2.467543in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{2.518833in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{2.521311in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{2.537907in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{2.562418in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{2.570848in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{2.587006in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{2.590023in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{2.595932in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{2.597633in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{2.594425in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{2.604105in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{2.628449in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{2.611990in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{2.626613in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{2.674426in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.660749in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.671063in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.645257in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{2.646105in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{2.637235in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{2.597674in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{2.598065in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{2.603837in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.622656in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{2.618446in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{2.631583in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{2.681684in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{2.699400in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{2.787867in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{2.791176in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{2.796955in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{2.783812in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.779526in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{2.802680in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.809032in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.809552in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{2.795944in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{2.791670in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{2.772736in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{2.826831in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{2.859111in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{2.856471in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{2.866859in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.872079in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{2.877077in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{2.924105in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{2.929030in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.926636in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{2.928205in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.952653in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{2.939764in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{2.979786in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{2.988731in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{2.992719in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{2.971548in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{2.969473in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{2.978023in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{2.977344in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{2.949837in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{2.951054in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{2.961724in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{2.953097in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{2.997211in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{2.989445in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{2.990502in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{2.979067in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{2.994311in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{2.989301in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{3.054608in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{3.049735in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{3.059887in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{3.050163in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{3.066535in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{3.051228in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{3.074148in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{3.070956in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{3.079528in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{3.098275in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{3.126227in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.132665in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{3.142783in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{3.190452in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{3.213867in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{3.225418in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{3.220094in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{3.231875in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{3.220455in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{3.239305in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{3.248621in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{3.251079in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{3.251879in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{3.261799in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{3.242704in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{3.251423in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{3.272810in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{3.269539in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{3.286195in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{3.308537in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{3.316285in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{3.335338in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{3.321900in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{3.378113in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{3.377739in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{3.385782in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{3.406289in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{3.399062in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{3.396375in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{3.420245in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{3.370418in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{3.388683in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{3.359341in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{3.378679in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{3.416641in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{3.424534in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{3.419434in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{3.422154in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{3.445010in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{3.409493in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{3.443410in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{3.455594in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.439756in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{3.440137in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.456839in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{3.456711in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.459198in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{3.498455in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{3.534608in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{3.522990in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{3.520015in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{3.511329in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{3.515339in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{3.499146in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{3.516615in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.487963in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{3.506067in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{3.510309in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{3.524231in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{3.502109in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{3.502188in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{3.515976in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{3.519286in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{3.525215in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{3.523258in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.551564in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{3.572677in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.575855in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{3.584659in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{3.601650in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{3.599025in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{3.654952in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{3.641855in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{3.674094in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{3.663871in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{3.683882in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{3.697506in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.685682in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{3.685918in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{3.667737in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{3.702801in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{3.692354in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{3.703648in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{3.691609in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{3.713919in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{3.707149in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{3.716503in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{3.715877in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.707684in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{3.720616in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{3.738902in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{3.734589in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{3.726872in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{3.734528in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{3.731329in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{3.766300in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{3.762288in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{3.765988in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{3.763470in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.756883in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{3.774376in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{3.773499in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.795553in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{3.789669in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{3.821392in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{3.806263in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{3.801543in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{3.791330in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{3.808478in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{3.796952in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.770890in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{3.783485in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{3.776842in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{3.774779in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{3.761769in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.739862in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{3.752217in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.729056in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{3.731392in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.754327in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{3.773636in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{3.801018in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{3.788081in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{3.783862in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{3.804447in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{3.782948in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{3.785129in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{3.775156in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.831742in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{3.833122in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{3.838868in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{3.840213in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{3.825626in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{3.837302in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{3.811961in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{3.843614in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{3.826132in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{3.829935in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{3.822297in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{3.823108in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.851664in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{3.815273in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{3.829331in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{3.841188in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{3.867037in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{3.870762in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{3.847923in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{3.823837in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{3.848580in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{3.872296in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{3.869881in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{3.853182in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{3.876637in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{3.857733in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{3.857355in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{3.862848in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{3.863218in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{3.885723in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{3.854054in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{3.853190in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{3.860835in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{3.857793in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{3.849170in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{3.833469in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{3.832161in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{3.849259in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{3.851541in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{3.855973in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{3.852515in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{3.878221in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{3.834318in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{3.858451in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{3.877379in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{3.850400in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{3.913034in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{3.843687in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{3.849474in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{3.860363in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.821576in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{3.817353in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{3.885184in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{3.891265in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{3.904740in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{3.919456in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{3.913457in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{3.905251in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{3.941762in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{3.941095in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{3.952864in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{3.957860in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{3.968207in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{3.962770in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{3.981950in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{3.988098in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{3.979492in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{3.984067in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{3.975406in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{3.953832in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{3.946233in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{3.949876in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{3.929379in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{3.945852in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{3.944997in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{3.938656in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{3.942112in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{3.966241in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{3.961147in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{3.952004in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{3.968538in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{3.976169in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{4.006267in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{4.056251in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{4.051840in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{4.078245in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{4.077555in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{4.069155in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{4.077291in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{4.072934in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{4.081821in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{4.081706in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{4.057476in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{4.049633in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{4.045779in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{4.021212in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{4.010067in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{4.039013in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{4.051370in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{4.051272in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{4.062430in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{4.036971in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{4.026399in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{4.041157in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{4.028884in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{4.036753in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{4.033874in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{4.044578in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{4.050172in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{4.039213in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{4.059425in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{4.067341in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{4.067692in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{4.051646in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{4.052550in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{4.077265in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{4.122694in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{4.144690in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{4.142535in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{4.231109in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{4.220756in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{4.200681in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{4.204544in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{4.210894in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{4.233199in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{4.200629in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{4.216106in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{4.247332in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{4.248319in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{4.235853in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{4.234623in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{4.230513in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.256117in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{4.241948in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{4.265373in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{4.238733in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{4.242532in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{4.221866in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{4.222086in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{4.232666in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{4.204535in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{4.192297in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{4.213269in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{4.216092in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{4.228767in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{4.253880in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.246940in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{4.244827in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{4.252058in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{4.241321in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{4.258835in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{4.263629in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{4.255194in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{4.248554in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{4.259523in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{4.243970in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.253407in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{4.242570in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{4.238667in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{4.231848in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{4.232531in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{4.234988in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{4.257299in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{4.249617in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{4.296465in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{4.282877in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{4.294650in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{4.288820in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{4.290638in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{4.298590in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{4.282060in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{4.276851in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{4.280358in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{4.218080in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{4.228674in}}%
\pgfpathlineto{\pgfqpoint{2.613243in}{4.211135in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{4.206443in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{4.154510in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{4.160947in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{4.160239in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{4.152334in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{4.165456in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{4.157569in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{4.145048in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{4.187768in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{4.184515in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{4.199547in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{4.251593in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{4.251711in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{4.244005in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{4.250318in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{4.250892in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{4.250206in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{4.204054in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{4.223789in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{4.211327in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{4.241644in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{4.255743in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.261789in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{4.260056in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{4.269649in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{4.274017in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{4.261173in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{4.272660in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{4.262487in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{4.265000in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{4.263280in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{4.259818in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{4.283444in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{4.266954in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{4.258449in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{4.312661in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{4.324652in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{4.322629in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{4.325087in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{4.307437in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{4.330178in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{4.313678in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{4.313860in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{4.287989in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{4.290165in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{4.334930in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{4.341786in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{4.319382in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{4.350292in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{4.335404in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{4.335094in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{4.330610in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{4.342220in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{4.335783in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{4.338157in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{4.327676in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{4.334264in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{4.318191in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{4.323322in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{4.302892in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{4.300981in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{4.311232in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{4.313361in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{4.327608in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{4.315682in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{4.336797in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{4.292536in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{4.277032in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{4.283786in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{4.270667in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{4.252547in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{4.247613in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{4.256412in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{4.288023in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{4.278295in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{4.289492in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{4.281189in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.288328in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{4.305955in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{4.293570in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{4.289939in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{4.314602in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{4.321116in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{4.322150in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{4.325748in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{4.311930in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{4.306992in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{4.345604in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{4.308581in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{4.305679in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{4.298167in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{4.297515in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.304480in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.329506in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{4.340917in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{4.300825in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.301591in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{4.314541in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{4.294247in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{4.294462in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{4.314864in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{4.305619in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{4.306470in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{4.301991in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{4.342841in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{4.325440in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.368135in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.361818in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{4.347177in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{4.346256in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.335084in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.352429in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.360055in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{4.354829in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{4.364794in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.374373in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.359502in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{4.364360in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.362950in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.369330in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{4.349217in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.349747in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{4.376806in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.367336in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.366371in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.395617in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.346810in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.360561in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.340056in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.348802in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{4.329815in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.328749in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.322387in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{4.402067in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.386820in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.383868in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.373557in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{4.379365in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.381349in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.378524in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.376479in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.390730in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.376207in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{4.381203in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.379379in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{4.365452in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.378341in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{4.381588in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.369351in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{4.348832in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.351446in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{4.376895in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{4.378666in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{4.391099in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.372187in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.379816in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{4.401641in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.393701in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{4.377589in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{4.386138in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.385043in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{4.377139in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{4.373456in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{4.382858in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{4.404139in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{4.415618in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{4.419930in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{4.403177in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{4.427022in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{4.422614in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{4.409331in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.425490in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.369854in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{4.382979in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.365663in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{4.356645in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{4.372587in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{4.354455in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.374251in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{4.347436in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{4.362936in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.387131in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{4.359075in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.360719in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{4.370203in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.344472in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.381126in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.350479in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.345679in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.308205in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.307388in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.322939in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.317942in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{4.326109in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.356819in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{4.363037in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.402857in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{4.391838in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.398132in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.399084in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.386485in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{4.391576in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{4.378426in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.413607in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.432142in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{4.391020in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{4.391695in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.387327in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{4.391268in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.359605in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.374244in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.345535in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.352627in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.370303in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{4.382232in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.367733in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.390867in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.409878in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.438148in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.431540in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.405313in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.391574in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{4.387045in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.391074in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{4.413517in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{4.417060in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.402692in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.407379in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.404023in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{4.397007in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.435078in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.440089in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{4.436427in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.445437in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.435976in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.446677in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.429211in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.437980in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{4.434814in}}%
\pgfpathlineto{\pgfqpoint{3.304655in}{4.415259in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.417880in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.418408in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.449652in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.468309in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{4.475173in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.495755in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{4.499001in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.514166in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.536718in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{4.533942in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.526535in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{4.523991in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{4.523538in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.536891in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{4.509146in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.499554in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.514001in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{4.501303in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{4.512978in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{4.516633in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.543276in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{4.539316in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{4.531655in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{4.532263in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{4.545492in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{4.537020in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{4.541752in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{4.537722in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{4.544770in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{4.547451in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.539460in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{4.513087in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.507269in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{4.529071in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{4.522143in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{4.495328in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.505287in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.481566in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{4.482068in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.521324in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.525980in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.512466in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{4.525712in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.509818in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{4.522027in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.518178in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{4.491657in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.496371in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{4.482252in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{4.466464in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{4.464693in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{4.461361in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{4.466547in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.445543in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.440366in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{4.459420in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{4.457046in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.471058in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.464892in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.463595in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.472742in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{4.449744in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.454859in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.454231in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{4.419054in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{4.427685in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{4.411680in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{4.413740in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{4.398648in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.442362in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{4.428359in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.398711in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.439144in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.433619in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{4.430902in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{4.410396in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{4.403841in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{4.420087in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{4.406683in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{4.352970in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.340685in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.332826in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{4.338800in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{4.322513in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{4.336607in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.336928in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.363272in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{4.368836in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.381272in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.377476in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.388789in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{4.394122in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.360521in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.373029in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{4.382741in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{4.373829in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.360175in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{4.361177in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{4.354688in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.357550in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{4.378053in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{4.367742in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.367344in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{4.360967in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.373524in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{4.366590in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{4.337521in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{4.339219in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{4.374802in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{4.390187in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.333395in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{4.324646in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{4.330181in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{4.371355in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{4.362924in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{4.364551in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.388108in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{4.395607in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.416074in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.410817in}}%
\pgfpathlineto{\pgfqpoint{3.645458in}{4.427056in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.427170in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.425421in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.400094in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.424246in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{4.417816in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{4.425369in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{4.422380in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{4.394618in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{4.403510in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{4.404427in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{4.414991in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{4.451906in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.484436in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{4.522950in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{4.530107in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{4.518194in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.551215in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{4.545748in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{4.521274in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.527680in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{4.503035in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{4.526413in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{4.519012in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{4.516415in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.532905in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{4.544086in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{4.504560in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{4.500955in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.500011in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.534548in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{4.521559in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{4.475888in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{4.466606in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{4.505603in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.523268in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.533044in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.536568in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.511606in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{4.512322in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.485955in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.477012in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.486599in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{4.479249in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{4.476490in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.479257in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.477963in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{4.452978in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{4.439348in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.435664in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.417240in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{4.415830in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{4.418876in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.435929in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{4.381341in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.373388in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.371110in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{4.364737in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{4.372585in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.362541in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.385589in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{4.421452in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.423548in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{4.429820in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.420174in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{4.430236in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.433810in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.423678in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.396199in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.408182in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{4.412575in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{4.402823in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.438150in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{4.443802in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{4.441146in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.454793in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{4.442739in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.446981in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.443228in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{4.476371in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{4.482857in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{4.484045in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{4.495821in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{4.476236in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.474936in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{4.478515in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{4.469444in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{4.480371in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.483748in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.501443in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{4.504243in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{4.504548in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{4.486786in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{4.458529in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{4.458280in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{4.438720in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{4.445276in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{4.443946in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{4.453510in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.449861in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.451846in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.453023in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{4.451619in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{4.463454in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{4.450831in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{4.394985in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.401746in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{4.343577in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.353411in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{4.334443in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{4.324703in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{4.338248in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.334529in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{4.275744in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.273162in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.253937in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{4.250644in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{4.277548in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{4.258600in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{4.277085in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{4.274021in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{4.259462in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{4.274990in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{4.274618in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.287129in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.307956in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.297813in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.318832in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.313673in}}%
\pgfpathlineto{\pgfqpoint{4.018135in}{4.300286in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.319870in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.315206in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{4.354885in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.361179in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{4.337322in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.334111in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{4.323086in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{4.332637in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{4.320043in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{4.339705in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{4.338483in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{4.343900in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{4.317000in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{4.319887in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{4.328176in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{4.302478in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{4.290932in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{4.312526in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{4.281036in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{4.282612in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{4.268203in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{4.262541in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{4.263449in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{4.276796in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{4.245011in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{4.225467in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{4.236865in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{4.286489in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{4.262245in}}%
\pgfpathlineto{\pgfqpoint{4.111304in}{4.266686in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.323386in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{4.321053in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{4.329336in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{4.322446in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{4.327169in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{4.339524in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{4.344442in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{4.354968in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{4.352833in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{4.325932in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{4.316969in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{4.316025in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.297419in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{4.277575in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{4.286181in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{4.278536in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.255663in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{4.229014in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{4.235514in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{4.207074in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{4.199663in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{4.242470in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{4.229221in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{4.223098in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{4.223696in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{4.187595in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{4.193547in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{4.191290in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{4.199698in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{4.191218in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{4.201173in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{4.193532in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{4.212098in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{4.213430in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{4.216666in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{4.231069in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{4.214320in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{4.206637in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{4.210440in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{4.179037in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.206822in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{4.201281in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{4.159386in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{4.159373in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{4.164400in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.127373in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{4.180568in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{4.185269in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{4.192706in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{4.163987in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{4.171018in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{4.173572in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{4.196311in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{4.165540in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{4.167435in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{4.158129in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{4.136814in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{4.156751in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{4.160815in}}%
\pgfpathlineto{\pgfqpoint{4.292738in}{4.155535in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{4.156977in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{4.162733in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{4.162831in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{4.179873in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{4.134163in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{4.133431in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{4.143948in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{4.165940in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{4.207359in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{4.198415in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{4.203759in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{4.205424in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{4.196701in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{4.192996in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{4.186311in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{4.200093in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{4.183269in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{4.189656in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{4.148337in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{4.127222in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{4.117797in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{4.092339in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{4.124130in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{4.120947in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{4.129958in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{4.122331in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{4.168933in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{4.145564in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{4.136158in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{4.143084in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{4.117423in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{4.119428in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{4.113049in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{4.119759in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{4.121497in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{4.112758in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{4.090418in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{4.053249in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{4.079490in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{4.092915in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{4.088343in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{4.103220in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{4.082454in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{4.079808in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.106164in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{4.110334in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{4.123872in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{4.126499in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{4.121821in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{4.111264in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{4.122959in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{4.118970in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{4.107938in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{4.124112in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{4.126695in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{4.125391in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{4.107188in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{4.111372in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{4.081887in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{4.105633in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{4.072711in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{4.069231in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{4.046736in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{4.039392in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{4.062611in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{4.058856in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{4.075032in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{4.072048in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{4.067208in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{4.049580in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{4.057076in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{4.059867in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{4.036912in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{4.052612in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{4.026458in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{4.027095in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{4.012214in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{3.974791in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{3.971100in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{3.971318in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{3.969183in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{3.991562in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{3.951130in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{3.981058in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{3.974985in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{3.981475in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{3.980622in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{3.978539in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{3.964012in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{3.981662in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{3.969171in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{3.989118in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{3.983833in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{3.989198in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{3.970959in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{3.967346in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{3.968493in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{3.978042in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{3.971846in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{3.972672in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{3.971228in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.958814in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{4.009290in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{4.010167in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{4.009185in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{4.008596in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{4.004032in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{4.024802in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{4.031167in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{4.027451in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{4.040645in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{4.035884in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{4.034969in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{4.022375in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{4.021504in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{3.990428in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{3.977930in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{3.994410in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{3.963963in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{3.951757in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{3.946639in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{3.953262in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{3.971900in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.965456in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{3.977196in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{3.968148in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{3.976761in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{3.965414in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{3.968343in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{3.962100in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{3.951991in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{3.949676in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{3.940609in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{3.973544in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{3.968945in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{3.938233in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{3.935263in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{3.965378in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{3.964250in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{3.959302in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{3.988878in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{3.993719in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{3.973376in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{3.961508in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{3.963047in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{3.960127in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{3.949062in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{3.949642in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{3.974146in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{3.975380in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.975115in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{3.964134in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{3.994097in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{3.989362in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{3.968044in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{3.990006in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{3.968537in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{3.992784in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{3.998344in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{4.000817in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.992845in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{4.012436in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{4.002759in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{3.978936in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{3.973131in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{3.935630in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{3.932392in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{3.961934in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{3.977306in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{3.954413in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{3.980607in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{3.994006in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{3.989213in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{3.988363in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{3.972297in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{3.972318in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{3.964861in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{3.972360in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{3.960988in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{3.975403in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{3.987535in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{3.986758in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{3.987373in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{3.998210in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{3.997301in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{3.999104in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{3.976371in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{3.926756in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.919942in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{3.921725in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{3.920014in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{3.934482in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{3.926727in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{3.913684in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{3.910151in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{3.932452in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{3.930731in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{3.942035in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{3.999742in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{3.980446in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{3.993332in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{3.971388in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{3.989572in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{3.990201in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{3.982644in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{3.988167in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{3.983897in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{3.982862in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{3.992888in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{3.995793in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{4.023722in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{4.019525in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{4.028904in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{3.992513in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{3.984934in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{3.982695in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{4.007059in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{3.997741in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{4.014835in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{4.008875in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.993038in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{3.990632in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{3.957489in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{3.978764in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{3.966477in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{3.938902in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{3.932665in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{3.936148in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{3.926588in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{3.925678in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{3.931423in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{3.960567in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{3.961781in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{3.978072in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{3.999364in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{3.988451in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{3.984308in}}%
\pgfpathlineto{\pgfqpoint{4.989055in}{3.967516in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{3.968718in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{3.909542in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{3.916393in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{3.885133in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{3.885755in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{3.881531in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{3.916856in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{3.923918in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.877376in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{3.868198in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.870664in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{3.823506in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{3.818457in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.822934in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{3.799404in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{3.825464in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{3.836182in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{3.768304in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{3.707078in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{3.707199in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{3.736080in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{3.731192in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{3.734749in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.724936in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{3.706620in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{3.707876in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.735845in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.753995in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{3.744900in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{3.722978in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{3.715706in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{3.678090in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.663430in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{3.662319in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.651517in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{3.643614in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.645472in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.636214in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{3.606015in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.614409in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{3.581883in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{3.541020in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.520185in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.529679in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{3.514771in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{3.512487in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{3.493177in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{3.498588in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{3.496404in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{3.454873in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.458879in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{3.476011in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{3.478785in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{3.468580in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{3.474743in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{3.464234in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.463338in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{3.477999in}}%
\pgfpathlineto{\pgfqpoint{5.202363in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{3.464510in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.474712in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.469606in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{3.441278in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.462147in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{3.473150in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{3.422909in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.445914in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.434922in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.484371in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.449453in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.456080in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.452808in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.451144in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.455978in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.471272in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.479101in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{3.432326in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{3.414013in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{3.424259in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{3.413933in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{3.416336in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{3.415754in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{3.431416in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{3.430859in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{3.421278in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{3.337175in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{3.370259in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{3.370365in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.371761in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{3.387433in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{3.366986in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.362850in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{3.330571in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{3.335804in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{3.344519in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{3.342027in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{3.298348in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{3.299530in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.283858in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{3.301080in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{3.291092in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{3.274407in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{3.275550in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{3.265007in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{3.264698in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{3.273852in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{3.263452in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.264380in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.258429in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.277919in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.259826in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{3.229633in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.217438in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.247572in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.214089in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{3.199460in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{3.204087in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.201078in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.167971in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{3.174917in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{3.164670in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.171319in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.159392in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{3.164787in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.174168in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{3.156410in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{3.153418in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{3.172253in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{3.172474in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{3.156539in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{3.109317in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{3.091403in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{3.055927in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{3.041848in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{3.035176in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{3.041880in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{3.004192in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{3.003962in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{3.001948in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{3.001863in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{2.994531in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{5.489225in}{2.980333in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{2.976328in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{2.974947in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{2.991819in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{2.976469in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{2.988671in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{2.994956in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{2.989489in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{2.990071in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{2.987340in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{2.998021in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{2.958781in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{2.973644in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{2.999717in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{2.996673in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{2.986816in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.959822in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{2.949852in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{2.949290in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{2.968668in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{2.956107in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{2.892317in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{2.837623in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{2.833507in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{2.842858in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{2.835531in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{2.822641in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{2.793675in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{2.807399in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{2.771352in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{2.781574in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{2.714406in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{2.719834in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{2.742660in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{2.747234in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{2.706320in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{2.705430in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{2.700391in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{2.717093in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{2.719575in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{2.660759in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{2.649290in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{2.641040in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{2.628972in}}%
\pgfpathlineto{\pgfqpoint{5.648594in}{2.606080in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{2.632716in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{2.590694in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{2.598699in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{2.565712in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{2.537917in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{2.537457in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{2.538707in}}%
\pgfpathlineto{\pgfqpoint{5.675564in}{2.499876in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{2.505667in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{2.507821in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{2.514194in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{2.497727in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{2.512723in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{2.467163in}}%
\pgfpathlineto{\pgfqpoint{5.695178in}{2.467982in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{2.431996in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{2.438770in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{2.440445in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{2.428694in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{2.443601in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{2.423252in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{2.376032in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{2.381000in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{2.369363in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{2.367595in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{2.359337in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{2.377066in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{2.363844in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{2.348330in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{2.349209in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{2.339264in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{2.319362in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{2.332383in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{2.306677in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{2.304709in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{2.293952in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{2.317422in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.293280in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{2.303113in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{2.256427in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.270083in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{2.258434in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{2.232658in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{2.240882in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{2.228065in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{2.223242in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{2.202013in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{2.200103in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.194599in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{2.180327in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{2.188501in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{2.165838in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{2.155611in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{2.188555in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{2.163344in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{2.147556in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{2.112885in}}%
\pgfpathlineto{\pgfqpoint{5.837384in}{2.097148in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.099686in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{2.107022in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{2.062964in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{2.060925in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{2.053061in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{2.025315in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{2.020711in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{1.973479in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{2.001572in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{1.974419in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{1.941168in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{1.912495in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{1.900883in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{1.881305in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.901800in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{1.904579in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{1.849677in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.845733in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{1.847393in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{5.920745in}{1.779249in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{1.774358in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{1.754011in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{1.704647in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.707690in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{1.721300in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{1.707070in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{1.705864in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{1.682223in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{1.589071in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{1.592094in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{1.514169in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{1.475667in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{1.441982in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{5.986945in}{1.444390in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{1.447189in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{1.413771in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{1.354349in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{1.346685in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.354865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{1.206108in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.369528in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{1.370329in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{1.356483in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{1.385554in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{1.399319in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{1.395150in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.410183in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{1.414629in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{1.439315in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.487688in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{1.621529in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.615125in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{1.604132in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{1.645812in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{1.675244in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{1.705582in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{1.715229in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.765447in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{1.777671in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{1.826985in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{1.868130in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{1.884660in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{1.878478in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.877986in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{1.908436in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{1.899415in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{1.900829in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{1.931218in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{1.277002in}{1.946006in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.948124in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{2.043764in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{2.074333in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{2.143740in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{2.165900in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{2.167917in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{2.204832in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{2.251969in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{2.246531in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.281693in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{2.257452in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{2.298696in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{2.320436in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{2.309101in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{2.309403in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{2.312097in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{2.371966in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{2.362027in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{2.364650in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{2.346321in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{2.355589in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{2.373059in}}%
\pgfpathlineto{\pgfqpoint{1.382430in}{2.373830in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{2.382774in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{2.409175in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{2.396943in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{2.398253in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{2.402105in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{2.417887in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{2.408525in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{2.410525in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{2.445905in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{2.454638in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{2.443493in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{2.487507in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{2.519469in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{2.497772in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{2.491993in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{2.500480in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{2.491913in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{2.489127in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{2.507755in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{2.502898in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.527973in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{2.516270in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.523421in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{2.524139in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.538691in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{2.531664in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{2.546248in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{2.547414in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{2.544702in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{2.549045in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{2.544786in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.548600in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{2.559569in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{2.561976in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{2.606587in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{2.628403in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{2.679111in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{2.659192in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.665805in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{2.666678in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{2.694509in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{2.684540in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{2.702786in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{2.711732in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{2.687239in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{2.695511in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{2.694016in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{2.714555in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.713096in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{2.748752in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{2.742941in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{2.756172in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.760237in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{2.757294in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.763843in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{2.766413in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{2.779299in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{2.754351in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{2.744928in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{2.745343in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{2.793015in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{2.776670in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{2.797703in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{2.801803in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{2.811087in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{2.846195in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{2.849716in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{2.876847in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{2.887162in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{2.882146in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{2.864132in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.864589in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{2.871966in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{2.868597in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{2.858366in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{2.877942in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{2.879999in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{2.934709in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{2.920060in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{2.938389in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.934497in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.944757in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{3.008278in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{3.005552in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{3.041397in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{3.037721in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{3.036724in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{3.040649in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{3.026713in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{3.047293in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{3.051475in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.029164in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{3.052566in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{3.059813in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{3.080185in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{3.056853in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{3.089390in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{3.089123in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{3.110698in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{3.091792in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{3.109934in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{3.113771in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{3.126028in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{3.112683in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{3.112014in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{3.144100in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{3.171183in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{3.159649in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{3.195211in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{3.201096in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{3.226730in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{3.254450in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{3.258636in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{3.268343in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{3.261739in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{3.304182in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{3.314317in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{3.330489in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{3.328878in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{3.313512in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{3.317614in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{3.335327in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.338839in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.341330in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{3.355035in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.342049in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{3.358509in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{3.331967in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{3.353422in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{3.341883in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{3.323899in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{3.326329in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{3.335799in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.300225in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{3.306936in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{3.304092in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{3.315860in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{3.285123in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{3.284362in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{3.290522in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{3.327988in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{3.330706in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{3.329274in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{3.331849in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{3.319090in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.325990in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{3.309885in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{3.309010in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{3.336788in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{3.339480in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{3.330048in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{3.332948in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{3.350165in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{3.343100in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{3.331598in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{3.383233in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{3.386101in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{3.402840in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{3.409261in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{3.402109in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.399474in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{3.377773in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{3.415905in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{3.398712in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{3.409655in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{3.397622in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{3.404192in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{3.405061in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{3.391857in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{3.368915in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{3.368301in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.387436in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{3.393654in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{3.382155in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{3.380532in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{3.398566in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{3.391418in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{3.471917in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{3.492964in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{3.468191in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{3.462018in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.477651in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{3.454225in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.452910in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{3.433767in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{3.421545in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{3.425065in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{3.455940in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.481818in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{3.477924in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{3.479789in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{3.474461in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{3.495646in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.490630in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{3.524053in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.533238in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{3.527791in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{3.545204in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.553020in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.601691in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{3.613840in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{3.634993in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{3.621508in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{3.619026in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{3.609579in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{3.637815in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{3.631693in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{3.633223in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{3.641239in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{3.641513in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{3.671147in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{3.622389in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{3.640553in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{3.626159in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{3.630575in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{3.643688in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.627346in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{3.652095in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{3.664144in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{3.683628in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{3.671986in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{3.678766in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{3.679214in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{3.647478in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{3.667901in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{3.670474in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{3.658463in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{3.663643in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{3.701254in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{3.709653in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{3.709110in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{3.697133in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{3.727308in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{3.754773in}}%
\pgfpathlineto{\pgfqpoint{2.147397in}{3.767928in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{3.794893in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{3.769555in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{3.779604in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{3.782246in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{3.791311in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{3.748835in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{3.748960in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{3.743985in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{3.732528in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{3.725214in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{3.757220in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{3.728060in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{3.695944in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{3.706058in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{3.705819in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{3.713010in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{3.701008in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{3.724694in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{3.711996in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{3.743446in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{3.794243in}}%
\pgfpathlineto{\pgfqpoint{2.220952in}{3.769485in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{3.775070in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{3.818381in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{3.810689in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.798665in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{3.801858in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{3.841535in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{3.856841in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{3.834359in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{3.822807in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{3.828508in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{3.840573in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{3.839093in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{3.850228in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{3.839554in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{3.821225in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{3.789326in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{3.775832in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{3.776461in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{3.752139in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{3.750811in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{3.806388in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{3.808530in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{3.823482in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{3.831017in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{3.820655in}}%
\pgfpathlineto{\pgfqpoint{2.301862in}{3.850601in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{3.859576in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{3.877520in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{3.882597in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{3.931954in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{3.925465in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{3.946676in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{3.943013in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{3.901045in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{3.888940in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{3.908100in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{3.917886in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.933574in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{3.940993in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{3.940124in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{3.943825in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{3.952536in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{3.965595in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{3.986433in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{3.989725in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{3.984529in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{3.986600in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{3.982089in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{3.884812in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{3.916936in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{3.918343in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{3.947627in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{3.934677in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{3.943390in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{3.947340in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{3.941692in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{3.953426in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{3.974118in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{3.951898in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{3.956243in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{3.955101in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{3.986584in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{3.995111in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{3.982382in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{3.975579in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{4.002650in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{4.006970in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{3.982846in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{3.993716in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{4.010507in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{4.017086in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{4.008021in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{4.034930in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{4.021728in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{4.005906in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{3.974929in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{3.974809in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{3.966769in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{4.004990in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{3.998044in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{4.008713in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{4.007899in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.005234in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{3.996026in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{3.992703in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{3.999376in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.000449in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{4.021623in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{4.001438in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{4.003247in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{4.047132in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{4.044184in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{4.032222in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{4.034020in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{4.061581in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{4.068112in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{4.090755in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{4.086141in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{4.064986in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{4.077519in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{4.083440in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.095084in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{4.096622in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{4.110818in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{4.116157in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{4.104591in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{4.151114in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{4.137922in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{4.164456in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{4.085200in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.115184in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{4.115253in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{4.121564in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{4.115859in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{4.098424in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{4.112125in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{4.115164in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{4.116842in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{4.120611in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{4.117447in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{4.128085in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{4.118715in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{4.116870in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{4.120442in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{4.156505in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{4.158490in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{4.162147in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{4.168169in}}%
\pgfpathlineto{\pgfqpoint{2.613243in}{4.167440in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{4.154890in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{4.133870in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{4.135865in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{4.132197in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{4.113868in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{4.118583in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{4.086754in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{4.085178in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{4.095105in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{4.135441in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{4.136020in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{4.168009in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{4.151755in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{4.157435in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{4.154692in}}%
\pgfpathlineto{\pgfqpoint{2.664731in}{4.137148in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{4.137174in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{4.157413in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{4.153217in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{4.152842in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{4.159138in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{4.144463in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.138877in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{4.129472in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{4.113399in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{4.135466in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{4.121286in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{4.125178in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{4.124318in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{4.143436in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{4.111805in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{4.111532in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{4.055743in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{4.059412in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{4.074069in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{4.075018in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{4.054844in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{4.050861in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{4.059765in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{4.057014in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{4.068193in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{4.049165in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{4.058342in}}%
\pgfpathlineto{\pgfqpoint{2.740737in}{4.060035in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{4.067993in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{4.068456in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{4.033041in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{4.042081in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{4.035414in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{4.017962in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{4.065697in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{4.058533in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{4.056481in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{4.071636in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{4.066612in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{4.074430in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{4.055825in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{4.051193in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{4.049183in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{4.070758in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{4.064581in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{4.050954in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{4.059562in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{4.054631in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{4.062657in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{4.075185in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{4.058123in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{4.061135in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{4.110141in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{4.107248in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{4.115435in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{4.133381in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{4.121261in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{4.119440in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{4.156391in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.158491in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{4.129574in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{4.173114in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{4.165331in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{4.192096in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{4.179687in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{4.174240in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{4.181904in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{4.181399in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{4.186281in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{4.187258in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{4.196515in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{4.235034in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.244092in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.242251in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{4.256583in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.227964in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{4.225561in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.202707in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{4.231092in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{4.205553in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{4.219007in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{4.215569in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{4.218807in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{4.228630in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{4.249783in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{4.229293in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{4.229233in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{4.207291in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.204760in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.191479in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{4.197915in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.167592in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.168695in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.187037in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{4.183357in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{4.203986in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.192428in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.188786in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{4.178436in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.184212in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{4.261603in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.259591in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{4.302598in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.304381in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.330341in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{4.290995in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.304110in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.298355in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.270640in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.271151in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.318321in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.307355in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.306762in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{4.280340in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{4.291016in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.282558in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{4.286769in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.294801in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.299384in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{4.284743in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.278456in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{4.281132in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.247937in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.278991in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.295192in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{4.289781in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.293427in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.290915in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.272370in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{4.273227in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.258766in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{4.252638in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.188148in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.220095in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{4.209169in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.216224in}}%
\pgfpathlineto{\pgfqpoint{3.064377in}{4.188501in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{4.182732in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.197508in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{4.202888in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{4.196617in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{4.212444in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{4.199946in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{4.196544in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{4.199654in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{4.211360in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{4.216162in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{4.215384in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{4.218091in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{4.246419in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.240553in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{4.257857in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.262212in}}%
\pgfpathlineto{\pgfqpoint{3.108510in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.287536in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{4.323499in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{4.308906in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.306002in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.284794in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{4.285129in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.296265in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{4.271561in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.261865in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.306082in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.297191in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.270191in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.262209in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.281700in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.276279in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.294220in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.257396in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.247041in}}%
\pgfpathlineto{\pgfqpoint{3.172257in}{4.233007in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{4.234089in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.244776in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{4.223337in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.222873in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.237025in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.215097in}}%
\pgfpathlineto{\pgfqpoint{3.189420in}{4.207283in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{4.220253in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.212548in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.218464in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.201916in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.208954in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{4.211539in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.218746in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{4.240521in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.230365in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{4.212939in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.212458in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.214800in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.213347in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.200288in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.198710in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{4.224703in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.230189in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.248306in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{4.251654in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.263643in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.267999in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.278146in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.273738in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.271948in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.229867in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{4.260871in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.228071in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.245269in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.234204in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.229942in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{4.265324in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.265646in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.252947in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.274648in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{4.271201in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.280941in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.267957in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.271128in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.287582in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.286735in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.309186in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.281834in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.289790in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{4.291849in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.311030in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{4.319995in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.323847in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{4.344091in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.342259in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.376833in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{4.368449in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.376173in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{4.356834in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{4.368103in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.368115in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.342503in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.336721in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{4.304084in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{4.319391in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.297848in}}%
\pgfpathlineto{\pgfqpoint{3.363499in}{4.303329in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{4.330965in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{4.310007in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{4.330150in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{4.333383in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{4.344850in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{4.349479in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{4.342936in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.350576in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{4.345941in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.365524in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{4.319636in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.316994in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.340046in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.348447in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.362387in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.342563in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{4.332292in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.330166in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{4.326020in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.334949in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{4.318183in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.320097in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{4.347990in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{4.311044in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{4.280953in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{4.307153in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.299913in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.268021in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{4.270307in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{4.269951in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.267509in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.259993in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.266031in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.262744in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.240270in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{4.230011in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.231643in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.244970in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{4.245162in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{4.215441in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{4.216607in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{4.233753in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{4.198988in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.180972in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{4.183202in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{4.198593in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.192999in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{4.192830in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.185476in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.162512in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{4.163556in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{4.175402in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{4.164051in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{4.183168in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{4.213581in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.235129in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{4.224425in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.219889in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{4.189513in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{4.210408in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.211149in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.238737in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{4.230482in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{4.238402in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.242541in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.223451in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.257968in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{4.240133in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.258505in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.252911in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{4.293605in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{4.306818in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.308576in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{4.323764in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{4.306699in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.318897in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{4.297853in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{4.301280in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.291462in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.297117in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{4.328356in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{4.307801in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{4.314283in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{4.289162in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{4.303496in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{4.284765in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{4.300535in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{4.305863in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{4.304901in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.286255in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{4.277394in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{4.274241in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{4.310060in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{4.308445in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{4.325707in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.325374in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.335934in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.356260in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{4.348079in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{4.362370in}}%
\pgfpathlineto{\pgfqpoint{3.645458in}{4.392814in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.375198in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.378263in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.390734in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.391074in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{4.400633in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{4.389442in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{4.363025in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{4.345574in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{4.348981in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{4.350107in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{4.356051in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.336300in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{4.333635in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{4.319067in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{4.331814in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{4.309050in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{4.306076in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.299001in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{4.298052in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{4.313735in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.312346in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{4.348816in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{4.362312in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{4.387637in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{4.345424in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{4.341142in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.360428in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{4.360227in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{4.347742in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{4.357174in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{4.360696in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{4.369581in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.372537in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{4.371676in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.375912in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{4.327117in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{4.341037in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{4.330205in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.340110in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.319051in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.341200in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.344999in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.339834in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.343652in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.341029in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{4.305458in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.285583in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.298808in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{4.288072in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.310683in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.329845in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{4.313293in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.310025in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{4.341500in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{4.338268in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.340476in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.328009in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{4.289313in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{4.308994in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.302837in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.317047in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{4.292726in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.311896in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{4.314751in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.304876in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{4.300564in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.299575in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.288145in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.299419in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.323087in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{4.324893in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{4.337519in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{4.332001in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.368467in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{4.369028in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{4.351801in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.361431in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{4.383679in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.392741in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.407449in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{4.401898in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{4.435711in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{4.433586in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{4.419548in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{4.413957in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.412443in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{4.422042in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{4.433019in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{4.411234in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.434578in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.437525in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{4.403838in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{4.399950in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{4.390216in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{4.340914in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{4.362431in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{4.361384in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{4.375257in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{4.399094in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.394795in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.382399in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{4.354765in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.343789in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{4.355865in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{4.288996in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.302339in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.302480in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{4.274507in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{4.212465in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.203036in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{4.204954in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.208547in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.218123in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{4.208031in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{4.204761in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{4.209962in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{4.248848in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{4.246515in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{4.251010in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{4.248461in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{4.237599in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{4.254907in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.254012in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.248942in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.229539in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.232819in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.207091in}}%
\pgfpathlineto{\pgfqpoint{4.018135in}{4.221837in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.218738in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.226876in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{4.218631in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.255094in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.205421in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.220210in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{4.215650in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{4.204568in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{4.156087in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{4.161863in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{4.144573in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{4.171100in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{4.166376in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{4.152662in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{4.172293in}}%
\pgfpathlineto{\pgfqpoint{4.067171in}{4.160044in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{4.162514in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{4.215844in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{4.235853in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{4.192394in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{4.207632in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{4.207360in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{4.139052in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{4.133322in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{4.123185in}}%
\pgfpathlineto{\pgfqpoint{4.103948in}{4.143435in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{4.147318in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{4.128034in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{4.080045in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{4.093052in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{4.085279in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{4.086352in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{4.084539in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{4.063917in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{4.081352in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{4.087647in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{4.101162in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{4.087955in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.086978in}}%
\pgfpathlineto{\pgfqpoint{4.152985in}{4.097362in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{4.076755in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{4.074562in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{4.078617in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.067150in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{4.075425in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{4.079548in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{4.080265in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{4.041754in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{4.078216in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{4.088882in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{4.082927in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{4.102278in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{4.060919in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{4.064454in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{4.033648in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{4.022280in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{4.027484in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{4.077449in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{4.083854in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{4.076225in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{4.074975in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{4.097011in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{4.106558in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{4.129562in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{4.125722in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.112240in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{4.125107in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{4.120738in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{4.112845in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{4.091817in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{4.107216in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.104604in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{4.094241in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{4.096101in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{4.088488in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{4.098751in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{4.100735in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{4.080504in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{4.072250in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{4.076375in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{4.068710in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{4.067512in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{4.075886in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{4.076849in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{4.108792in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{4.099015in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{4.115069in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{4.115735in}}%
\pgfpathlineto{\pgfqpoint{4.292738in}{4.119135in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{4.129833in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{4.133138in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{4.108500in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{4.086199in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{4.095900in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{4.112510in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{4.123492in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{4.106286in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{4.074492in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{4.079965in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{4.072620in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{4.115780in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{4.144319in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{4.114668in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{4.075171in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{4.073781in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{4.077847in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{4.085638in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{4.025211in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{3.999072in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{3.996727in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{3.978074in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{3.979480in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{3.970418in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{3.970159in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{3.945032in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{3.943888in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{3.949803in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{3.970853in}}%
\pgfpathlineto{\pgfqpoint{4.383455in}{3.938230in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{3.939544in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{3.935575in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{3.940679in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{3.909443in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{3.924590in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{3.880099in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{3.885822in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{3.952663in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{3.921557in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{3.982930in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{3.977702in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{4.010416in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{4.001432in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{4.009667in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{4.003757in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{4.009663in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{4.023195in}}%
\pgfpathlineto{\pgfqpoint{4.459462in}{4.004526in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{4.011009in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{3.990029in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{3.979249in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{3.954028in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{3.961144in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{3.958507in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{3.985401in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{3.981524in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{3.989051in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{3.939336in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{3.959699in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{3.964687in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{3.987051in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{3.983766in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{3.961336in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{3.933875in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{3.930761in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{3.936923in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{3.906968in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{3.912560in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{3.928847in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{3.930679in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{3.942724in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{3.947225in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{3.932453in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{3.935491in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{3.930205in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{3.930778in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{3.919179in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{3.915966in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{3.933649in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{3.907164in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{3.894454in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{3.917586in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{3.905505in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{3.938360in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{3.932200in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{3.934921in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{3.934930in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{3.926469in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{3.897408in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{3.900183in}}%
\pgfpathlineto{\pgfqpoint{4.577149in}{3.893993in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{3.892674in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{3.880266in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{3.893517in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{3.895616in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{3.903059in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{3.915680in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.900941in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{3.900615in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{3.908308in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{3.899558in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{3.879514in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{3.886994in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{3.890724in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{3.891410in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{3.890273in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{3.851323in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{3.873037in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{3.880609in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{3.883616in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{3.855274in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{3.872650in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{3.860416in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{3.865976in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{3.855570in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{3.869222in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{3.863617in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{3.870514in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{3.863728in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.864781in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{3.874303in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{3.898083in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{3.897732in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{3.899903in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{3.915905in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{3.919751in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{3.888566in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{3.892293in}}%
\pgfpathlineto{\pgfqpoint{4.677674in}{3.888928in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{3.852923in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{3.865495in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{3.861466in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{3.837730in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{3.820520in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{3.821580in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{3.816047in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{3.814942in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{3.826834in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{3.804964in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{3.806907in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{3.826863in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{3.815243in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{3.828124in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{3.805271in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{3.803289in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{3.781291in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.792924in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{3.776049in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{3.782159in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{3.776506in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{3.743263in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{3.729589in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{3.723299in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{3.710021in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{3.704192in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.714375in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{3.706675in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{3.717157in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{3.696922in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{3.685941in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{3.693947in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{3.720760in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{3.743241in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{3.747425in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{3.729603in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{3.698991in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{3.725148in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{3.718093in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{3.722648in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{3.730273in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{3.755330in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{3.760573in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{3.737775in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{3.756504in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{3.762238in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{3.783529in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{3.780623in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{3.787178in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{3.784016in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{3.766180in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{3.718128in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{3.714124in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{3.724695in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.707275in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{3.725687in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{3.755762in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{3.740443in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{3.741261in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{3.724900in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{3.756934in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{3.746136in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{3.717030in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{3.728950in}}%
\pgfpathlineto{\pgfqpoint{4.871367in}{3.733530in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{3.728401in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{3.728271in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{3.714093in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{3.713088in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{3.720083in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{3.716833in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{3.692842in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{3.713902in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{3.674238in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{3.672254in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{3.644028in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{3.654511in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{3.656137in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{3.645651in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{3.656599in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{3.658322in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{3.650999in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{3.626504in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{3.651176in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.618239in}}%
\pgfpathlineto{\pgfqpoint{4.937566in}{3.610584in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{3.588688in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{3.577067in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{3.568321in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{3.596578in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{3.580132in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{3.592002in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{3.585654in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{3.588243in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{3.572939in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{3.569258in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{3.591115in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{3.573665in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{3.564164in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{3.548424in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{3.570442in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{3.568638in}}%
\pgfpathlineto{\pgfqpoint{4.989055in}{3.562412in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{3.578504in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{3.542960in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{3.545432in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{3.539679in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{3.552858in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{3.603384in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{3.579854in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{3.575765in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{3.568301in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.565112in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{3.584107in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.570367in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{3.568667in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{3.572858in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{3.562326in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.580922in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{3.577117in}}%
\pgfpathlineto{\pgfqpoint{5.040543in}{3.590481in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{3.576455in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{3.592684in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{3.574805in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{3.556683in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{3.519613in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{3.507927in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{3.513187in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{3.503687in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{3.523986in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{3.507796in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{3.499435in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{3.510801in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{3.515380in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{3.512220in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{3.507209in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{3.469401in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{3.493790in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{3.490707in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{3.469639in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.460877in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{3.485297in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{3.465138in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{3.476196in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{3.468677in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.477859in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.439190in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{3.450282in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.440937in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{3.436425in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.429139in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.460618in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{3.452418in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{3.464485in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{3.463082in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{3.435742in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.423519in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.440267in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.436295in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{3.394418in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{3.392138in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{3.373451in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{3.393835in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.399739in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.419783in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{3.406010in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{3.371060in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{3.389178in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{3.440106in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.459197in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{3.411581in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.440539in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.429950in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.432242in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{3.426096in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{3.391562in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.392755in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{3.402849in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.404649in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{3.419611in}}%
\pgfpathlineto{\pgfqpoint{5.236688in}{3.417262in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.376883in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.403212in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.400605in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.405330in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.432140in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.428035in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.409312in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.403381in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.426196in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{3.411448in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{3.405490in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{3.342290in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{3.335349in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{3.317818in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{3.321391in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{3.305502in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{3.325404in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.330562in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{3.303056in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{3.300065in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{3.275884in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{3.283639in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{3.285100in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{3.221249in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.223317in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{3.257652in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{3.249375in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{3.235533in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.237014in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{3.170570in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{3.180988in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{3.173287in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.167738in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{3.157132in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{3.169324in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{3.087295in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{3.093106in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{3.094135in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{3.093314in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{3.084666in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{3.088977in}}%
\pgfpathlineto{\pgfqpoint{5.369086in}{3.083371in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{3.100999in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{3.099654in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{3.075071in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{3.078572in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{3.051104in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{3.038745in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{3.056530in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{3.057001in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.067250in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{3.055059in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{3.033713in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{3.046114in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{3.025029in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{3.034608in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{3.031361in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{3.030881in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{3.029141in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{3.009609in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.000730in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{3.027291in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{3.016859in}}%
\pgfpathlineto{\pgfqpoint{5.427930in}{2.963355in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{2.946478in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{2.943174in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{2.947453in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{2.907808in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{2.908800in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{2.907021in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{2.917580in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{2.917325in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{2.884817in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{2.878584in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{2.896909in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{2.895090in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{2.875160in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{2.864356in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{2.878827in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{2.901938in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{2.875704in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.888907in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{2.810960in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{2.804017in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{2.806653in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{2.822098in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{2.787467in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{2.808313in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{2.771409in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{2.785548in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{2.789491in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{2.789857in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{2.820060in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{2.797521in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{2.786517in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{2.726593in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{2.743864in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{2.707945in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{2.716377in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{2.676801in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{2.671998in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{2.677123in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{2.673216in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{2.693659in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{2.704360in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{2.705594in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{2.705762in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{2.693552in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{2.691844in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{2.665282in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{2.655805in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{2.639938in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{2.605842in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{2.633993in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{2.635852in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{2.659163in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{2.630383in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{2.610964in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{2.613894in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{2.621708in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{2.621715in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{2.597209in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{2.584681in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{2.585340in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{2.577039in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{2.574165in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{2.578787in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{2.591245in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{2.582437in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{2.568650in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{2.585695in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{2.566746in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{2.534272in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{2.477276in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{2.484614in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{2.500052in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{2.484698in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{2.423312in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{2.408093in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{2.421367in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{2.428387in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{2.420146in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{2.437632in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{2.414370in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{2.412301in}}%
\pgfpathlineto{\pgfqpoint{5.702534in}{2.397652in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{2.388446in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{2.360979in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{2.370381in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{2.356447in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{2.352291in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{2.341427in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{2.320312in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{2.322086in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{2.310644in}}%
\pgfpathlineto{\pgfqpoint{5.729504in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{2.298308in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{2.268690in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{2.234547in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{2.232403in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{2.232882in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{2.241099in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{2.219188in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{2.235610in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.222654in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{2.244738in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{2.236520in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.203130in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{2.213859in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{2.196348in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{2.201994in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.169118in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{2.141581in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{2.118128in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{2.097681in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{2.114861in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.113234in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{2.097722in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{2.098680in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{2.073959in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{2.093505in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{2.071101in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{2.055316in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{2.054734in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{2.058879in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{2.015878in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{1.990646in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{1.984190in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{1.968639in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{1.975734in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{1.920648in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{1.911984in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{1.908697in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{1.898780in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{1.813542in}}%
\pgfpathlineto{\pgfqpoint{5.879065in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{1.847287in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{1.847318in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{1.827585in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.793109in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{1.759970in}}%
\pgfpathlineto{\pgfqpoint{5.898679in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.704934in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{1.695938in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{1.602996in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{5.930553in}{1.590606in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.600493in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{1.531512in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{1.502595in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{1.513929in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.413520in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{1.322001in}}%
\pgfpathlineto{\pgfqpoint{5.986945in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{1.283499in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{1.255313in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{1.232483in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{1.276994in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{1.264610in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.225061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{1.139273in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{1.124989in}{1.131994in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{1.150456in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{1.182391in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{1.310872in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{1.339965in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{1.350777in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{1.374102in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{1.390320in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{1.473810in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.477220in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{1.605671in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{1.686788in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{1.708300in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{1.712432in}}%
\pgfpathlineto{\pgfqpoint{1.235321in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{1.237773in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{1.797238in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{1.815503in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{1.820304in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{1.827698in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{1.885141in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{1.887685in}}%
\pgfpathlineto{\pgfqpoint{1.286809in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{1.953721in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.301520in}{1.963230in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{2.057751in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.078321in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{2.095759in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{2.121325in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{2.145589in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.137445in}}%
\pgfpathlineto{\pgfqpoint{1.340749in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{2.149297in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{2.119475in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{2.141238in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.131245in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{2.134254in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{2.175755in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{2.192049in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{2.193679in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{2.199707in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{2.211892in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{2.221061in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{2.215483in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{2.194402in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{2.238291in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{2.256252in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{2.267415in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{2.306744in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{2.320108in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{2.324225in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{2.329226in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{2.331248in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{2.365945in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{2.344602in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{2.345876in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{2.339816in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{2.363668in}}%
\pgfpathlineto{\pgfqpoint{1.436370in}{2.352803in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{2.358028in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{2.359501in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{2.367765in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{2.362596in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.378452in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{2.438918in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{2.447252in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{2.444772in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{2.491037in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{2.502399in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.494731in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{2.501060in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{2.515791in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{2.580673in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{2.584759in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{2.591137in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.584965in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{2.626641in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.628449in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.627087in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{2.628342in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{2.642199in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{2.589482in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{2.620372in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{2.615369in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.634719in}}%
\pgfpathlineto{\pgfqpoint{1.551605in}{2.595823in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{2.643681in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{2.685014in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{2.679387in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{2.679115in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{2.689031in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{2.704942in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{2.700689in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{2.726453in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{2.710195in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{2.737933in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.760803in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{2.822479in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{2.844516in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{2.872903in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{2.883952in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{2.857186in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{2.812210in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{2.822359in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.818824in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.805982in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{2.801826in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{2.800305in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{2.781618in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{2.794536in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{2.790987in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{2.791747in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{2.818238in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.830162in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{2.832538in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{2.815748in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{2.832084in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{2.823139in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{2.842511in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.818183in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{2.830026in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{2.820334in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{2.835646in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{2.849790in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{2.878498in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{2.881562in}}%
\pgfpathlineto{\pgfqpoint{1.701166in}{2.880691in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{2.914872in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{2.914384in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{2.926345in}}%
\pgfpathlineto{\pgfqpoint{1.713425in}{2.975100in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{2.933381in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{2.937014in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{2.953194in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{2.943058in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{2.960039in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{2.960648in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{2.959617in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{2.995551in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{2.995108in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{3.005463in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{3.030497in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{3.032114in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{3.032374in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{3.067714in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{3.059187in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{3.080243in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{3.082181in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{3.062587in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{3.078857in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{3.064460in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{3.063354in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{3.052155in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{3.098932in}}%
\pgfpathlineto{\pgfqpoint{1.782076in}{3.096410in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{3.140437in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{3.140139in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.174273in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.212605in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{3.207818in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.214740in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{3.207082in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{3.270211in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{3.243026in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{3.242821in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{3.230891in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{3.240924in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{3.227802in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.237141in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{3.222761in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{3.246219in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{3.241853in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{3.203832in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{3.234140in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{3.244766in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{3.227855in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.232592in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{3.242397in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.242318in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{3.251229in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{3.273364in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{3.281253in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{3.296270in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{3.287661in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{3.239207in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{3.233381in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{3.255437in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{3.261578in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{3.253945in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.260180in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{3.242440in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{3.238531in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{3.224366in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{3.253883in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{3.269160in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{3.320471in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{3.338324in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{3.346974in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{3.333569in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.334919in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{3.304986in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{3.301275in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{3.302649in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{3.290021in}}%
\pgfpathlineto{\pgfqpoint{1.951252in}{3.295286in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{3.293386in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{3.301090in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{3.299461in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{3.319003in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{3.302970in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{3.316715in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.302813in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{3.307363in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.286668in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{3.288365in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{3.279733in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{3.278234in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{3.263614in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{3.256490in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{3.243804in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{3.240215in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.256694in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{3.265378in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{3.324038in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{3.320561in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{3.291734in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.289632in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{3.270271in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{3.262299in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.283088in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{3.280754in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{3.304068in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{3.317494in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{3.320058in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{3.359626in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{3.366857in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{3.353630in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{3.373160in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{3.377580in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{3.430251in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.431876in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{3.442495in}}%
\pgfpathlineto{\pgfqpoint{2.068939in}{3.431342in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{3.440993in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{3.440079in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{3.462667in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{3.465962in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{3.472449in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{3.489230in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{3.462950in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{3.465261in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{3.456175in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{3.497781in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{3.515437in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{3.512899in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{3.508348in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{3.464258in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{3.459179in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{3.457655in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{3.453281in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{3.469587in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{3.469067in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{3.491236in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{3.494248in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{3.522929in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{3.515418in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{3.538089in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{3.564565in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{3.531386in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{3.603500in}}%
\pgfpathlineto{\pgfqpoint{2.159656in}{3.583763in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{3.611625in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{3.635724in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{3.640260in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{3.640543in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{3.643493in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{3.641378in}}%
\pgfpathlineto{\pgfqpoint{2.179271in}{3.627171in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{3.650264in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{3.655038in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{3.668114in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{3.689470in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{3.653813in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{3.657001in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{3.645520in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{3.657703in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{3.668037in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{3.648882in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{3.686047in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{3.741687in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{3.708622in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{3.715825in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{3.699694in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{3.697676in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{3.673210in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.680712in}}%
\pgfpathlineto{\pgfqpoint{2.240566in}{3.646971in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{3.705695in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{3.717929in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{3.724437in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{3.717934in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{3.740329in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{3.745337in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{3.721776in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{3.696173in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{3.720035in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{3.706418in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{3.726130in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{3.719347in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{3.707146in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{3.730124in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{3.731949in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{3.749143in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{3.758421in}}%
\pgfpathlineto{\pgfqpoint{2.301862in}{3.750607in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{3.771255in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{3.763337in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{3.761166in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{3.769844in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{3.764840in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{3.756092in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{3.761158in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{3.754908in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{3.722385in}}%
\pgfpathlineto{\pgfqpoint{2.331284in}{3.691159in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{3.690442in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{3.686622in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.717305in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{3.727802in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{3.723384in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{3.734397in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{3.734137in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{3.731360in}}%
\pgfpathlineto{\pgfqpoint{2.355802in}{3.720986in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{3.740358in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{3.724432in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{3.725624in}}%
\pgfpathlineto{\pgfqpoint{2.365609in}{3.738677in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{3.733868in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{3.742689in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{3.774773in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{3.777987in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{3.795359in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{3.789010in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{3.793290in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{3.766458in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{3.769129in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{3.752356in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{3.743317in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{3.739447in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{3.764070in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{3.759914in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{3.771326in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{3.766283in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{3.793603in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{3.771836in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{2.419549in}{3.783628in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{3.803839in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{3.753323in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{3.749191in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{3.755478in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{3.755132in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{3.775501in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{3.776290in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{3.799787in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{3.777714in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{3.796016in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{3.791878in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{3.805959in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{3.811170in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{3.833769in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{3.820710in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{3.839108in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{3.824152in}}%
\pgfpathlineto{\pgfqpoint{2.471037in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{3.818153in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{3.820007in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{3.817559in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{3.791214in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{3.797783in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{3.785539in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{3.784067in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{3.775374in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{3.787043in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{3.769103in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{3.763679in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{3.793822in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{3.782051in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{3.791320in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{3.818883in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{3.832159in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{3.807765in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{3.806752in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{3.757585in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{3.769151in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{3.777882in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{3.801721in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{3.812246in}}%
\pgfpathlineto{\pgfqpoint{2.544592in}{3.849548in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{3.886966in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{3.901168in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{3.870139in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{3.892033in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{3.888781in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{3.888833in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{3.926345in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{3.931920in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{3.906401in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{3.912234in}}%
\pgfpathlineto{\pgfqpoint{2.583821in}{3.913027in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{3.901011in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{3.898319in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{3.885994in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{3.890249in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{3.882257in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{3.880712in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{3.894658in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{3.910990in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.902874in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.915452in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{3.879310in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{3.899421in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{3.888967in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{3.915302in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{3.883070in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{3.888219in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{3.916474in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{3.916224in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{3.930274in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{3.924404in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{3.934474in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{3.927587in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{3.928305in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{3.931027in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{3.941438in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{3.937754in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{3.937160in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{3.948416in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{3.944626in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{3.928741in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.919343in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{3.930026in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{3.902256in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{3.892696in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{3.875574in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{3.897725in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{3.891238in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{3.895171in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{3.879082in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{3.892364in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{3.893068in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{3.884119in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{3.882476in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{3.889121in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{3.873752in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{3.893928in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{3.867373in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{3.895475in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{3.911440in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{3.952844in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{3.966417in}}%
\pgfpathlineto{\pgfqpoint{2.743189in}{3.953145in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{3.949726in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{3.960486in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{3.954875in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{3.955867in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{3.967778in}}%
\pgfpathlineto{\pgfqpoint{2.757900in}{3.970758in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{3.938895in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{3.964832in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{3.966921in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{3.963115in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{3.952661in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{3.978101in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{4.006672in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{3.995947in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{3.978658in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{4.006759in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{3.997527in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{4.006704in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{3.991957in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{3.986714in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{3.987350in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{4.001948in}}%
\pgfpathlineto{\pgfqpoint{2.809388in}{3.974418in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{3.956608in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{3.973575in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{3.976906in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{3.957991in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{3.967499in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{3.967605in}}%
\pgfpathlineto{\pgfqpoint{2.826551in}{3.978681in}}%
\pgfpathlineto{\pgfqpoint{2.829003in}{3.995711in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{4.023962in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.032482in}}%
\pgfpathlineto{\pgfqpoint{2.836358in}{4.024650in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{4.030314in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{4.017410in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{4.020445in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{4.025647in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{4.047814in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{4.051124in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{4.042227in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{4.049881in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{4.044815in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{4.036337in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{4.043788in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.075520in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{4.069337in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{4.076991in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{4.050605in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{4.034270in}}%
\pgfpathlineto{\pgfqpoint{2.895202in}{4.056890in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{4.063455in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{4.021089in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{4.028356in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{4.045772in}}%
\pgfpathlineto{\pgfqpoint{2.909913in}{4.007834in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.016900in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.019546in}}%
\pgfpathlineto{\pgfqpoint{2.919720in}{4.034595in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.027363in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.026214in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.034872in}}%
\pgfpathlineto{\pgfqpoint{2.929527in}{4.065635in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{4.059724in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{4.085787in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.080620in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.080292in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{4.086954in}}%
\pgfpathlineto{\pgfqpoint{2.946690in}{4.130389in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.138819in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{4.152416in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{4.144785in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.157516in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{4.198892in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.175413in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.167164in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.148889in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{4.158351in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.174760in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.149827in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.136575in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.129927in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{4.138666in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.179549in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.160699in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.154236in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{4.167204in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{4.158658in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.163079in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{4.138981in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.137953in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.149158in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.136218in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{4.130933in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.118991in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{4.143241in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.155016in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.160280in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.157513in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.163192in}}%
\pgfpathlineto{\pgfqpoint{3.027600in}{4.155866in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{4.163701in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{4.179536in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{4.178127in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{4.184234in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{4.195637in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{4.157493in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{4.156425in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{4.145150in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{4.164955in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.143104in}}%
\pgfpathlineto{\pgfqpoint{3.057022in}{4.137459in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{4.142219in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{4.139432in}}%
\pgfpathlineto{\pgfqpoint{3.066829in}{4.106849in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{4.122835in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{4.095472in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{4.101288in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{4.123434in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{4.080564in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{4.094338in}}%
\pgfpathlineto{\pgfqpoint{3.093799in}{4.087409in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{4.092641in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{4.104402in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.105014in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{4.096520in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{4.082821in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{4.073975in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{4.049937in}}%
\pgfpathlineto{\pgfqpoint{3.118317in}{4.073062in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{4.065496in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{4.051727in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{4.046930in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.045001in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{4.086606in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.082575in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{4.090729in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{4.094974in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.114231in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.119836in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.145641in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.139571in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{4.133046in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.117308in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.132259in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.123303in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.128440in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{4.116195in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.124097in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.184543in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.191961in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.204816in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.187540in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{4.204407in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.207938in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.192732in}}%
\pgfpathlineto{\pgfqpoint{3.199227in}{4.167308in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.183117in}}%
\pgfpathlineto{\pgfqpoint{3.204131in}{4.166565in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.164682in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.169284in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.166283in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.179382in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.172130in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{4.193603in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.194086in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.169627in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.201958in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.181961in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.192422in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.171680in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.187903in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.176261in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.180517in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.168651in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.161792in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.127390in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.130414in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.169403in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.170039in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.137508in}}%
\pgfpathlineto{\pgfqpoint{3.287493in}{4.131747in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.128853in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.131134in}}%
\pgfpathlineto{\pgfqpoint{3.294848in}{4.145415in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.137793in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{4.133654in}}%
\pgfpathlineto{\pgfqpoint{3.304655in}{4.136106in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.141491in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.159398in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.192469in}}%
\pgfpathlineto{\pgfqpoint{3.314463in}{4.183584in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{3.319366in}{4.204429in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.218236in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{4.200932in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.167247in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{4.138844in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.149945in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{4.128341in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.146462in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.158079in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.203966in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{4.207942in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{4.182366in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.153507in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{4.183036in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{4.187336in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{4.212036in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{4.209832in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{4.199930in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{4.225098in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{4.220112in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{4.234172in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{4.224593in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.239762in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{4.240778in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{4.243819in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{4.240608in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.218767in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.234099in}}%
\pgfpathlineto{\pgfqpoint{3.405180in}{4.239194in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.230521in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.235567in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.212467in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.193521in}}%
\pgfpathlineto{\pgfqpoint{3.419891in}{4.179169in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.193169in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{4.184563in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.201675in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{4.155008in}}%
\pgfpathlineto{\pgfqpoint{3.432150in}{4.155658in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{4.122306in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{4.140131in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{4.143009in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.135283in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.136646in}}%
\pgfpathlineto{\pgfqpoint{3.449313in}{4.128839in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{4.110763in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.120375in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.120071in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.125080in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.127467in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.133551in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{4.120312in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.117771in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.122294in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{4.133650in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{4.153005in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{4.141731in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{4.158632in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.135491in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{4.131812in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.157424in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{4.136055in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.124658in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.127210in}}%
\pgfpathlineto{\pgfqpoint{3.503253in}{4.105054in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{4.147117in}}%
\pgfpathlineto{\pgfqpoint{3.508156in}{4.135590in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{4.140097in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{4.136907in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{4.141099in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{4.137655in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.118383in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{4.124873in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.146945in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{4.137248in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{4.131361in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.139327in}}%
\pgfpathlineto{\pgfqpoint{3.540030in}{4.175472in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.160660in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.140159in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.106657in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{4.091536in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.087647in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.104155in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{4.112995in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{4.130107in}}%
\pgfpathlineto{\pgfqpoint{3.564548in}{4.104797in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.112922in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{4.103691in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.097270in}}%
\pgfpathlineto{\pgfqpoint{3.576807in}{4.070900in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{4.092790in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.076151in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{4.086624in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.061540in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{4.066171in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{4.094983in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{4.104589in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{4.118503in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{4.117329in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{4.135561in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{4.124501in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{4.144108in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.126946in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{4.118828in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{4.130845in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{4.132044in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{4.148364in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.165453in}}%
\pgfpathlineto{\pgfqpoint{3.633199in}{4.165931in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.143812in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.142575in}}%
\pgfpathlineto{\pgfqpoint{3.640555in}{4.135770in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{4.138567in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.168201in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.159234in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.155560in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.160429in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{4.157242in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{4.178249in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{4.169441in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{4.137598in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{4.126415in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{4.161110in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{4.136567in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{4.139336in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.129186in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{4.113491in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{4.113116in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{4.115922in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{4.115619in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.062034in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{4.076700in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.088647in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{4.080141in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{4.083279in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{4.104507in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.121071in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{4.108366in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{4.093512in}}%
\pgfpathlineto{\pgfqpoint{3.728820in}{4.097384in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.090621in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{4.070249in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.068842in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{4.078919in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{4.081099in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{4.087612in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{4.084746in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{4.087330in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{4.088182in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{4.099063in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.090678in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.100457in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.103888in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.092526in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{4.102108in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.093885in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.092273in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.102551in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{4.106119in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{4.095732in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.106158in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.103994in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{4.078484in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{4.071265in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.082861in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.064262in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{4.089922in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{4.081471in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.085283in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{4.110775in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{4.122390in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.124700in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.133136in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{4.115780in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.118768in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.113304in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{4.082119in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.097058in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{4.119463in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.120054in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{4.124422in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.107922in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.125950in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.096297in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.099171in}}%
\pgfpathlineto{\pgfqpoint{3.846507in}{4.126245in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{4.133926in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.126550in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{4.086331in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.103118in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{4.102454in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.118744in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.116153in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{4.090523in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{4.094251in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{4.084312in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{4.085615in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{4.105993in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.106158in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{4.101331in}}%
\pgfpathlineto{\pgfqpoint{3.890640in}{4.090691in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{4.085291in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{4.066789in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.057237in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.041578in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{4.043352in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{4.039701in}}%
\pgfpathlineto{\pgfqpoint{3.907803in}{4.065081in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{4.109861in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{4.086183in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{4.085757in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{4.101383in}}%
\pgfpathlineto{\pgfqpoint{3.920062in}{4.083466in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{4.087182in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{4.105006in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{4.112118in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{4.089637in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{4.094968in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{4.086128in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{4.106309in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{4.116239in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{4.140721in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{4.143400in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{4.152216in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{4.148069in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{4.141688in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{4.138719in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{4.158791in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{4.136041in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{4.135736in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{4.120069in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{4.118421in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{4.151515in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{4.152987in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{4.168859in}}%
\pgfpathlineto{\pgfqpoint{3.976454in}{4.144606in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{4.146009in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{4.158512in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{4.157126in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{4.122660in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{4.100501in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{4.115228in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{4.110907in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{4.133745in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{4.133732in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{4.140537in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{4.139939in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{4.119669in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{4.128763in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{4.151151in}}%
\pgfpathlineto{\pgfqpoint{4.020586in}{4.113635in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{4.133079in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{4.117088in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{4.154198in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{4.142817in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{4.152594in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{4.167872in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{4.154475in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{4.140268in}}%
\pgfpathlineto{\pgfqpoint{4.045105in}{4.145647in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{4.143441in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{4.129837in}}%
\pgfpathlineto{\pgfqpoint{4.052460in}{4.140716in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{4.139408in}}%
\pgfpathlineto{\pgfqpoint{4.057364in}{4.118316in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{4.127462in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{4.086696in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{4.088710in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{4.087509in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{4.049473in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{4.060287in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{4.080094in}}%
\pgfpathlineto{\pgfqpoint{4.086785in}{4.090640in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{4.086305in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{4.079221in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{4.086745in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{4.100353in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{4.101174in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{4.073310in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{4.073489in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{4.037304in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.036837in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{4.017902in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{4.018757in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{4.009678in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{4.013696in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{4.007160in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{3.997457in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{3.998382in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{4.009815in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{4.046749in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{4.041033in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{4.010494in}}%
\pgfpathlineto{\pgfqpoint{4.152985in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{4.030159in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{4.015948in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{4.031129in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{4.020954in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{4.003853in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{4.002881in}}%
\pgfpathlineto{\pgfqpoint{4.172599in}{3.981680in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{3.991976in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{3.983678in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{3.989699in}}%
\pgfpathlineto{\pgfqpoint{4.182406in}{3.987573in}}%
\pgfpathlineto{\pgfqpoint{4.184858in}{3.970791in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{3.963395in}}%
\pgfpathlineto{\pgfqpoint{4.192214in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{3.952481in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{3.940996in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{3.970282in}}%
\pgfpathlineto{\pgfqpoint{4.204473in}{3.963472in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{3.965719in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{3.982698in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{3.977253in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{3.982800in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{3.975721in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{3.980135in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{3.976906in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{3.980355in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{4.022365in}}%
\pgfpathlineto{\pgfqpoint{4.236346in}{4.024753in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{3.988942in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{4.016059in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{4.003043in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{4.009916in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{3.996693in}}%
\pgfpathlineto{\pgfqpoint{4.255961in}{4.002485in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{3.984184in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{3.976459in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{3.942379in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{3.944593in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{3.939286in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{3.906660in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.903024in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{3.928448in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{3.936755in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{3.926320in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{3.923387in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{3.957124in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{3.965107in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{3.962063in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{3.947507in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{3.951440in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{3.944206in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{3.942110in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{3.959233in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{3.969422in}}%
\pgfpathlineto{\pgfqpoint{4.322160in}{3.971940in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{3.942725in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{3.929816in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{3.936894in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{3.948651in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{3.912583in}}%
\pgfpathlineto{\pgfqpoint{4.339323in}{3.916214in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{3.909280in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{3.928479in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{3.911595in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{3.903966in}}%
\pgfpathlineto{\pgfqpoint{4.351582in}{3.906431in}}%
\pgfpathlineto{\pgfqpoint{4.354034in}{3.935437in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{3.924033in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{3.949613in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{3.947601in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{3.927320in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{3.932121in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{3.948385in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{3.941713in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{3.901047in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{3.877461in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{3.849042in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{3.830068in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{3.829611in}}%
\pgfpathlineto{\pgfqpoint{4.395715in}{3.830662in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{3.826647in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{3.830887in}}%
\pgfpathlineto{\pgfqpoint{4.403070in}{3.820224in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{3.828839in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{3.832880in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{3.828944in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{3.817570in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{3.833240in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{3.844964in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{3.859443in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{3.866684in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{3.857084in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{3.852095in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{3.861455in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{3.845741in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{3.839621in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{3.837402in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{3.848474in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{3.841567in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{3.844576in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{3.837301in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{3.823613in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{3.820550in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{3.819460in}}%
\pgfpathlineto{\pgfqpoint{4.459462in}{3.807241in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{3.812668in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{3.851553in}}%
\pgfpathlineto{\pgfqpoint{4.469269in}{3.850751in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{3.843513in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{3.823845in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{3.822113in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{3.809179in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{3.814276in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{3.804230in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{3.773828in}}%
\pgfpathlineto{\pgfqpoint{4.491335in}{3.793101in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{3.761494in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{3.770889in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{3.785126in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{3.808151in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{3.803002in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{3.742462in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{3.740230in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{3.743668in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{3.743134in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{3.720843in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{3.717768in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{3.754665in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{3.749548in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{3.756109in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{3.740147in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{3.736910in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{3.729219in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{3.731803in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{3.723113in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{3.749814in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{3.742681in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{3.745605in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{3.732107in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{3.746701in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{3.751152in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{3.697406in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{3.701533in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{3.704445in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{3.752606in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{3.726627in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{3.736217in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{3.771584in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{3.760113in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{3.774300in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{3.764792in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{3.749355in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{3.765180in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{3.767681in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{3.777618in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{3.760122in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{3.779473in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{3.768798in}}%
\pgfpathlineto{\pgfqpoint{4.635993in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{3.800490in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{3.793378in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{3.733211in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.739422in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{3.740991in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{3.731989in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{3.738273in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{3.736499in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{3.739839in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{3.788102in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{3.776936in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{3.786661in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{3.759521in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{3.736381in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{3.725112in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{3.700626in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{3.707693in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{3.701062in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{3.671417in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{3.667283in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{3.695303in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{3.681455in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{3.692274in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{3.692532in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{3.706852in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{3.689683in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{3.690061in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{3.694513in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.689928in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{3.695658in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{3.690241in}}%
\pgfpathlineto{\pgfqpoint{4.738969in}{3.689242in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{3.664825in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{3.689608in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{3.681385in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{3.655976in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{3.670093in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.673992in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{3.656083in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{3.666829in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{3.666606in}}%
\pgfpathlineto{\pgfqpoint{4.770843in}{3.639633in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{3.640856in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{3.616687in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{3.623277in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{3.613007in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{3.638679in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{3.639799in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{3.637651in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{3.597795in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{3.580302in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{3.591336in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{3.569858in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{3.604859in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{3.609774in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{3.624697in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{3.627749in}}%
\pgfpathlineto{\pgfqpoint{4.814975in}{3.619772in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{3.604664in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{3.596894in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{3.578342in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{3.570501in}}%
\pgfpathlineto{\pgfqpoint{4.832138in}{3.569097in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{3.605027in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.618555in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{3.586835in}}%
\pgfpathlineto{\pgfqpoint{4.844397in}{3.615351in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{3.614098in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{3.602910in}}%
\pgfpathlineto{\pgfqpoint{4.856656in}{3.584754in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{3.592766in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{3.612105in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{3.617101in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{3.604352in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{3.599563in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{3.612983in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{3.608815in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{3.607492in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{3.618498in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{3.617953in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{3.588502in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{3.555074in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{3.554934in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{3.579757in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{3.570302in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{3.573067in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{3.614267in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{3.593822in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{3.576485in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{3.557566in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{3.572732in}}%
\pgfpathlineto{\pgfqpoint{4.930211in}{3.558476in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.567647in}}%
\pgfpathlineto{\pgfqpoint{4.937566in}{3.531698in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{3.514987in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{3.541163in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{3.537422in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{3.525276in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{3.550886in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{3.562133in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{3.566048in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{3.566413in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{3.555704in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{3.553018in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{3.565750in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{3.557353in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{3.529783in}}%
\pgfpathlineto{\pgfqpoint{4.984151in}{3.491123in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{3.446497in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{3.424005in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{3.405593in}}%
\pgfpathlineto{\pgfqpoint{5.003765in}{3.411127in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{3.426635in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{3.388473in}}%
\pgfpathlineto{\pgfqpoint{5.016025in}{3.391240in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.421191in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{3.411388in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.439709in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{3.419410in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{3.430258in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{3.433870in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.431127in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{3.432373in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{3.409070in}}%
\pgfpathlineto{\pgfqpoint{5.045446in}{3.405611in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{3.394559in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{3.413993in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{3.418680in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{5.060157in}{3.423209in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{3.421699in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{3.427596in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{3.374359in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{3.371399in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.385112in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{3.353505in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{3.344397in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{3.348468in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{3.343748in}}%
\pgfpathlineto{\pgfqpoint{5.094483in}{3.316772in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.328560in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.333901in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{3.323929in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{3.297582in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{3.284207in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{3.269890in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.285046in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{3.309273in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.298503in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{3.308164in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{3.290296in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.282590in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{3.279664in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{3.287943in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{3.287078in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{3.271307in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{3.279295in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{3.248762in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.241636in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.217264in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.238808in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{3.242719in}}%
\pgfpathlineto{\pgfqpoint{5.168037in}{3.197143in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{3.244213in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.209893in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{3.214043in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.195446in}}%
\pgfpathlineto{\pgfqpoint{5.185200in}{3.212385in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{3.244403in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{3.231641in}}%
\pgfpathlineto{\pgfqpoint{5.192555in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{3.214088in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{5.202363in}{3.164486in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.179861in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.170554in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.172704in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.168219in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.131498in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.111032in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{3.130482in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{3.100566in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.087003in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.096737in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.099372in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.107719in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.128061in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.117850in}}%
\pgfpathlineto{\pgfqpoint{5.268562in}{3.031970in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{3.032642in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{3.070048in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{3.077240in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.081978in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{3.041378in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{3.012418in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{3.011067in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{3.047208in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{3.032104in}}%
\pgfpathlineto{\pgfqpoint{5.302887in}{3.044365in}}%
\pgfpathlineto{\pgfqpoint{5.305339in}{3.024363in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{5.315146in}{2.985183in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{2.986919in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{2.986635in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{2.996526in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{3.000255in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{2.997113in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{2.983605in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{2.990615in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{2.975540in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{2.986454in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{2.957813in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{2.966377in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{2.967152in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{2.946189in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{2.967802in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{2.950978in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{2.949257in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{2.962004in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{2.951130in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{2.948390in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{2.929319in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{2.942398in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{2.941343in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{2.959699in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{2.965376in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{2.976920in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{2.970575in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{2.967893in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{2.959242in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{2.967582in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{2.958066in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{2.966085in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{2.944226in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{2.945678in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{2.939416in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{2.916975in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{2.882963in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{2.893064in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{2.872797in}}%
\pgfpathlineto{\pgfqpoint{5.435285in}{2.876131in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{2.860068in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{2.883783in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{2.881315in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{2.873172in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{2.860146in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{2.830747in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{2.826220in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{2.822523in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{2.801055in}}%
\pgfpathlineto{\pgfqpoint{5.464707in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{2.817737in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{2.836911in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{2.810942in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.479418in}{2.789210in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{2.791443in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.781046in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{2.803689in}}%
\pgfpathlineto{\pgfqpoint{5.489225in}{2.801275in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{2.783521in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{2.778215in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{2.747507in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{2.763152in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{2.751614in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{2.715499in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{2.719087in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{2.721685in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{2.717923in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{2.718980in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{2.709963in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{2.692854in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{2.695203in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.705586in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{2.698853in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{2.653116in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{2.665995in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{2.655197in}}%
\pgfpathlineto{\pgfqpoint{5.555425in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{2.667418in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{2.661559in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{5.565232in}{2.669927in}}%
\pgfpathlineto{\pgfqpoint{5.567684in}{2.681143in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{2.667713in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{2.687509in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{2.602000in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{2.607459in}}%
\pgfpathlineto{\pgfqpoint{5.584846in}{2.597689in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{2.567087in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{2.564973in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{2.571911in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{2.584946in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{2.568506in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{2.502464in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{2.504181in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{2.492148in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{2.485835in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{2.484353in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{5.619172in}{2.477542in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{2.496987in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{2.468334in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{2.447062in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{2.460023in}}%
\pgfpathlineto{\pgfqpoint{5.638786in}{2.447564in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{2.413424in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{2.413035in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{2.414352in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{2.379496in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{2.345297in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{2.329761in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{2.337227in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{2.323809in}}%
\pgfpathlineto{\pgfqpoint{5.665756in}{2.290364in}}%
\pgfpathlineto{\pgfqpoint{5.668208in}{2.301043in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{2.290732in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{2.316954in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{2.320765in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{2.329115in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{2.323121in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{2.322918in}}%
\pgfpathlineto{\pgfqpoint{5.695178in}{2.339918in}}%
\pgfpathlineto{\pgfqpoint{5.697630in}{2.320644in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{2.334353in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{2.300893in}}%
\pgfpathlineto{\pgfqpoint{5.709889in}{2.312046in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{2.307945in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{2.282691in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{2.271724in}}%
\pgfpathlineto{\pgfqpoint{5.722148in}{2.232498in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{2.215331in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{2.224418in}}%
\pgfpathlineto{\pgfqpoint{5.729504in}{2.224289in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{2.215258in}}%
\pgfpathlineto{\pgfqpoint{5.734407in}{2.225900in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{2.218941in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{2.217144in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{2.200610in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{2.199126in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{2.208974in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{2.195946in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{2.175279in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{2.163846in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.152917in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{2.151927in}}%
\pgfpathlineto{\pgfqpoint{5.766281in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.139730in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{2.148028in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{2.140229in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{2.147327in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.145462in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{2.127428in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{2.123083in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{2.082383in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{2.109825in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.101140in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{2.109436in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{2.085266in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{2.097099in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{2.098111in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{2.072428in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{2.081335in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{2.063907in}}%
\pgfpathlineto{\pgfqpoint{5.815317in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{1.989506in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{1.988609in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{1.993937in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{1.984817in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{1.979404in}}%
\pgfpathlineto{\pgfqpoint{5.837384in}{1.944208in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{1.936309in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{1.931832in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{5.849643in}{1.930678in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{1.884876in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{1.894942in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{1.868794in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{1.877045in}}%
\pgfpathlineto{\pgfqpoint{5.864354in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{1.808855in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{1.749117in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{1.742212in}}%
\pgfpathlineto{\pgfqpoint{5.888872in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.685006in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{5.898679in}{1.691408in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{1.673939in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{1.676956in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.647076in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{1.645750in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{5.915842in}{1.642220in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{1.630798in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{1.539023in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{1.479843in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{5.937908in}{1.489862in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{1.493765in}}%
\pgfpathlineto{\pgfqpoint{5.942812in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{5.950167in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{5.959975in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{1.358128in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{1.331526in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{1.314071in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{1.305902in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{5.994300in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{1.154386in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{1.165849in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{1.174078in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{1.134856in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{1.137941in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{1.095258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870000in}{0.708000in}}{\pgfqpoint{5.394000in}{5.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115182in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{1.127441in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{1.137248in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{1.159315in}{1.249673in}}%
\pgfpathlineto{\pgfqpoint{1.161766in}{1.252506in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.267290in}}%
\pgfpathlineto{\pgfqpoint{1.166670in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{1.278169in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{1.364774in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{1.191188in}{1.456386in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{1.461434in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{1.526891in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.511438in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{1.218158in}{1.565263in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{1.564021in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{1.225514in}{1.590175in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.587506in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{1.580307in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{1.588572in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.666895in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{1.680608in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{1.707201in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.698263in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{1.269646in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{1.272098in}{1.755595in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.809696in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{1.801204in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{1.840260in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{1.839869in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.867186in}}%
\pgfpathlineto{\pgfqpoint{1.296616in}{1.866542in}}%
\pgfpathlineto{\pgfqpoint{1.306424in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{1.923487in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{2.015984in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{2.052557in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{2.034035in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{2.039811in}}%
\pgfpathlineto{\pgfqpoint{1.348105in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{2.050789in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{2.054884in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{2.061735in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{2.089197in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{2.072652in}}%
\pgfpathlineto{\pgfqpoint{1.362815in}{2.085652in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{2.081440in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{2.106977in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{2.105780in}}%
\pgfpathlineto{\pgfqpoint{1.384882in}{2.151767in}}%
\pgfpathlineto{\pgfqpoint{1.387334in}{2.161393in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{2.154591in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{2.183101in}}%
\pgfpathlineto{\pgfqpoint{1.394689in}{2.165326in}}%
\pgfpathlineto{\pgfqpoint{1.397141in}{2.179010in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{2.170051in}}%
\pgfpathlineto{\pgfqpoint{1.402045in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{2.193726in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{2.201793in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{2.276746in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{2.272966in}}%
\pgfpathlineto{\pgfqpoint{1.421659in}{2.332142in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{2.327620in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{2.330246in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{2.326973in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{2.314608in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{2.312536in}}%
\pgfpathlineto{\pgfqpoint{1.438822in}{2.277071in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{2.278478in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{2.263474in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{2.322591in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.327997in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{2.320648in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.305857in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.323768in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{2.363311in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{2.372715in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{2.359416in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{2.382635in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{2.388647in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.414867in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{2.434891in}}%
\pgfpathlineto{\pgfqpoint{1.490310in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{1.492762in}{2.436400in}}%
\pgfpathlineto{\pgfqpoint{1.495214in}{2.439309in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{2.495285in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{2.485806in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{2.510334in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{2.499299in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.496779in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{2.510401in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.524149in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.534846in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{2.522246in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{2.543147in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{2.520234in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{2.542802in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{2.528171in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{2.544972in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{2.553283in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{2.556221in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.544669in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{2.525281in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{2.577337in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{2.575554in}}%
\pgfpathlineto{\pgfqpoint{1.558961in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.568203in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{2.565279in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{2.539324in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{2.527422in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{2.555260in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{2.578746in}}%
\pgfpathlineto{\pgfqpoint{1.581027in}{2.599246in}}%
\pgfpathlineto{\pgfqpoint{1.585931in}{2.589373in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{2.588397in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{2.594953in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{2.608591in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{2.611464in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{2.603983in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{2.604944in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{2.602097in}}%
\pgfpathlineto{\pgfqpoint{1.605545in}{2.606434in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{2.620860in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{2.649738in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{2.689946in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{2.685141in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{2.709984in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{2.689685in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{2.712432in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{2.727142in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{2.732637in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{2.726542in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{2.757669in}}%
\pgfpathlineto{\pgfqpoint{1.652130in}{2.757001in}}%
\pgfpathlineto{\pgfqpoint{1.654582in}{2.745916in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{2.770749in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{2.781446in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{2.785271in}}%
\pgfpathlineto{\pgfqpoint{1.666841in}{2.783186in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{2.777586in}}%
\pgfpathlineto{\pgfqpoint{1.671745in}{2.777505in}}%
\pgfpathlineto{\pgfqpoint{1.676648in}{2.733889in}}%
\pgfpathlineto{\pgfqpoint{1.679100in}{2.769416in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{2.731313in}}%
\pgfpathlineto{\pgfqpoint{1.686455in}{2.733450in}}%
\pgfpathlineto{\pgfqpoint{1.688907in}{2.741003in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.730587in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{2.710087in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{2.774516in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{2.793277in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{2.768804in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{2.851193in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{2.859291in}}%
\pgfpathlineto{\pgfqpoint{1.723233in}{2.871637in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{2.903653in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{2.888452in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{2.852933in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{2.864622in}}%
\pgfpathlineto{\pgfqpoint{1.740395in}{2.870639in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{2.890237in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{2.887406in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{2.919837in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{2.892231in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{2.892114in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{2.916915in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{2.916929in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{2.911339in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{2.946815in}}%
\pgfpathlineto{\pgfqpoint{1.764914in}{2.943028in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{2.960559in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{2.985426in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{2.995904in}}%
\pgfpathlineto{\pgfqpoint{1.779625in}{3.005059in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{3.037688in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{3.045348in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{3.035881in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.052925in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{3.046222in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{3.061675in}}%
\pgfpathlineto{\pgfqpoint{1.806595in}{3.063809in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{3.079965in}}%
\pgfpathlineto{\pgfqpoint{1.813950in}{3.060834in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{3.060210in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{3.043963in}}%
\pgfpathlineto{\pgfqpoint{1.821305in}{3.039611in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{3.052701in}}%
\pgfpathlineto{\pgfqpoint{1.826209in}{3.035696in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{3.038619in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.048848in}}%
\pgfpathlineto{\pgfqpoint{1.833565in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{1.836016in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{3.173483in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{3.174742in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{3.177448in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{3.175605in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{3.156111in}}%
\pgfpathlineto{\pgfqpoint{1.858083in}{3.159835in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.142132in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{3.140832in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{3.156709in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.161243in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{3.161563in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{3.173902in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{3.168605in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{3.136379in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{3.160015in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{3.151623in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{3.166726in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{3.189961in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{3.201758in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.218509in}}%
\pgfpathlineto{\pgfqpoint{1.904667in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{3.196539in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{3.214964in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{3.218533in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{3.206493in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{3.232208in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{3.233824in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{3.237829in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{3.253081in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{3.296418in}}%
\pgfpathlineto{\pgfqpoint{1.931637in}{3.287825in}}%
\pgfpathlineto{\pgfqpoint{1.934089in}{3.261217in}}%
\pgfpathlineto{\pgfqpoint{1.936541in}{3.281112in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.261685in}}%
\pgfpathlineto{\pgfqpoint{1.941445in}{3.263472in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{3.263248in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{3.276484in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{3.278687in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{3.225146in}}%
\pgfpathlineto{\pgfqpoint{1.956155in}{3.218576in}}%
\pgfpathlineto{\pgfqpoint{1.958607in}{3.201938in}}%
\pgfpathlineto{\pgfqpoint{1.961059in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{3.212395in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{3.202774in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.207915in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{3.202312in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.225468in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{3.209098in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{3.235101in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{3.236846in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{1.988029in}{3.243178in}}%
\pgfpathlineto{\pgfqpoint{1.990481in}{3.229285in}}%
\pgfpathlineto{\pgfqpoint{1.992933in}{3.233752in}}%
\pgfpathlineto{\pgfqpoint{1.995385in}{3.247572in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{3.238724in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{3.263769in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{3.252596in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{3.250574in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.253801in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{3.243614in}}%
\pgfpathlineto{\pgfqpoint{2.012547in}{3.242366in}}%
\pgfpathlineto{\pgfqpoint{2.014999in}{3.217778in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{3.210714in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.220050in}}%
\pgfpathlineto{\pgfqpoint{2.022355in}{3.209265in}}%
\pgfpathlineto{\pgfqpoint{2.024806in}{3.215606in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.203675in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{3.216248in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{3.219761in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{3.208551in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{3.254131in}}%
\pgfpathlineto{\pgfqpoint{2.041969in}{3.288121in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{3.299101in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{3.289602in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{3.285484in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{3.303045in}}%
\pgfpathlineto{\pgfqpoint{2.054228in}{3.292960in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{3.303724in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{3.303627in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{2.064035in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{3.329210in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{3.307796in}}%
\pgfpathlineto{\pgfqpoint{2.073843in}{3.331639in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{3.317882in}}%
\pgfpathlineto{\pgfqpoint{2.078746in}{3.315654in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{3.315343in}}%
\pgfpathlineto{\pgfqpoint{2.083650in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.086102in}{3.274818in}}%
\pgfpathlineto{\pgfqpoint{2.088554in}{3.267052in}}%
\pgfpathlineto{\pgfqpoint{2.091005in}{3.254656in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.252034in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{3.237721in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{3.237632in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{3.235894in}}%
\pgfpathlineto{\pgfqpoint{2.103265in}{3.255883in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{3.252707in}}%
\pgfpathlineto{\pgfqpoint{2.108168in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{3.252424in}}%
\pgfpathlineto{\pgfqpoint{2.113072in}{3.247829in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{3.223855in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{3.223516in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{3.236376in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{3.229485in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{3.243050in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{3.234982in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{3.237287in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{3.231335in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{3.253539in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{3.254054in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{3.240611in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{3.266880in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{3.241564in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{3.254283in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{2.164560in}{3.243134in}}%
\pgfpathlineto{\pgfqpoint{2.167012in}{3.250016in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{3.280900in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{3.295589in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{3.282816in}}%
\pgfpathlineto{\pgfqpoint{2.181723in}{3.295248in}}%
\pgfpathlineto{\pgfqpoint{2.184175in}{3.280999in}}%
\pgfpathlineto{\pgfqpoint{2.186626in}{3.291537in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{3.329900in}}%
\pgfpathlineto{\pgfqpoint{2.191530in}{3.348305in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{3.335939in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{3.341667in}}%
\pgfpathlineto{\pgfqpoint{2.198885in}{3.340918in}}%
\pgfpathlineto{\pgfqpoint{2.201337in}{3.358093in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{3.366955in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{3.382542in}}%
\pgfpathlineto{\pgfqpoint{2.208693in}{3.367898in}}%
\pgfpathlineto{\pgfqpoint{2.211145in}{3.374603in}}%
\pgfpathlineto{\pgfqpoint{2.213596in}{3.359472in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{3.344012in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{3.409558in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{3.446705in}}%
\pgfpathlineto{\pgfqpoint{2.233211in}{3.460853in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.463365in}}%
\pgfpathlineto{\pgfqpoint{2.238115in}{3.469300in}}%
\pgfpathlineto{\pgfqpoint{2.245470in}{3.518150in}}%
\pgfpathlineto{\pgfqpoint{2.247922in}{3.524069in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{3.504418in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{3.534082in}}%
\pgfpathlineto{\pgfqpoint{2.260181in}{3.564468in}}%
\pgfpathlineto{\pgfqpoint{2.262633in}{3.565307in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{3.562306in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{3.584821in}}%
\pgfpathlineto{\pgfqpoint{2.269988in}{3.580461in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{3.566905in}}%
\pgfpathlineto{\pgfqpoint{2.277344in}{3.593131in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{3.592449in}}%
\pgfpathlineto{\pgfqpoint{2.282247in}{3.592997in}}%
\pgfpathlineto{\pgfqpoint{2.284699in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{3.597983in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{3.623307in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{3.616942in}}%
\pgfpathlineto{\pgfqpoint{2.294506in}{3.601397in}}%
\pgfpathlineto{\pgfqpoint{2.296958in}{3.609804in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{3.600772in}}%
\pgfpathlineto{\pgfqpoint{2.304314in}{3.598064in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{3.593559in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{3.577608in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{3.595659in}}%
\pgfpathlineto{\pgfqpoint{2.316573in}{3.604958in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{3.596168in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{3.618142in}}%
\pgfpathlineto{\pgfqpoint{2.323928in}{3.616142in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{3.644614in}}%
\pgfpathlineto{\pgfqpoint{2.328832in}{3.635800in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{3.602331in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{3.595645in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{3.609737in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{3.590450in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{3.592044in}}%
\pgfpathlineto{\pgfqpoint{2.345995in}{3.574382in}}%
\pgfpathlineto{\pgfqpoint{2.348446in}{3.570569in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{3.550732in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{3.566569in}}%
\pgfpathlineto{\pgfqpoint{2.358254in}{3.543215in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{3.578413in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{3.540352in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{3.515255in}}%
\pgfpathlineto{\pgfqpoint{2.370513in}{3.522110in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{3.537353in}}%
\pgfpathlineto{\pgfqpoint{2.377868in}{3.550218in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{3.591477in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{3.597993in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{3.579252in}}%
\pgfpathlineto{\pgfqpoint{2.390127in}{3.570641in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{3.599795in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{3.603785in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{3.585068in}}%
\pgfpathlineto{\pgfqpoint{2.399935in}{3.602629in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{3.581624in}}%
\pgfpathlineto{\pgfqpoint{2.404838in}{3.591563in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{3.579568in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{3.582904in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{3.596781in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{3.590364in}}%
\pgfpathlineto{\pgfqpoint{2.417097in}{3.592095in}}%
\pgfpathlineto{\pgfqpoint{2.422001in}{3.630231in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{3.636124in}}%
\pgfpathlineto{\pgfqpoint{2.426905in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{3.624249in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{3.622985in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{3.640106in}}%
\pgfpathlineto{\pgfqpoint{2.439164in}{3.612349in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{3.613838in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{3.611650in}}%
\pgfpathlineto{\pgfqpoint{2.451423in}{3.631960in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{3.690379in}}%
\pgfpathlineto{\pgfqpoint{2.458778in}{3.699697in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{3.676932in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{3.682373in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{3.687329in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{3.663196in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{3.661072in}}%
\pgfpathlineto{\pgfqpoint{2.478393in}{3.676134in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{3.677986in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{3.672361in}}%
\pgfpathlineto{\pgfqpoint{2.485748in}{3.675466in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{3.688325in}}%
\pgfpathlineto{\pgfqpoint{2.490652in}{3.670733in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{3.666083in}}%
\pgfpathlineto{\pgfqpoint{2.495555in}{3.686755in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{3.693750in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{3.682064in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{3.698919in}}%
\pgfpathlineto{\pgfqpoint{2.505363in}{3.691179in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{3.707662in}}%
\pgfpathlineto{\pgfqpoint{2.512718in}{3.695081in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{3.690290in}}%
\pgfpathlineto{\pgfqpoint{2.517622in}{3.692319in}}%
\pgfpathlineto{\pgfqpoint{2.520074in}{3.692238in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{3.694649in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{3.736775in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{3.738745in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{3.751404in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{3.750382in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{3.763192in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{3.737601in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{3.763458in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{3.761637in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{3.747563in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{3.755159in}}%
\pgfpathlineto{\pgfqpoint{2.559303in}{3.767531in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{3.766215in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{3.745549in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{3.759681in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{3.760700in}}%
\pgfpathlineto{\pgfqpoint{2.571562in}{3.770366in}}%
\pgfpathlineto{\pgfqpoint{2.574014in}{3.761729in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{3.771173in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{3.765611in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{3.795984in}}%
\pgfpathlineto{\pgfqpoint{2.588725in}{3.785226in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{3.786215in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{3.772510in}}%
\pgfpathlineto{\pgfqpoint{2.596080in}{3.765535in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{3.771850in}}%
\pgfpathlineto{\pgfqpoint{2.600984in}{3.771808in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{3.768682in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{3.760752in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{3.758534in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.782037in}}%
\pgfpathlineto{\pgfqpoint{2.613243in}{3.770215in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.752348in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{3.753985in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{3.742915in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{3.738029in}}%
\pgfpathlineto{\pgfqpoint{2.625502in}{3.765607in}}%
\pgfpathlineto{\pgfqpoint{2.627954in}{3.774077in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{3.776332in}}%
\pgfpathlineto{\pgfqpoint{2.635309in}{3.804626in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{3.817202in}}%
\pgfpathlineto{\pgfqpoint{2.642665in}{3.831999in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{3.846060in}}%
\pgfpathlineto{\pgfqpoint{2.650020in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{3.873296in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{3.873737in}}%
\pgfpathlineto{\pgfqpoint{2.657375in}{3.849100in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{3.846473in}}%
\pgfpathlineto{\pgfqpoint{2.662279in}{3.820997in}}%
\pgfpathlineto{\pgfqpoint{2.667183in}{3.798829in}}%
\pgfpathlineto{\pgfqpoint{2.669635in}{3.759166in}}%
\pgfpathlineto{\pgfqpoint{2.672086in}{3.777903in}}%
\pgfpathlineto{\pgfqpoint{2.674538in}{3.775584in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{3.759470in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{3.763823in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{3.782888in}}%
\pgfpathlineto{\pgfqpoint{2.686797in}{3.779156in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{3.771075in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{3.773274in}}%
\pgfpathlineto{\pgfqpoint{2.694153in}{3.773502in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{3.815370in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{3.830871in}}%
\pgfpathlineto{\pgfqpoint{2.703960in}{3.826145in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{3.825246in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{3.822268in}}%
\pgfpathlineto{\pgfqpoint{2.711315in}{3.833242in}}%
\pgfpathlineto{\pgfqpoint{2.713767in}{3.861173in}}%
\pgfpathlineto{\pgfqpoint{2.716219in}{3.860388in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{3.865971in}}%
\pgfpathlineto{\pgfqpoint{2.721123in}{3.844882in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{3.847384in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{3.859649in}}%
\pgfpathlineto{\pgfqpoint{2.728478in}{3.844147in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{3.846849in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{3.877568in}}%
\pgfpathlineto{\pgfqpoint{2.735834in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{2.738285in}{3.865047in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{3.815572in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{3.811086in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{3.814202in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{3.807882in}}%
\pgfpathlineto{\pgfqpoint{2.755448in}{3.798282in}}%
\pgfpathlineto{\pgfqpoint{2.760352in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{3.797407in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{3.821496in}}%
\pgfpathlineto{\pgfqpoint{2.770159in}{3.820165in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{3.780525in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{3.787876in}}%
\pgfpathlineto{\pgfqpoint{2.782418in}{3.814681in}}%
\pgfpathlineto{\pgfqpoint{2.784870in}{3.783249in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{3.780635in}}%
\pgfpathlineto{\pgfqpoint{2.792225in}{3.791411in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{3.784389in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{3.768536in}}%
\pgfpathlineto{\pgfqpoint{2.804485in}{3.784065in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{3.778218in}}%
\pgfpathlineto{\pgfqpoint{2.811840in}{3.792033in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{3.802026in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{3.794923in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{3.799340in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{3.861501in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{3.854329in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{3.879330in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{3.870132in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{3.877376in}}%
\pgfpathlineto{\pgfqpoint{2.846165in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{3.878708in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{3.883695in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{3.900254in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{3.908400in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{3.884741in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{3.877239in}}%
\pgfpathlineto{\pgfqpoint{2.865780in}{3.900173in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{3.883271in}}%
\pgfpathlineto{\pgfqpoint{2.873135in}{3.921354in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{3.935284in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{3.929946in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{3.883634in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{3.907045in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{3.910700in}}%
\pgfpathlineto{\pgfqpoint{2.890298in}{3.901982in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{3.906288in}}%
\pgfpathlineto{\pgfqpoint{2.897654in}{3.923872in}}%
\pgfpathlineto{\pgfqpoint{2.900105in}{3.924962in}}%
\pgfpathlineto{\pgfqpoint{2.902557in}{3.921815in}}%
\pgfpathlineto{\pgfqpoint{2.905009in}{3.953618in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{3.955931in}}%
\pgfpathlineto{\pgfqpoint{2.912365in}{4.004338in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.001055in}}%
\pgfpathlineto{\pgfqpoint{2.917268in}{4.013442in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{4.009670in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{4.003286in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{4.047381in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{4.045494in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{4.050145in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{4.043003in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{4.054893in}}%
\pgfpathlineto{\pgfqpoint{2.949142in}{4.099492in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{2.954045in}{4.082293in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{4.079495in}}%
\pgfpathlineto{\pgfqpoint{2.958949in}{4.112284in}}%
\pgfpathlineto{\pgfqpoint{2.963853in}{4.074175in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.089897in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{4.089222in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{4.080761in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{4.096755in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{4.074520in}}%
\pgfpathlineto{\pgfqpoint{2.978564in}{4.083336in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{4.076416in}}%
\pgfpathlineto{\pgfqpoint{2.983467in}{4.083382in}}%
\pgfpathlineto{\pgfqpoint{2.985919in}{4.098704in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{4.105864in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{4.140767in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{4.143242in}}%
\pgfpathlineto{\pgfqpoint{2.998178in}{4.083086in}}%
\pgfpathlineto{\pgfqpoint{3.003082in}{4.106951in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{4.062976in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{4.058455in}}%
\pgfpathlineto{\pgfqpoint{3.010437in}{4.034231in}}%
\pgfpathlineto{\pgfqpoint{3.012889in}{4.058208in}}%
\pgfpathlineto{\pgfqpoint{3.017793in}{4.048462in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{4.037462in}}%
\pgfpathlineto{\pgfqpoint{3.022696in}{4.014266in}}%
\pgfpathlineto{\pgfqpoint{3.025148in}{4.012455in}}%
\pgfpathlineto{\pgfqpoint{3.030052in}{3.986202in}}%
\pgfpathlineto{\pgfqpoint{3.032504in}{3.959387in}}%
\pgfpathlineto{\pgfqpoint{3.034955in}{3.946201in}}%
\pgfpathlineto{\pgfqpoint{3.037407in}{3.957363in}}%
\pgfpathlineto{\pgfqpoint{3.039859in}{3.944315in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{3.947115in}}%
\pgfpathlineto{\pgfqpoint{3.044763in}{3.946423in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{3.922660in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{3.912275in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{3.912557in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.909861in}}%
\pgfpathlineto{\pgfqpoint{3.059474in}{3.901566in}}%
\pgfpathlineto{\pgfqpoint{3.061925in}{3.891721in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{3.903835in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{3.896143in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{3.897275in}}%
\pgfpathlineto{\pgfqpoint{3.076636in}{3.907591in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{3.081540in}{3.928524in}}%
\pgfpathlineto{\pgfqpoint{3.083992in}{3.957666in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{3.971899in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{3.956657in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{3.969639in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{3.980747in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{4.008245in}}%
\pgfpathlineto{\pgfqpoint{3.101155in}{4.009537in}}%
\pgfpathlineto{\pgfqpoint{3.103606in}{3.987648in}}%
\pgfpathlineto{\pgfqpoint{3.106058in}{3.998708in}}%
\pgfpathlineto{\pgfqpoint{3.115865in}{3.972119in}}%
\pgfpathlineto{\pgfqpoint{3.123221in}{4.015119in}}%
\pgfpathlineto{\pgfqpoint{3.125673in}{3.991559in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{4.008908in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{4.012383in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{4.012434in}}%
\pgfpathlineto{\pgfqpoint{3.137932in}{4.028023in}}%
\pgfpathlineto{\pgfqpoint{3.140384in}{4.016492in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{4.031726in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{4.025283in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{4.044831in}}%
\pgfpathlineto{\pgfqpoint{3.150191in}{4.091528in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{4.096430in}}%
\pgfpathlineto{\pgfqpoint{3.155095in}{4.109203in}}%
\pgfpathlineto{\pgfqpoint{3.157546in}{4.095448in}}%
\pgfpathlineto{\pgfqpoint{3.159998in}{4.108361in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{3.164902in}{4.086749in}}%
\pgfpathlineto{\pgfqpoint{3.169805in}{4.047080in}}%
\pgfpathlineto{\pgfqpoint{3.177161in}{4.013085in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{4.015491in}}%
\pgfpathlineto{\pgfqpoint{3.182065in}{4.030218in}}%
\pgfpathlineto{\pgfqpoint{3.184516in}{4.058738in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{4.055641in}}%
\pgfpathlineto{\pgfqpoint{3.191872in}{4.054515in}}%
\pgfpathlineto{\pgfqpoint{3.194324in}{4.069689in}}%
\pgfpathlineto{\pgfqpoint{3.196775in}{4.068089in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{4.106825in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{4.095425in}}%
\pgfpathlineto{\pgfqpoint{3.209035in}{4.105541in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{4.121418in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{4.079665in}}%
\pgfpathlineto{\pgfqpoint{3.218842in}{4.086759in}}%
\pgfpathlineto{\pgfqpoint{3.221294in}{4.078225in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{4.077280in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{4.048997in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{4.048181in}}%
\pgfpathlineto{\pgfqpoint{3.231101in}{4.069083in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{4.077675in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.079510in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{4.083078in}}%
\pgfpathlineto{\pgfqpoint{3.240908in}{4.116107in}}%
\pgfpathlineto{\pgfqpoint{3.243360in}{4.112496in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{4.130439in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{4.126200in}}%
\pgfpathlineto{\pgfqpoint{3.250715in}{4.145466in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{4.147346in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{4.126495in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.124053in}}%
\pgfpathlineto{\pgfqpoint{3.260523in}{4.105641in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{4.109031in}}%
\pgfpathlineto{\pgfqpoint{3.265426in}{4.126257in}}%
\pgfpathlineto{\pgfqpoint{3.267878in}{4.121586in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{4.096446in}}%
\pgfpathlineto{\pgfqpoint{3.272782in}{4.096977in}}%
\pgfpathlineto{\pgfqpoint{3.275234in}{4.093643in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{4.104464in}}%
\pgfpathlineto{\pgfqpoint{3.280137in}{4.102425in}}%
\pgfpathlineto{\pgfqpoint{3.282589in}{4.110591in}}%
\pgfpathlineto{\pgfqpoint{3.285041in}{4.090282in}}%
\pgfpathlineto{\pgfqpoint{3.289945in}{4.105716in}}%
\pgfpathlineto{\pgfqpoint{3.292396in}{4.126315in}}%
\pgfpathlineto{\pgfqpoint{3.297300in}{4.110288in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{4.085032in}}%
\pgfpathlineto{\pgfqpoint{3.302204in}{4.084257in}}%
\pgfpathlineto{\pgfqpoint{3.304655in}{4.069642in}}%
\pgfpathlineto{\pgfqpoint{3.307107in}{4.100457in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{4.104480in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{4.092570in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{4.106061in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.097100in}}%
\pgfpathlineto{\pgfqpoint{3.324270in}{4.104177in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{4.095086in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{4.093426in}}%
\pgfpathlineto{\pgfqpoint{3.331625in}{4.070595in}}%
\pgfpathlineto{\pgfqpoint{3.334077in}{4.058266in}}%
\pgfpathlineto{\pgfqpoint{3.336529in}{4.056894in}}%
\pgfpathlineto{\pgfqpoint{3.338981in}{4.047843in}}%
\pgfpathlineto{\pgfqpoint{3.341433in}{4.077348in}}%
\pgfpathlineto{\pgfqpoint{3.343885in}{4.092290in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{4.065634in}}%
\pgfpathlineto{\pgfqpoint{3.351240in}{4.088662in}}%
\pgfpathlineto{\pgfqpoint{3.353692in}{4.067559in}}%
\pgfpathlineto{\pgfqpoint{3.356144in}{4.075039in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{4.004194in}}%
\pgfpathlineto{\pgfqpoint{3.365951in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{3.368403in}{3.963760in}}%
\pgfpathlineto{\pgfqpoint{3.370855in}{3.960706in}}%
\pgfpathlineto{\pgfqpoint{3.373306in}{3.970812in}}%
\pgfpathlineto{\pgfqpoint{3.375758in}{3.971004in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{3.969198in}}%
\pgfpathlineto{\pgfqpoint{3.380662in}{4.003621in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{4.000287in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{3.987154in}}%
\pgfpathlineto{\pgfqpoint{3.390469in}{4.004385in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{3.979644in}}%
\pgfpathlineto{\pgfqpoint{3.395373in}{3.997875in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{3.997227in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{4.019982in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{4.025769in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.012479in}}%
\pgfpathlineto{\pgfqpoint{3.410084in}{4.026988in}}%
\pgfpathlineto{\pgfqpoint{3.412535in}{4.033808in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{4.070724in}}%
\pgfpathlineto{\pgfqpoint{3.417439in}{4.064633in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{4.038244in}}%
\pgfpathlineto{\pgfqpoint{3.424795in}{4.040327in}}%
\pgfpathlineto{\pgfqpoint{3.427246in}{4.044244in}}%
\pgfpathlineto{\pgfqpoint{3.434602in}{4.070516in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{4.071893in}}%
\pgfpathlineto{\pgfqpoint{3.439505in}{4.065003in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{4.067840in}}%
\pgfpathlineto{\pgfqpoint{3.446861in}{4.031900in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{4.037187in}}%
\pgfpathlineto{\pgfqpoint{3.454216in}{4.004175in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{4.006075in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{4.005191in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{4.018713in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{4.010568in}}%
\pgfpathlineto{\pgfqpoint{3.466475in}{4.011246in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{3.996649in}}%
\pgfpathlineto{\pgfqpoint{3.471379in}{4.006149in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{3.993524in}}%
\pgfpathlineto{\pgfqpoint{3.476283in}{3.998537in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{3.991278in}}%
\pgfpathlineto{\pgfqpoint{3.481186in}{3.991679in}}%
\pgfpathlineto{\pgfqpoint{3.483638in}{4.022719in}}%
\pgfpathlineto{\pgfqpoint{3.486090in}{4.005483in}}%
\pgfpathlineto{\pgfqpoint{3.488542in}{3.999923in}}%
\pgfpathlineto{\pgfqpoint{3.493445in}{4.024611in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{4.037272in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{4.008902in}}%
\pgfpathlineto{\pgfqpoint{3.500801in}{4.013132in}}%
\pgfpathlineto{\pgfqpoint{3.505705in}{4.060431in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{4.107331in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{4.103970in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{4.086586in}}%
\pgfpathlineto{\pgfqpoint{3.525319in}{4.115143in}}%
\pgfpathlineto{\pgfqpoint{3.530223in}{4.091138in}}%
\pgfpathlineto{\pgfqpoint{3.532675in}{4.069154in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{4.073389in}}%
\pgfpathlineto{\pgfqpoint{3.542482in}{4.036012in}}%
\pgfpathlineto{\pgfqpoint{3.544934in}{4.037254in}}%
\pgfpathlineto{\pgfqpoint{3.547385in}{4.025245in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.024929in}}%
\pgfpathlineto{\pgfqpoint{3.554741in}{4.041894in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{4.045481in}}%
\pgfpathlineto{\pgfqpoint{3.559645in}{4.031744in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{4.042727in}}%
\pgfpathlineto{\pgfqpoint{3.567000in}{4.003303in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{4.018581in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{4.017622in}}%
\pgfpathlineto{\pgfqpoint{3.574355in}{4.045419in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{4.029429in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.029187in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{4.024038in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{3.589066in}{4.022087in}}%
\pgfpathlineto{\pgfqpoint{3.591518in}{4.022006in}}%
\pgfpathlineto{\pgfqpoint{3.593970in}{3.997317in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{3.992344in}}%
\pgfpathlineto{\pgfqpoint{3.598874in}{3.990322in}}%
\pgfpathlineto{\pgfqpoint{3.601325in}{3.984058in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{3.992934in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{4.023566in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{4.022426in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{4.044847in}}%
\pgfpathlineto{\pgfqpoint{3.613585in}{4.039738in}}%
\pgfpathlineto{\pgfqpoint{3.616036in}{4.059141in}}%
\pgfpathlineto{\pgfqpoint{3.618488in}{4.046165in}}%
\pgfpathlineto{\pgfqpoint{3.620940in}{4.007944in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{4.014895in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{4.000619in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{3.997277in}}%
\pgfpathlineto{\pgfqpoint{3.630747in}{4.011583in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{4.024223in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{4.024733in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{4.081878in}}%
\pgfpathlineto{\pgfqpoint{3.645458in}{4.078714in}}%
\pgfpathlineto{\pgfqpoint{3.647910in}{4.062479in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{4.058533in}}%
\pgfpathlineto{\pgfqpoint{3.652814in}{4.030053in}}%
\pgfpathlineto{\pgfqpoint{3.655265in}{4.043472in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{3.999934in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{3.993875in}}%
\pgfpathlineto{\pgfqpoint{3.665073in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{3.999049in}}%
\pgfpathlineto{\pgfqpoint{3.672428in}{3.988863in}}%
\pgfpathlineto{\pgfqpoint{3.674880in}{3.998438in}}%
\pgfpathlineto{\pgfqpoint{3.677332in}{3.983841in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{4.004351in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{3.978342in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{3.983954in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{3.981733in}}%
\pgfpathlineto{\pgfqpoint{3.689591in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{3.692043in}{4.030049in}}%
\pgfpathlineto{\pgfqpoint{3.694495in}{4.022823in}}%
\pgfpathlineto{\pgfqpoint{3.696946in}{3.996726in}}%
\pgfpathlineto{\pgfqpoint{3.699398in}{3.997138in}}%
\pgfpathlineto{\pgfqpoint{3.701850in}{4.003898in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{3.998087in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{4.004509in}}%
\pgfpathlineto{\pgfqpoint{3.711657in}{4.045333in}}%
\pgfpathlineto{\pgfqpoint{3.714109in}{4.084008in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.090243in}}%
\pgfpathlineto{\pgfqpoint{3.719013in}{4.081175in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{4.100510in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{4.092114in}}%
\pgfpathlineto{\pgfqpoint{3.726368in}{4.050629in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.039520in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{4.042731in}}%
\pgfpathlineto{\pgfqpoint{3.736175in}{4.017116in}}%
\pgfpathlineto{\pgfqpoint{3.738627in}{4.011905in}}%
\pgfpathlineto{\pgfqpoint{3.741079in}{4.002378in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{3.980540in}}%
\pgfpathlineto{\pgfqpoint{3.745983in}{3.989379in}}%
\pgfpathlineto{\pgfqpoint{3.748435in}{3.986466in}}%
\pgfpathlineto{\pgfqpoint{3.750886in}{3.980936in}}%
\pgfpathlineto{\pgfqpoint{3.753338in}{4.003589in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{3.997753in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{4.025791in}}%
\pgfpathlineto{\pgfqpoint{3.760694in}{4.031120in}}%
\pgfpathlineto{\pgfqpoint{3.763145in}{4.032136in}}%
\pgfpathlineto{\pgfqpoint{3.768049in}{4.051561in}}%
\pgfpathlineto{\pgfqpoint{3.770501in}{4.044279in}}%
\pgfpathlineto{\pgfqpoint{3.772953in}{4.053521in}}%
\pgfpathlineto{\pgfqpoint{3.775405in}{4.055601in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{4.081242in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.083498in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{4.069358in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{4.066847in}}%
\pgfpathlineto{\pgfqpoint{3.787664in}{4.037400in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{4.056571in}}%
\pgfpathlineto{\pgfqpoint{3.792567in}{4.055582in}}%
\pgfpathlineto{\pgfqpoint{3.795019in}{4.037381in}}%
\pgfpathlineto{\pgfqpoint{3.797471in}{4.038509in}}%
\pgfpathlineto{\pgfqpoint{3.799923in}{4.052617in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{4.059224in}}%
\pgfpathlineto{\pgfqpoint{3.804826in}{4.023859in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{4.027233in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{4.025714in}}%
\pgfpathlineto{\pgfqpoint{3.812182in}{4.020165in}}%
\pgfpathlineto{\pgfqpoint{3.814634in}{4.004698in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{4.020642in}}%
\pgfpathlineto{\pgfqpoint{3.819537in}{4.009512in}}%
\pgfpathlineto{\pgfqpoint{3.821989in}{4.008714in}}%
\pgfpathlineto{\pgfqpoint{3.824441in}{4.000616in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{4.004164in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{4.004185in}}%
\pgfpathlineto{\pgfqpoint{3.831796in}{4.013663in}}%
\pgfpathlineto{\pgfqpoint{3.834248in}{4.030746in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{4.033113in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{4.044151in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{4.062349in}}%
\pgfpathlineto{\pgfqpoint{3.844055in}{4.064458in}}%
\pgfpathlineto{\pgfqpoint{3.848959in}{4.014098in}}%
\pgfpathlineto{\pgfqpoint{3.851411in}{4.009320in}}%
\pgfpathlineto{\pgfqpoint{3.853863in}{4.010011in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{3.995997in}}%
\pgfpathlineto{\pgfqpoint{3.858766in}{3.997978in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.008221in}}%
\pgfpathlineto{\pgfqpoint{3.863670in}{4.032072in}}%
\pgfpathlineto{\pgfqpoint{3.866122in}{4.023879in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{4.028655in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{4.015777in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{3.875929in}{4.014879in}}%
\pgfpathlineto{\pgfqpoint{3.878381in}{3.985152in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{3.971335in}}%
\pgfpathlineto{\pgfqpoint{3.883285in}{3.980558in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{3.964840in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{3.966617in}}%
\pgfpathlineto{\pgfqpoint{3.895544in}{3.972797in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{3.959235in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{3.956644in}}%
\pgfpathlineto{\pgfqpoint{3.902899in}{3.945794in}}%
\pgfpathlineto{\pgfqpoint{3.905351in}{3.954217in}}%
\pgfpathlineto{\pgfqpoint{3.910255in}{3.938034in}}%
\pgfpathlineto{\pgfqpoint{3.912706in}{3.946754in}}%
\pgfpathlineto{\pgfqpoint{3.915158in}{3.937369in}}%
\pgfpathlineto{\pgfqpoint{3.917610in}{3.937628in}}%
\pgfpathlineto{\pgfqpoint{3.922514in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{3.924965in}{3.926384in}}%
\pgfpathlineto{\pgfqpoint{3.927417in}{3.922411in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{3.896441in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{3.903632in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{3.942128in}{3.891316in}}%
\pgfpathlineto{\pgfqpoint{3.947032in}{3.884734in}}%
\pgfpathlineto{\pgfqpoint{3.949484in}{3.891003in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{3.889270in}}%
\pgfpathlineto{\pgfqpoint{3.954387in}{3.889325in}}%
\pgfpathlineto{\pgfqpoint{3.956839in}{3.891968in}}%
\pgfpathlineto{\pgfqpoint{3.959291in}{3.905192in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{3.930566in}}%
\pgfpathlineto{\pgfqpoint{3.964195in}{3.931422in}}%
\pgfpathlineto{\pgfqpoint{3.966646in}{3.912780in}}%
\pgfpathlineto{\pgfqpoint{3.971550in}{3.902991in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{3.890567in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{3.883909in}}%
\pgfpathlineto{\pgfqpoint{3.981357in}{3.915551in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{3.911982in}}%
\pgfpathlineto{\pgfqpoint{3.986261in}{3.889326in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{3.885295in}}%
\pgfpathlineto{\pgfqpoint{3.991165in}{3.870156in}}%
\pgfpathlineto{\pgfqpoint{3.993616in}{3.865639in}}%
\pgfpathlineto{\pgfqpoint{3.996068in}{3.869522in}}%
\pgfpathlineto{\pgfqpoint{3.998520in}{3.861050in}}%
\pgfpathlineto{\pgfqpoint{4.000972in}{3.883736in}}%
\pgfpathlineto{\pgfqpoint{4.003424in}{3.882256in}}%
\pgfpathlineto{\pgfqpoint{4.005875in}{3.864146in}}%
\pgfpathlineto{\pgfqpoint{4.008327in}{3.887902in}}%
\pgfpathlineto{\pgfqpoint{4.010779in}{3.887989in}}%
\pgfpathlineto{\pgfqpoint{4.015683in}{3.927839in}}%
\pgfpathlineto{\pgfqpoint{4.023038in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{3.883571in}}%
\pgfpathlineto{\pgfqpoint{4.027942in}{3.897468in}}%
\pgfpathlineto{\pgfqpoint{4.030394in}{3.928332in}}%
\pgfpathlineto{\pgfqpoint{4.032845in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{3.911940in}}%
\pgfpathlineto{\pgfqpoint{4.037749in}{3.895805in}}%
\pgfpathlineto{\pgfqpoint{4.040201in}{3.902264in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{3.894405in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{3.899354in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{3.908628in}}%
\pgfpathlineto{\pgfqpoint{4.054912in}{3.854084in}}%
\pgfpathlineto{\pgfqpoint{4.059815in}{3.897293in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{3.887876in}}%
\pgfpathlineto{\pgfqpoint{4.064719in}{3.889143in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{3.909915in}}%
\pgfpathlineto{\pgfqpoint{4.072075in}{3.932443in}}%
\pgfpathlineto{\pgfqpoint{4.074526in}{3.931931in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{3.929611in}}%
\pgfpathlineto{\pgfqpoint{4.079430in}{3.938622in}}%
\pgfpathlineto{\pgfqpoint{4.081882in}{3.922725in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{3.918678in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{3.891995in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.884104in}}%
\pgfpathlineto{\pgfqpoint{4.096593in}{3.884708in}}%
\pgfpathlineto{\pgfqpoint{4.101496in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{4.103948in}{3.893197in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{3.907773in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{3.895981in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{3.886409in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.891843in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{3.915505in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{3.914984in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{3.898290in}}%
\pgfpathlineto{\pgfqpoint{4.126015in}{3.904154in}}%
\pgfpathlineto{\pgfqpoint{4.128466in}{3.892832in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{3.897466in}}%
\pgfpathlineto{\pgfqpoint{4.133370in}{3.885191in}}%
\pgfpathlineto{\pgfqpoint{4.135822in}{3.883161in}}%
\pgfpathlineto{\pgfqpoint{4.138274in}{3.865242in}}%
\pgfpathlineto{\pgfqpoint{4.140725in}{3.888694in}}%
\pgfpathlineto{\pgfqpoint{4.143177in}{3.893507in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{3.902385in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{3.897510in}}%
\pgfpathlineto{\pgfqpoint{4.150533in}{3.873995in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{3.879594in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{3.878213in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{4.162792in}{3.875941in}}%
\pgfpathlineto{\pgfqpoint{4.165244in}{3.888919in}}%
\pgfpathlineto{\pgfqpoint{4.167695in}{3.882134in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{3.867419in}}%
\pgfpathlineto{\pgfqpoint{4.175051in}{3.890432in}}%
\pgfpathlineto{\pgfqpoint{4.177503in}{3.896083in}}%
\pgfpathlineto{\pgfqpoint{4.179955in}{3.906967in}}%
\pgfpathlineto{\pgfqpoint{4.189762in}{3.847252in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{3.863844in}}%
\pgfpathlineto{\pgfqpoint{4.197117in}{3.884755in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{3.884064in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{3.880599in}}%
\pgfpathlineto{\pgfqpoint{4.206925in}{3.864442in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{3.870234in}}%
\pgfpathlineto{\pgfqpoint{4.214280in}{3.852919in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{3.858998in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{3.822933in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{3.825651in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{3.799198in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{3.789177in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{3.770503in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{3.783636in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{3.788665in}}%
\pgfpathlineto{\pgfqpoint{4.243702in}{3.761846in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{3.764654in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{3.764834in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{3.763103in}}%
\pgfpathlineto{\pgfqpoint{4.253509in}{3.749587in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{3.766286in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{3.759475in}}%
\pgfpathlineto{\pgfqpoint{4.263316in}{3.770989in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{3.776809in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{3.752071in}}%
\pgfpathlineto{\pgfqpoint{4.270672in}{3.765734in}}%
\pgfpathlineto{\pgfqpoint{4.273124in}{3.768848in}}%
\pgfpathlineto{\pgfqpoint{4.278027in}{3.758028in}}%
\pgfpathlineto{\pgfqpoint{4.282931in}{3.759721in}}%
\pgfpathlineto{\pgfqpoint{4.285383in}{3.768812in}}%
\pgfpathlineto{\pgfqpoint{4.287835in}{3.751933in}}%
\pgfpathlineto{\pgfqpoint{4.290286in}{3.748347in}}%
\pgfpathlineto{\pgfqpoint{4.295190in}{3.781484in}}%
\pgfpathlineto{\pgfqpoint{4.297642in}{3.771552in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{3.769582in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{3.759358in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{3.777263in}}%
\pgfpathlineto{\pgfqpoint{4.307449in}{3.784795in}}%
\pgfpathlineto{\pgfqpoint{4.309901in}{3.768045in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{3.772116in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{3.763234in}}%
\pgfpathlineto{\pgfqpoint{4.317256in}{3.727115in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{3.719027in}}%
\pgfpathlineto{\pgfqpoint{4.327064in}{3.769002in}}%
\pgfpathlineto{\pgfqpoint{4.329515in}{3.768304in}}%
\pgfpathlineto{\pgfqpoint{4.331967in}{3.779088in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{3.796094in}}%
\pgfpathlineto{\pgfqpoint{4.336871in}{3.805282in}}%
\pgfpathlineto{\pgfqpoint{4.344226in}{3.727763in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{4.349130in}{3.741771in}}%
\pgfpathlineto{\pgfqpoint{4.356485in}{3.722009in}}%
\pgfpathlineto{\pgfqpoint{4.358937in}{3.723469in}}%
\pgfpathlineto{\pgfqpoint{4.361389in}{3.728007in}}%
\pgfpathlineto{\pgfqpoint{4.363841in}{3.752275in}}%
\pgfpathlineto{\pgfqpoint{4.366293in}{3.756267in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{3.757252in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{3.757036in}}%
\pgfpathlineto{\pgfqpoint{4.376100in}{3.780606in}}%
\pgfpathlineto{\pgfqpoint{4.378552in}{3.786904in}}%
\pgfpathlineto{\pgfqpoint{4.381004in}{3.807154in}}%
\pgfpathlineto{\pgfqpoint{4.385907in}{3.781447in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{3.786528in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{4.393263in}{3.771896in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{3.748414in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{3.754785in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{3.774252in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{3.801146in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{3.802516in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{3.785978in}}%
\pgfpathlineto{\pgfqpoint{4.415329in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{4.417781in}{3.792369in}}%
\pgfpathlineto{\pgfqpoint{4.420233in}{3.803137in}}%
\pgfpathlineto{\pgfqpoint{4.422685in}{3.806404in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{3.803929in}}%
\pgfpathlineto{\pgfqpoint{4.427588in}{3.787956in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{3.782503in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{3.790260in}}%
\pgfpathlineto{\pgfqpoint{4.434944in}{3.791910in}}%
\pgfpathlineto{\pgfqpoint{4.437395in}{3.782391in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{3.758643in}}%
\pgfpathlineto{\pgfqpoint{4.442299in}{3.750856in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{3.719152in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{3.724691in}}%
\pgfpathlineto{\pgfqpoint{4.452106in}{3.738816in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{3.712522in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{3.699653in}}%
\pgfpathlineto{\pgfqpoint{4.461914in}{3.719224in}}%
\pgfpathlineto{\pgfqpoint{4.464365in}{3.723103in}}%
\pgfpathlineto{\pgfqpoint{4.466817in}{3.718538in}}%
\pgfpathlineto{\pgfqpoint{4.471721in}{3.678008in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{3.696414in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{3.681731in}}%
\pgfpathlineto{\pgfqpoint{4.479076in}{3.684049in}}%
\pgfpathlineto{\pgfqpoint{4.481528in}{3.699985in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{3.688090in}}%
\pgfpathlineto{\pgfqpoint{4.486432in}{3.689122in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{3.672236in}}%
\pgfpathlineto{\pgfqpoint{4.493787in}{3.694298in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{3.705329in}}%
\pgfpathlineto{\pgfqpoint{4.498691in}{3.699704in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{3.683054in}}%
\pgfpathlineto{\pgfqpoint{4.503595in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{4.506046in}{3.717829in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{3.706534in}}%
\pgfpathlineto{\pgfqpoint{4.510950in}{3.717045in}}%
\pgfpathlineto{\pgfqpoint{4.513402in}{3.722646in}}%
\pgfpathlineto{\pgfqpoint{4.515854in}{3.712543in}}%
\pgfpathlineto{\pgfqpoint{4.518305in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{3.704448in}}%
\pgfpathlineto{\pgfqpoint{4.523209in}{3.705353in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{3.720442in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{3.722948in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{3.709375in}}%
\pgfpathlineto{\pgfqpoint{4.533016in}{3.704868in}}%
\pgfpathlineto{\pgfqpoint{4.535468in}{3.718206in}}%
\pgfpathlineto{\pgfqpoint{4.537920in}{3.699495in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{3.703215in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{3.702662in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{3.725023in}}%
\pgfpathlineto{\pgfqpoint{4.547727in}{3.727155in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{3.718397in}}%
\pgfpathlineto{\pgfqpoint{4.552631in}{3.699678in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{3.712262in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{3.710997in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{3.695738in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{3.724797in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{3.717616in}}%
\pgfpathlineto{\pgfqpoint{4.569794in}{3.699677in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{3.698568in}}%
\pgfpathlineto{\pgfqpoint{4.574697in}{3.691923in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{3.645946in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{3.660584in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{3.659176in}}%
\pgfpathlineto{\pgfqpoint{4.586956in}{3.636206in}}%
\pgfpathlineto{\pgfqpoint{4.589408in}{3.643658in}}%
\pgfpathlineto{\pgfqpoint{4.591860in}{3.657853in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.662892in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{3.687670in}}%
\pgfpathlineto{\pgfqpoint{4.601667in}{3.667224in}}%
\pgfpathlineto{\pgfqpoint{4.604119in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{3.639966in}}%
\pgfpathlineto{\pgfqpoint{4.611475in}{3.646117in}}%
\pgfpathlineto{\pgfqpoint{4.613926in}{3.642000in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{4.618830in}{3.627591in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{3.628122in}}%
\pgfpathlineto{\pgfqpoint{4.623734in}{3.639471in}}%
\pgfpathlineto{\pgfqpoint{4.626185in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{3.620197in}}%
\pgfpathlineto{\pgfqpoint{4.631089in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{3.592091in}}%
\pgfpathlineto{\pgfqpoint{4.638445in}{3.536258in}}%
\pgfpathlineto{\pgfqpoint{4.640896in}{3.540637in}}%
\pgfpathlineto{\pgfqpoint{4.643348in}{3.517084in}}%
\pgfpathlineto{\pgfqpoint{4.645800in}{3.528653in}}%
\pgfpathlineto{\pgfqpoint{4.648252in}{3.509013in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.526092in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{3.525793in}}%
\pgfpathlineto{\pgfqpoint{4.658059in}{3.521897in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{3.524494in}}%
\pgfpathlineto{\pgfqpoint{4.662963in}{3.521136in}}%
\pgfpathlineto{\pgfqpoint{4.665415in}{3.514780in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{3.520674in}}%
\pgfpathlineto{\pgfqpoint{4.670318in}{3.522209in}}%
\pgfpathlineto{\pgfqpoint{4.672770in}{3.550304in}}%
\pgfpathlineto{\pgfqpoint{4.675222in}{3.523877in}}%
\pgfpathlineto{\pgfqpoint{4.680125in}{3.546419in}}%
\pgfpathlineto{\pgfqpoint{4.682577in}{3.545596in}}%
\pgfpathlineto{\pgfqpoint{4.685029in}{3.548780in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{3.538679in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{3.533861in}}%
\pgfpathlineto{\pgfqpoint{4.694836in}{3.501261in}}%
\pgfpathlineto{\pgfqpoint{4.697288in}{3.522335in}}%
\pgfpathlineto{\pgfqpoint{4.699740in}{3.501926in}}%
\pgfpathlineto{\pgfqpoint{4.702192in}{3.499297in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{3.524549in}}%
\pgfpathlineto{\pgfqpoint{4.707095in}{3.526166in}}%
\pgfpathlineto{\pgfqpoint{4.711999in}{3.507775in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{3.509531in}}%
\pgfpathlineto{\pgfqpoint{4.716903in}{3.498340in}}%
\pgfpathlineto{\pgfqpoint{4.719355in}{3.497606in}}%
\pgfpathlineto{\pgfqpoint{4.721806in}{3.487518in}}%
\pgfpathlineto{\pgfqpoint{4.724258in}{3.472493in}}%
\pgfpathlineto{\pgfqpoint{4.726710in}{3.477447in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{3.476041in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{3.468380in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{3.482463in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{3.454425in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{3.433619in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{3.445754in}}%
\pgfpathlineto{\pgfqpoint{4.748776in}{3.429262in}}%
\pgfpathlineto{\pgfqpoint{4.751228in}{3.429631in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{3.421831in}}%
\pgfpathlineto{\pgfqpoint{4.756132in}{3.429552in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.428816in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{3.439537in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{3.424713in}}%
\pgfpathlineto{\pgfqpoint{4.765939in}{3.427863in}}%
\pgfpathlineto{\pgfqpoint{4.768391in}{3.428457in}}%
\pgfpathlineto{\pgfqpoint{4.773295in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{4.775746in}{3.420715in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{3.421049in}}%
\pgfpathlineto{\pgfqpoint{4.780650in}{3.434828in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{3.455422in}}%
\pgfpathlineto{\pgfqpoint{4.785554in}{3.439189in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{3.435257in}}%
\pgfpathlineto{\pgfqpoint{4.790457in}{3.425936in}}%
\pgfpathlineto{\pgfqpoint{4.792909in}{3.432077in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{3.429854in}}%
\pgfpathlineto{\pgfqpoint{4.797813in}{3.430707in}}%
\pgfpathlineto{\pgfqpoint{4.800265in}{3.433733in}}%
\pgfpathlineto{\pgfqpoint{4.802716in}{3.433925in}}%
\pgfpathlineto{\pgfqpoint{4.805168in}{3.418341in}}%
\pgfpathlineto{\pgfqpoint{4.807620in}{3.422812in}}%
\pgfpathlineto{\pgfqpoint{4.810072in}{3.406290in}}%
\pgfpathlineto{\pgfqpoint{4.812524in}{3.403864in}}%
\pgfpathlineto{\pgfqpoint{4.817427in}{3.381808in}}%
\pgfpathlineto{\pgfqpoint{4.819879in}{3.397061in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{3.391134in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{3.403418in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{3.405108in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.834590in}{3.402966in}}%
\pgfpathlineto{\pgfqpoint{4.837042in}{3.415493in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.398938in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{3.403093in}}%
\pgfpathlineto{\pgfqpoint{4.846849in}{3.375667in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{3.375818in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{3.357398in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{3.364096in}}%
\pgfpathlineto{\pgfqpoint{4.859108in}{3.344740in}}%
\pgfpathlineto{\pgfqpoint{4.861560in}{3.323160in}}%
\pgfpathlineto{\pgfqpoint{4.864012in}{3.321692in}}%
\pgfpathlineto{\pgfqpoint{4.866464in}{3.339984in}}%
\pgfpathlineto{\pgfqpoint{4.868915in}{3.332545in}}%
\pgfpathlineto{\pgfqpoint{4.873819in}{3.348517in}}%
\pgfpathlineto{\pgfqpoint{4.876271in}{3.345429in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{3.340379in}}%
\pgfpathlineto{\pgfqpoint{4.881175in}{3.340315in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{3.349782in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{3.342883in}}%
\pgfpathlineto{\pgfqpoint{4.888530in}{3.351172in}}%
\pgfpathlineto{\pgfqpoint{4.890982in}{3.332567in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{3.337474in}}%
\pgfpathlineto{\pgfqpoint{4.895885in}{3.337350in}}%
\pgfpathlineto{\pgfqpoint{4.898337in}{3.360001in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{3.350599in}}%
\pgfpathlineto{\pgfqpoint{4.905693in}{3.413556in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{3.400774in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{4.915500in}{3.391679in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{3.382281in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{3.366197in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{3.360502in}}%
\pgfpathlineto{\pgfqpoint{4.925307in}{3.360780in}}%
\pgfpathlineto{\pgfqpoint{4.927759in}{3.368851in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.400332in}}%
\pgfpathlineto{\pgfqpoint{4.935115in}{3.398304in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{4.942470in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{4.944922in}{3.385556in}}%
\pgfpathlineto{\pgfqpoint{4.947374in}{3.398631in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{3.403179in}}%
\pgfpathlineto{\pgfqpoint{4.952277in}{3.391130in}}%
\pgfpathlineto{\pgfqpoint{4.954729in}{3.414736in}}%
\pgfpathlineto{\pgfqpoint{4.957181in}{3.420302in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{3.420030in}}%
\pgfpathlineto{\pgfqpoint{4.962085in}{3.415505in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{3.348254in}}%
\pgfpathlineto{\pgfqpoint{4.969440in}{3.357030in}}%
\pgfpathlineto{\pgfqpoint{4.971892in}{3.347294in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{3.342487in}}%
\pgfpathlineto{\pgfqpoint{4.976795in}{3.357243in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{3.355867in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{3.349817in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{3.320049in}}%
\pgfpathlineto{\pgfqpoint{4.989055in}{3.325444in}}%
\pgfpathlineto{\pgfqpoint{4.991506in}{3.355290in}}%
\pgfpathlineto{\pgfqpoint{4.993958in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{4.996410in}{3.339027in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{3.335669in}}%
\pgfpathlineto{\pgfqpoint{5.001314in}{3.340304in}}%
\pgfpathlineto{\pgfqpoint{5.008669in}{3.304868in}}%
\pgfpathlineto{\pgfqpoint{5.011121in}{3.295803in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{3.272389in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{3.277806in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.299536in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{3.296612in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.282608in}}%
\pgfpathlineto{\pgfqpoint{5.028284in}{3.290180in}}%
\pgfpathlineto{\pgfqpoint{5.030735in}{3.278203in}}%
\pgfpathlineto{\pgfqpoint{5.033187in}{3.298149in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{5.038091in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{5.042995in}{3.259184in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{3.254047in}}%
\pgfpathlineto{\pgfqpoint{5.050350in}{3.250176in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{3.255543in}}%
\pgfpathlineto{\pgfqpoint{5.057705in}{3.234341in}}%
\pgfpathlineto{\pgfqpoint{5.062609in}{3.226355in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{3.230169in}}%
\pgfpathlineto{\pgfqpoint{5.067513in}{3.219799in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{3.227340in}}%
\pgfpathlineto{\pgfqpoint{5.072416in}{3.216226in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{3.215744in}}%
\pgfpathlineto{\pgfqpoint{5.077320in}{3.191336in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{3.208678in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.200334in}}%
\pgfpathlineto{\pgfqpoint{5.084675in}{3.223801in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{3.231041in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{3.197367in}}%
\pgfpathlineto{\pgfqpoint{5.092031in}{3.199024in}}%
\pgfpathlineto{\pgfqpoint{5.096935in}{3.172028in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{3.184493in}}%
\pgfpathlineto{\pgfqpoint{5.104290in}{3.186581in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{3.201224in}}%
\pgfpathlineto{\pgfqpoint{5.109194in}{3.196013in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.166838in}}%
\pgfpathlineto{\pgfqpoint{5.114097in}{3.171916in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{3.166294in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.148096in}}%
\pgfpathlineto{\pgfqpoint{5.121453in}{3.163501in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{3.166890in}}%
\pgfpathlineto{\pgfqpoint{5.126356in}{3.137255in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{3.134627in}}%
\pgfpathlineto{\pgfqpoint{5.131260in}{3.135619in}}%
\pgfpathlineto{\pgfqpoint{5.133712in}{3.147945in}}%
\pgfpathlineto{\pgfqpoint{5.136164in}{3.169505in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{3.159962in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{3.164046in}}%
\pgfpathlineto{\pgfqpoint{5.143519in}{3.143243in}}%
\pgfpathlineto{\pgfqpoint{5.145971in}{3.144284in}}%
\pgfpathlineto{\pgfqpoint{5.148423in}{3.147590in}}%
\pgfpathlineto{\pgfqpoint{5.150875in}{3.122942in}}%
\pgfpathlineto{\pgfqpoint{5.153326in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{5.155778in}{3.111970in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{3.071497in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{3.052697in}}%
\pgfpathlineto{\pgfqpoint{5.165585in}{3.086660in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{3.104043in}}%
\pgfpathlineto{\pgfqpoint{5.172941in}{3.100414in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{3.077679in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{3.078346in}}%
\pgfpathlineto{\pgfqpoint{5.180296in}{3.071600in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{3.053686in}}%
\pgfpathlineto{\pgfqpoint{5.187652in}{3.040906in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{3.032416in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{3.059209in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{3.038789in}}%
\pgfpathlineto{\pgfqpoint{5.204815in}{3.032427in}}%
\pgfpathlineto{\pgfqpoint{5.207266in}{3.032897in}}%
\pgfpathlineto{\pgfqpoint{5.209718in}{3.030030in}}%
\pgfpathlineto{\pgfqpoint{5.212170in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{5.214622in}{3.033866in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.034594in}}%
\pgfpathlineto{\pgfqpoint{5.219525in}{3.026947in}}%
\pgfpathlineto{\pgfqpoint{5.221977in}{3.042766in}}%
\pgfpathlineto{\pgfqpoint{5.224429in}{3.031078in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.054958in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{3.045460in}}%
\pgfpathlineto{\pgfqpoint{5.231785in}{3.058533in}}%
\pgfpathlineto{\pgfqpoint{5.234236in}{3.035628in}}%
\pgfpathlineto{\pgfqpoint{5.236688in}{3.036782in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{3.039414in}}%
\pgfpathlineto{\pgfqpoint{5.241592in}{3.050238in}}%
\pgfpathlineto{\pgfqpoint{5.244044in}{3.042689in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{3.046300in}}%
\pgfpathlineto{\pgfqpoint{5.248947in}{3.031817in}}%
\pgfpathlineto{\pgfqpoint{5.251399in}{3.033965in}}%
\pgfpathlineto{\pgfqpoint{5.253851in}{3.041763in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{3.045645in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.040470in}}%
\pgfpathlineto{\pgfqpoint{5.261206in}{3.027833in}}%
\pgfpathlineto{\pgfqpoint{5.263658in}{3.027406in}}%
\pgfpathlineto{\pgfqpoint{5.266110in}{3.028707in}}%
\pgfpathlineto{\pgfqpoint{5.271014in}{2.991563in}}%
\pgfpathlineto{\pgfqpoint{5.275917in}{2.983312in}}%
\pgfpathlineto{\pgfqpoint{5.278369in}{2.982791in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{2.969567in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{2.944861in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{2.944998in}}%
\pgfpathlineto{\pgfqpoint{5.288176in}{2.919845in}}%
\pgfpathlineto{\pgfqpoint{5.290628in}{2.925632in}}%
\pgfpathlineto{\pgfqpoint{5.293080in}{2.948445in}}%
\pgfpathlineto{\pgfqpoint{5.295532in}{2.956508in}}%
\pgfpathlineto{\pgfqpoint{5.297984in}{2.942912in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{2.990909in}}%
\pgfpathlineto{\pgfqpoint{5.310243in}{2.959103in}}%
\pgfpathlineto{\pgfqpoint{5.312695in}{2.960744in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{2.956878in}}%
\pgfpathlineto{\pgfqpoint{5.320050in}{2.929467in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{2.924750in}}%
\pgfpathlineto{\pgfqpoint{5.324954in}{2.880247in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{2.881413in}}%
\pgfpathlineto{\pgfqpoint{5.329857in}{2.876983in}}%
\pgfpathlineto{\pgfqpoint{5.332309in}{2.849617in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{2.862906in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{2.851057in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{2.885855in}}%
\pgfpathlineto{\pgfqpoint{5.342116in}{2.887708in}}%
\pgfpathlineto{\pgfqpoint{5.344568in}{2.883120in}}%
\pgfpathlineto{\pgfqpoint{5.347020in}{2.871706in}}%
\pgfpathlineto{\pgfqpoint{5.349472in}{2.869115in}}%
\pgfpathlineto{\pgfqpoint{5.354375in}{2.892783in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{2.885740in}}%
\pgfpathlineto{\pgfqpoint{5.359279in}{2.883366in}}%
\pgfpathlineto{\pgfqpoint{5.366635in}{2.923921in}}%
\pgfpathlineto{\pgfqpoint{5.371538in}{2.875888in}}%
\pgfpathlineto{\pgfqpoint{5.373990in}{2.861996in}}%
\pgfpathlineto{\pgfqpoint{5.376442in}{2.863621in}}%
\pgfpathlineto{\pgfqpoint{5.378894in}{2.861831in}}%
\pgfpathlineto{\pgfqpoint{5.381345in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{5.383797in}{2.853143in}}%
\pgfpathlineto{\pgfqpoint{5.386249in}{2.850324in}}%
\pgfpathlineto{\pgfqpoint{5.388701in}{2.821626in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{2.814326in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{2.792864in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{2.788558in}}%
\pgfpathlineto{\pgfqpoint{5.400960in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{5.403412in}{2.800860in}}%
\pgfpathlineto{\pgfqpoint{5.405864in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{2.774608in}}%
\pgfpathlineto{\pgfqpoint{5.413219in}{2.794670in}}%
\pgfpathlineto{\pgfqpoint{5.415671in}{2.780456in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{2.780623in}}%
\pgfpathlineto{\pgfqpoint{5.420575in}{2.787459in}}%
\pgfpathlineto{\pgfqpoint{5.423026in}{2.804895in}}%
\pgfpathlineto{\pgfqpoint{5.425478in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.430382in}{2.812313in}}%
\pgfpathlineto{\pgfqpoint{5.432834in}{2.774249in}}%
\pgfpathlineto{\pgfqpoint{5.437737in}{2.788584in}}%
\pgfpathlineto{\pgfqpoint{5.440189in}{2.775756in}}%
\pgfpathlineto{\pgfqpoint{5.442641in}{2.751429in}}%
\pgfpathlineto{\pgfqpoint{5.445093in}{2.739883in}}%
\pgfpathlineto{\pgfqpoint{5.449996in}{2.755433in}}%
\pgfpathlineto{\pgfqpoint{5.452448in}{2.745330in}}%
\pgfpathlineto{\pgfqpoint{5.457352in}{2.801867in}}%
\pgfpathlineto{\pgfqpoint{5.459804in}{2.791048in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{2.787088in}}%
\pgfpathlineto{\pgfqpoint{5.467159in}{2.772855in}}%
\pgfpathlineto{\pgfqpoint{5.469611in}{2.772735in}}%
\pgfpathlineto{\pgfqpoint{5.472063in}{2.777243in}}%
\pgfpathlineto{\pgfqpoint{5.476966in}{2.759505in}}%
\pgfpathlineto{\pgfqpoint{5.481870in}{2.776323in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.763181in}}%
\pgfpathlineto{\pgfqpoint{5.486774in}{2.784465in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{2.768097in}}%
\pgfpathlineto{\pgfqpoint{5.496581in}{2.753882in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{2.730600in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{2.728449in}}%
\pgfpathlineto{\pgfqpoint{5.503936in}{2.724786in}}%
\pgfpathlineto{\pgfqpoint{5.506388in}{2.727649in}}%
\pgfpathlineto{\pgfqpoint{5.508840in}{2.701553in}}%
\pgfpathlineto{\pgfqpoint{5.511292in}{2.701546in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{2.682500in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{2.685310in}}%
\pgfpathlineto{\pgfqpoint{5.518647in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{5.521099in}{2.684087in}}%
\pgfpathlineto{\pgfqpoint{5.523551in}{2.673949in}}%
\pgfpathlineto{\pgfqpoint{5.526003in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{5.528455in}{2.669280in}}%
\pgfpathlineto{\pgfqpoint{5.530906in}{2.651388in}}%
\pgfpathlineto{\pgfqpoint{5.533358in}{2.645580in}}%
\pgfpathlineto{\pgfqpoint{5.535810in}{2.651115in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.640704in}}%
\pgfpathlineto{\pgfqpoint{5.540714in}{2.644980in}}%
\pgfpathlineto{\pgfqpoint{5.543165in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{5.545617in}{2.649309in}}%
\pgfpathlineto{\pgfqpoint{5.550521in}{2.615138in}}%
\pgfpathlineto{\pgfqpoint{5.552973in}{2.625652in}}%
\pgfpathlineto{\pgfqpoint{5.557876in}{2.575639in}}%
\pgfpathlineto{\pgfqpoint{5.560328in}{2.555518in}}%
\pgfpathlineto{\pgfqpoint{5.562780in}{2.551966in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{5.572587in}{2.496991in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{5.577491in}{2.487279in}}%
\pgfpathlineto{\pgfqpoint{5.579943in}{2.476981in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{2.492289in}}%
\pgfpathlineto{\pgfqpoint{5.587298in}{2.453201in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{2.420735in}}%
\pgfpathlineto{\pgfqpoint{5.592202in}{2.429739in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{2.428015in}}%
\pgfpathlineto{\pgfqpoint{5.597105in}{2.407506in}}%
\pgfpathlineto{\pgfqpoint{5.599557in}{2.415455in}}%
\pgfpathlineto{\pgfqpoint{5.602009in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{5.604461in}{2.396127in}}%
\pgfpathlineto{\pgfqpoint{5.606913in}{2.403983in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{2.407354in}}%
\pgfpathlineto{\pgfqpoint{5.611816in}{2.419336in}}%
\pgfpathlineto{\pgfqpoint{5.614268in}{2.424944in}}%
\pgfpathlineto{\pgfqpoint{5.616720in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{2.395456in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{2.394382in}}%
\pgfpathlineto{\pgfqpoint{5.626527in}{2.405879in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{2.386818in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{2.381153in}}%
\pgfpathlineto{\pgfqpoint{5.633883in}{2.368790in}}%
\pgfpathlineto{\pgfqpoint{5.636335in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{5.641238in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{2.339472in}}%
\pgfpathlineto{\pgfqpoint{5.646142in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{5.653497in}{2.303177in}}%
\pgfpathlineto{\pgfqpoint{5.655949in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{2.301407in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{2.290649in}}%
\pgfpathlineto{\pgfqpoint{5.663305in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{5.670660in}{2.251207in}}%
\pgfpathlineto{\pgfqpoint{5.673112in}{2.265279in}}%
\pgfpathlineto{\pgfqpoint{5.675564in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{5.678015in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{5.680467in}{2.243967in}}%
\pgfpathlineto{\pgfqpoint{5.682919in}{2.234885in}}%
\pgfpathlineto{\pgfqpoint{5.685371in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{2.241298in}}%
\pgfpathlineto{\pgfqpoint{5.690275in}{2.226195in}}%
\pgfpathlineto{\pgfqpoint{5.692726in}{2.229791in}}%
\pgfpathlineto{\pgfqpoint{5.695178in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{5.700082in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{5.704985in}{2.243143in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{2.253995in}}%
\pgfpathlineto{\pgfqpoint{5.712341in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{5.714793in}{2.232079in}}%
\pgfpathlineto{\pgfqpoint{5.717245in}{2.247157in}}%
\pgfpathlineto{\pgfqpoint{5.719696in}{2.237505in}}%
\pgfpathlineto{\pgfqpoint{5.724600in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{5.729504in}{2.173551in}}%
\pgfpathlineto{\pgfqpoint{5.731955in}{2.191549in}}%
\pgfpathlineto{\pgfqpoint{5.736859in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{2.120836in}}%
\pgfpathlineto{\pgfqpoint{5.741763in}{2.147068in}}%
\pgfpathlineto{\pgfqpoint{5.744215in}{2.135605in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{2.088894in}}%
\pgfpathlineto{\pgfqpoint{5.751570in}{2.078856in}}%
\pgfpathlineto{\pgfqpoint{5.754022in}{2.084882in}}%
\pgfpathlineto{\pgfqpoint{5.756474in}{2.086075in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{2.084062in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.076266in}}%
\pgfpathlineto{\pgfqpoint{5.763829in}{2.075697in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.019978in}}%
\pgfpathlineto{\pgfqpoint{5.771185in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{5.773636in}{2.018585in}}%
\pgfpathlineto{\pgfqpoint{5.776088in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{2.012346in}}%
\pgfpathlineto{\pgfqpoint{5.783444in}{1.999880in}}%
\pgfpathlineto{\pgfqpoint{5.785895in}{1.995034in}}%
\pgfpathlineto{\pgfqpoint{5.788347in}{1.976147in}}%
\pgfpathlineto{\pgfqpoint{5.790799in}{1.977775in}}%
\pgfpathlineto{\pgfqpoint{5.793251in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{1.972018in}}%
\pgfpathlineto{\pgfqpoint{5.798155in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{5.800606in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{5.807962in}{1.930404in}}%
\pgfpathlineto{\pgfqpoint{5.810414in}{1.938245in}}%
\pgfpathlineto{\pgfqpoint{5.812865in}{1.933709in}}%
\pgfpathlineto{\pgfqpoint{5.817769in}{1.958386in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{1.947704in}}%
\pgfpathlineto{\pgfqpoint{5.822673in}{1.949671in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{1.964157in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{1.953682in}}%
\pgfpathlineto{\pgfqpoint{5.830028in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{1.956715in}}%
\pgfpathlineto{\pgfqpoint{5.834932in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{5.844739in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{5.847191in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{5.852095in}{1.870369in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{1.853023in}}%
\pgfpathlineto{\pgfqpoint{5.856998in}{1.857057in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{5.861902in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{5.866805in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{5.869257in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{5.871709in}{1.747535in}}%
\pgfpathlineto{\pgfqpoint{5.874161in}{1.743277in}}%
\pgfpathlineto{\pgfqpoint{5.876613in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{5.881516in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{5.886420in}{1.688502in}}%
\pgfpathlineto{\pgfqpoint{5.891324in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.666713in}}%
\pgfpathlineto{\pgfqpoint{5.896227in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{5.903583in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{5.906035in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.541519in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{5.913390in}{1.548457in}}%
\pgfpathlineto{\pgfqpoint{5.918294in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{5.920745in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{1.487305in}}%
\pgfpathlineto{\pgfqpoint{5.928101in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{5.930553in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{5.933005in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{5.940360in}{1.464265in}}%
\pgfpathlineto{\pgfqpoint{5.942812in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{5.947715in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.952619in}{1.350046in}}%
\pgfpathlineto{\pgfqpoint{5.955071in}{1.349344in}}%
\pgfpathlineto{\pgfqpoint{5.957523in}{1.340630in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{1.262358in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{1.275862in}}%
\pgfpathlineto{\pgfqpoint{5.969782in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{5.972234in}{1.221856in}}%
\pgfpathlineto{\pgfqpoint{5.974685in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{5.977137in}{1.176925in}}%
\pgfpathlineto{\pgfqpoint{5.979589in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{5.982041in}{1.182482in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{5.989396in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{5.991848in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{5.996752in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{5.999204in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{6.001655in}{1.049171in}}%
\pgfpathlineto{\pgfqpoint{6.004107in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{6.006559in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{6.011463in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{6.016366in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{6.018818in}{0.965455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> S2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.950000in}{7.090000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{7.090000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.090000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{5.978200in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{5.989576in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{5.991050in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{5.980200in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{5.942153in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{5.925659in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{5.858502in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{5.837749in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{5.795394in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{5.776812in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{5.783126in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{5.766499in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{5.713870in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{5.695666in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{5.768626in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{5.708409in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{5.755066in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{5.750584in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{5.740285in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{5.769055in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{5.760975in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{5.734174in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{5.683293in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{5.708633in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{5.704266in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{5.740023in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{5.739932in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{5.704145in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{5.637039in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{5.611661in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{5.562681in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{5.541398in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{5.566088in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{5.481668in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{5.511186in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{5.497733in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{5.491782in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{5.373359in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{5.382697in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{5.345168in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{5.366815in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{5.400347in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{5.406566in}}%
\pgfpathlineto{\pgfqpoint{1.255581in}{5.351814in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{5.311645in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{5.319602in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{5.276098in}}%
\pgfpathlineto{\pgfqpoint{1.267822in}{5.328275in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{5.343694in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{5.323913in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{5.250068in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{5.229663in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{5.247456in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{5.208860in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{5.177043in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{5.201189in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{5.160497in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{5.181142in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{5.166753in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{5.169708in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{5.148888in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{5.207420in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{5.178656in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{5.179614in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{5.160718in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{5.187590in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{5.185874in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{5.178881in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{5.196922in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{5.253922in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{5.232835in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{5.189964in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{5.199126in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{5.173537in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{5.176143in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{5.182944in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{5.208294in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{5.216151in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{5.193640in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{5.186719in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{5.133850in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{5.149991in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{5.124993in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{5.113202in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{5.108702in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{5.054242in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{5.061416in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{5.019786in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{5.028023in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{5.120087in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{5.163818in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{5.129578in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{5.144724in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{5.155093in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{5.106235in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{5.116895in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{5.119906in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{5.109427in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{5.140305in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{5.095134in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{5.096371in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{5.095884in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{5.025305in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{5.011764in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{5.011639in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{4.962102in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{4.960382in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{4.894914in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{4.894722in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{4.828895in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{4.840828in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{4.791286in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{4.832697in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{4.887865in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{4.861717in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{4.882428in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{4.948007in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{4.953744in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{5.011025in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{4.953801in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{4.975301in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{4.971066in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{4.949494in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{4.960296in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{4.983901in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{4.966647in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{4.960622in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{4.933857in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{4.927567in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{4.883237in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.864681in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{4.792036in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{4.769586in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{4.764332in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{4.753529in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{4.712469in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{4.708750in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{4.686266in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{4.713410in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{4.676453in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{4.701169in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{4.672006in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{4.685888in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{4.637461in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{4.650213in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{4.650875in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{4.630163in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{4.561870in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{4.548909in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{4.560478in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{4.557914in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{4.550705in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{4.548622in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{4.570132in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{4.579526in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{4.575442in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{4.627053in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{4.629082in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{4.667958in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{4.680769in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{4.558443in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{4.602502in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{4.603892in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{4.656624in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{4.664705in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{4.621981in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{4.625031in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{4.652945in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{4.640453in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{4.736659in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{4.763084in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{4.739587in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{4.736268in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{4.737731in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{4.726525in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{4.723303in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{4.732534in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{4.721365in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{4.749090in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{4.760062in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{4.718002in}}%
\pgfpathlineto{\pgfqpoint{1.657101in}{4.728427in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{4.750237in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{4.708674in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{4.771687in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{4.741786in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{4.755972in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{4.719031in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{4.722529in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{4.715840in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{4.703698in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{4.675539in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{4.690640in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{4.670023in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{4.731060in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{4.697820in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{4.667813in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{4.673668in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{4.715009in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{4.771541in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{4.804875in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{4.772020in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{4.745883in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{4.685585in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{4.663899in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{4.682036in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{4.658952in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{4.656239in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{4.570948in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{4.563929in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{4.561869in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{4.532584in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{4.533993in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{4.518534in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{4.528065in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{4.555965in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{4.610964in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{4.614971in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{4.635756in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{4.605353in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{4.603384in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{4.616319in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{4.637552in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{4.574125in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{4.576360in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{4.553552in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{4.635989in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{4.619670in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{4.599970in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{4.608492in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{4.530444in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{4.506042in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{4.516809in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{4.542890in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{4.637459in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{4.687507in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{4.694745in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{4.656424in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{4.645163in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{4.663049in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{4.724952in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{4.653153in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{4.652879in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{4.620723in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{4.619452in}}%
\pgfpathlineto{\pgfqpoint{1.865206in}{4.625828in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{4.687787in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{4.653216in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{4.637988in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{4.601984in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{4.535784in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{4.503087in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{4.480426in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{4.488534in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{4.484968in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{4.482297in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{4.520428in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{4.476426in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{4.474938in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{4.459831in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{4.455833in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{4.465430in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{4.482041in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{4.488905in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{4.477032in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{4.509200in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{4.492940in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{4.486308in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{4.483798in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{4.535145in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{4.503118in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{4.501782in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{4.517261in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{4.562979in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{4.564543in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{4.563223in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{4.517377in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{4.626259in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{4.527365in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{4.531964in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{4.506948in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{4.468358in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{4.423186in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{4.373213in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{4.379741in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{4.347865in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{4.382413in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{4.356631in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{4.344065in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{4.369363in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{4.350481in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{4.387837in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{4.371230in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{4.303728in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{4.306800in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{4.298621in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{4.333115in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{4.320636in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{4.407817in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{4.410005in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{4.384287in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{4.404679in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{4.449511in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{4.442467in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{4.526005in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{4.511088in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{4.548889in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{4.604583in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{4.588796in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{4.612041in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{4.609051in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{4.585925in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{4.579612in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{4.641576in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{4.625207in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{4.611050in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{4.568486in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{4.535743in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{4.552704in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.559168in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{4.499449in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{4.529198in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{4.513109in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{4.519663in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{4.507088in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{4.524435in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{4.522192in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{4.492602in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{4.460690in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{4.471838in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{4.470310in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{4.452531in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{4.383313in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{4.382846in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{4.372796in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{4.396352in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{4.341791in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{4.345860in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{4.279980in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{4.304920in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{4.309164in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{4.340110in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{4.331775in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{4.337734in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{4.339523in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{4.321555in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{4.379047in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{4.352567in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{4.308273in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{4.315177in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{4.311766in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{4.352533in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{4.369743in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{4.409176in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{4.405252in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{4.478669in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{4.428134in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{4.468193in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{4.425033in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{4.422931in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{4.466115in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{4.498544in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{4.492357in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{4.417512in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{4.409180in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{4.393016in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{4.341236in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{4.398005in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{4.362797in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{4.403829in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{4.351628in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{4.399381in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{4.388812in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{4.425016in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{4.425690in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{4.446017in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{4.415159in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{4.395515in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{4.441664in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{4.446002in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{4.398037in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{4.391456in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{4.399176in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{4.382755in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{4.408195in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{4.488611in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{4.521060in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{4.506116in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{4.536200in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{4.549944in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{4.554698in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{4.463459in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{4.478875in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{4.455062in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{4.459710in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{4.446789in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{4.388537in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{4.363281in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{4.366874in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{4.355661in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{4.397335in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{4.410531in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{4.346766in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{4.374843in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{4.347101in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{4.283597in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{4.266487in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{4.282742in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{4.264441in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{4.293477in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{4.358797in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{4.330246in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{4.329717in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{4.334845in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{4.314462in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{4.319097in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{4.307825in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{4.332987in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.322526in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{4.339420in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{4.359717in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{4.314610in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{4.265973in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{4.325965in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{4.323611in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{4.300699in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{4.307844in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{4.383316in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{4.318966in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{4.259868in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{4.282605in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{4.293603in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{4.267567in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{4.300359in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{4.271666in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{4.199556in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{4.220797in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{4.265348in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{4.257674in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{4.232046in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{4.270649in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{4.235244in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{4.239134in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{4.257577in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{4.225267in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{4.173880in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{4.190284in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{4.194046in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{4.167702in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{4.159118in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{4.083175in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{4.066059in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.092796in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{4.072967in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{4.078762in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{4.048311in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{3.974933in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{4.024545in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{3.964540in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{3.941285in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{3.944945in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{3.909079in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{3.911721in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{3.926110in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{3.917946in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{3.884284in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{3.887696in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{3.903942in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{3.967146in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{3.936775in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{3.965390in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{3.959133in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{3.921218in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{3.940009in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{3.913457in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{3.944230in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{3.928259in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{3.944320in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{3.920942in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{3.925378in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{3.962290in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.971296in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{3.972697in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{4.001776in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{4.102373in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{4.048822in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{4.021728in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{4.037606in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{4.006222in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{4.019824in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{4.017815in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{4.067071in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{4.068266in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{4.137216in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{4.105668in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{4.099772in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{4.131793in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{4.105927in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{4.097080in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{4.098712in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{4.084638in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{4.107135in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{4.057248in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{4.198609in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{4.173977in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{4.216806in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{4.222422in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{4.232900in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{4.184599in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{4.179536in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{4.203890in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{4.179240in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{4.139862in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{4.135023in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{4.125788in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{4.145900in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{4.117749in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{4.113643in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{4.163423in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{4.099106in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{4.138312in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{4.129273in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{4.103449in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{4.040439in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{4.051138in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{4.030157in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{3.993349in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{3.964563in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{3.925235in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{3.968297in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{3.971332in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{4.046797in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{4.017098in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{4.032782in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{4.007114in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{3.996118in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{4.035241in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{4.015150in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{4.015982in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{3.996576in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{3.998771in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{3.980848in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{3.989705in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{4.042272in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{4.014184in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{4.028452in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{3.987181in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{4.011346in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{4.018200in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{4.089158in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{3.857613in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{3.860252in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{3.856602in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{3.858451in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{3.872938in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{3.863999in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{3.861335in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{3.847939in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{3.796358in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{3.784646in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{3.772433in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{3.948020in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{3.946828in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{3.986044in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{4.048140in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{4.075148in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{4.055330in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{4.028738in}}%
\pgfpathlineto{\pgfqpoint{2.876352in}{3.985408in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{3.963578in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{3.972299in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{3.909483in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{3.897718in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{3.876108in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{3.876319in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.874316in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{3.883460in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{3.870880in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{3.868496in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{3.896704in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{3.899058in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{3.893385in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{3.905023in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{3.899955in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{3.887783in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{3.860149in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{3.845583in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{3.863129in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{4.012431in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{3.948592in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{3.958807in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{3.888294in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{3.860906in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{3.869096in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{3.830225in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.908325in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{3.908649in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{3.915063in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{3.958454in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{3.938413in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{3.951867in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{3.957994in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{3.949970in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{3.955777in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{3.967194in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{3.952521in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{3.952674in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{3.954155in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{3.962037in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{3.964930in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{3.947938in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{3.960270in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{4.001469in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{3.995737in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{4.013248in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{3.983773in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{3.978369in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{4.075184in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{4.011439in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{3.997446in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{4.001258in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{4.063445in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{4.038529in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{4.077439in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{4.092405in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{4.066073in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{4.088214in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{4.085422in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{4.097404in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{4.088923in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{4.132895in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{4.208319in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{4.220558in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{4.186766in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{4.232386in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{4.259812in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{4.235064in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{4.257689in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{4.251543in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{4.223499in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{4.227415in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{4.214571in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{4.233331in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{4.262410in}}%
\pgfpathlineto{\pgfqpoint{3.086906in}{4.239528in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{4.237463in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{4.202418in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{4.221383in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{4.229935in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{4.179229in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{4.181739in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{4.165708in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{4.171505in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{4.156803in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{4.151956in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{4.135796in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{4.140010in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.135936in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{4.124538in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{4.120971in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{4.132031in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{4.105976in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{4.149751in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{4.185803in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{4.178306in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{4.167163in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{4.172199in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{4.182020in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{4.140527in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{4.166285in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{4.143075in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{4.183463in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{4.145377in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{4.197937in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{4.207956in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{4.170485in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{4.177800in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{4.156916in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{4.148243in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{4.161282in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{4.200563in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{4.213819in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{4.241810in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{4.293983in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{4.214950in}}%
\pgfpathlineto{\pgfqpoint{3.209320in}{4.181365in}}%
\pgfpathlineto{\pgfqpoint{3.211769in}{4.165183in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{4.179701in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{4.224573in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{4.201493in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{4.218223in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{4.214602in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{4.206347in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{4.115549in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{4.050657in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{4.042656in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{3.992090in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{4.026723in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{4.039766in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{4.082957in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{4.051433in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{4.081803in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{4.081127in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{4.074803in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{4.051336in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{4.066589in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{4.062900in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{4.127273in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{4.180372in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{4.145703in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{4.134874in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{4.133689in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{4.152016in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{4.133518in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{4.140865in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{4.186660in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{4.129160in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{4.152764in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{4.120334in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{4.109776in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{4.126631in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{4.086716in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{4.072459in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{4.092455in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{4.120082in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{4.110411in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{4.110527in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{4.100356in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{4.080197in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{4.110228in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{4.120795in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{4.119563in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{4.140166in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{4.131065in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{4.185830in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{4.182829in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{4.226120in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{4.221553in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{4.312371in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{4.232443in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{4.230808in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{4.202411in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{4.253026in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{4.229207in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{4.244628in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{4.219418in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{4.265291in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{4.260625in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{4.251869in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{4.186089in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{4.218999in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{4.297523in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{4.261072in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{4.325663in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{4.287930in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{4.283274in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{4.293147in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{4.292448in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{4.318781in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{4.277855in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{4.244022in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{4.249707in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{4.263672in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{4.229819in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{4.219648in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{4.200709in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{4.226992in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{4.234071in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{4.288455in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{4.306500in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{4.299959in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{4.280412in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{4.291308in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{4.264056in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{4.278726in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{4.314365in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{4.306817in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{4.311443in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{4.342733in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{4.328257in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{4.365776in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{4.320793in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{4.344284in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{4.335579in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{4.337304in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{4.343809in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{4.311994in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{4.400359in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{4.391947in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{4.353570in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{4.366581in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{4.373393in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{4.401430in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{4.401324in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{4.390930in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{4.358523in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{4.358170in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{4.396979in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{4.379697in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{4.396962in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{4.388945in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{4.413491in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{4.311469in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{4.337636in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{4.345876in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{4.377397in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{4.384835in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{4.385186in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{4.393574in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{4.346356in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{4.357384in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{4.370156in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{4.367739in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{4.318482in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{4.356651in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{4.345080in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{4.408468in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{4.368088in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{4.362971in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{4.367571in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{4.357878in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{4.358690in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{4.375149in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{4.448032in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{4.463796in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{4.419879in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{4.416388in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{4.436657in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{4.424492in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{4.403680in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{4.398804in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{4.468018in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{4.457226in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{4.457577in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{4.481348in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{4.455819in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{4.452148in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{4.458330in}}%
\pgfpathlineto{\pgfqpoint{3.632876in}{4.416951in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{4.373574in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{4.375891in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{4.354319in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{4.388195in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{4.330100in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{4.321539in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{4.282071in}}%
\pgfpathlineto{\pgfqpoint{3.662255in}{4.311832in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{4.314788in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{4.293711in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{4.294657in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{4.281952in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{4.276461in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{4.302111in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{4.263322in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{4.272651in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{4.258166in}}%
\pgfpathlineto{\pgfqpoint{3.691635in}{4.159150in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{4.132996in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{4.156963in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{4.156381in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{4.140508in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{4.165973in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{4.158090in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{4.167020in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{4.149218in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{4.153885in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{4.126106in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{4.165533in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{4.174686in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{4.121412in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{4.119241in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{4.128458in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{4.115437in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{4.120433in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{4.110818in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{4.112083in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{4.124468in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{4.046695in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{4.034102in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{4.064217in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{4.079067in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{4.070240in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{4.043998in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{4.054402in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{4.027467in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{4.069410in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{4.077597in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{4.070215in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{4.101803in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{4.094532in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{4.106092in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{4.089382in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{4.059033in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{4.080672in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{4.090848in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{4.019766in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{4.011353in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{3.995687in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{3.993637in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{3.977982in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{4.051593in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{4.084068in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{4.134679in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{4.135134in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{4.150742in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{4.202850in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{4.172430in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{4.212181in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{4.206553in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{4.273171in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{4.219057in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{4.290491in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{4.299729in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{4.260666in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{4.244278in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{4.271313in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{4.232339in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{4.242544in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{4.309825in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{4.266322in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{4.296979in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{4.303499in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{4.331129in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{4.233179in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{4.232482in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{4.247527in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{4.254010in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{4.236922in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{4.241531in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{4.261187in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{4.244965in}}%
\pgfpathlineto{\pgfqpoint{3.902188in}{4.242461in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{4.283180in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{4.267718in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{4.283437in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{4.348733in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{4.298135in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{4.314358in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{4.239884in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{4.297196in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{4.300374in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{4.294132in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{4.311295in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{4.355397in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{4.391206in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{4.369157in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{4.371080in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{4.286973in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{4.288732in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{4.278795in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{4.317430in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{4.322002in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{4.308364in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{4.302742in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{4.281841in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{4.241528in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{4.220990in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{4.233255in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{4.198265in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{4.241549in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{4.260914in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{4.254029in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{4.269999in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{4.295000in}}%
\pgfpathlineto{\pgfqpoint{3.995223in}{4.266831in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{4.194931in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{4.172941in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{4.228819in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{4.262670in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{4.265442in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{4.242183in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{4.268361in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{4.273400in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{4.239118in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{4.284415in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{4.306057in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{4.369905in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{4.355864in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{4.326040in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{4.289603in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{4.305291in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{4.188381in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{4.256663in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{4.260317in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{4.222318in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{4.247408in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{4.144526in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{4.111320in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{4.106596in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{4.136830in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{4.123580in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{4.150528in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{4.137491in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{4.111188in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{4.119208in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{4.042177in}}%
\pgfpathlineto{\pgfqpoint{4.105397in}{4.075162in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{4.074761in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{4.053338in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{4.055450in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{4.038490in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{4.114730in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{4.101615in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{4.070355in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{4.042356in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{4.017393in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{4.051255in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{4.039061in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{4.018888in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{4.026898in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{4.041453in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{4.037153in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{4.097706in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{4.099515in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{3.960668in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{3.927072in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{3.931892in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{3.990315in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{4.014879in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{4.012807in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{4.013758in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{4.051352in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{4.065946in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{4.058586in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{4.031755in}}%
\pgfpathlineto{\pgfqpoint{4.195984in}{3.978842in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{3.952995in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{3.958536in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{3.990252in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{3.945981in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{3.944051in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{4.018571in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{4.017154in}}%
\pgfpathlineto{\pgfqpoint{4.220466in}{4.001598in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{4.007728in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{4.007780in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{4.012762in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{4.022186in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{4.073243in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{4.038333in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{4.072414in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{4.065797in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{4.081899in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{4.112578in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{4.074435in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{4.110137in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{4.126130in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{4.103615in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{4.052185in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{4.076717in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{4.055929in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{4.091276in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{4.074528in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{4.016069in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{4.008323in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{4.037176in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{4.065926in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{4.064074in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{4.076571in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{3.985187in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{3.916688in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{3.886859in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{3.894244in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{3.913510in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{3.914496in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{3.861501in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{3.844521in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{3.895849in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{3.870924in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{3.827601in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{3.831900in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{3.814042in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{3.814634in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{3.828540in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{3.805176in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{3.830911in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{3.831773in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{3.859813in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{3.911036in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{3.916915in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{3.919171in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{3.987591in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{3.983142in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{3.994802in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{4.000220in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{3.997955in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{3.975642in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{3.973154in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{3.995090in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{3.988734in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{3.950215in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{3.958677in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{3.973204in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{3.957366in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{3.909286in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{3.898607in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{3.904048in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{3.914928in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{3.918310in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{3.940534in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{3.919030in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{3.992744in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{4.039281in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{4.013160in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{4.014617in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{4.063987in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{4.067806in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{4.094830in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{4.092200in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{4.087474in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{4.067970in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{4.070175in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{4.075942in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{4.041297in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{4.069071in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{4.045697in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{4.045870in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{4.023793in}}%
\pgfpathlineto{\pgfqpoint{4.472641in}{4.126653in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{4.091499in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{4.104950in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{4.153062in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{4.088177in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{4.117605in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{4.132619in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{4.182935in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{4.180214in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{4.148912in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{4.165748in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{4.203766in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{4.198489in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{4.182117in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{4.229494in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{4.200762in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{4.191064in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{4.196644in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{4.179115in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{4.246285in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{4.179179in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{4.198049in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{4.207189in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{4.244795in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{4.147308in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{4.138921in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{4.142717in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{4.157264in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{4.126299in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{4.127697in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{4.111824in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{4.117331in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{4.085536in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{4.079598in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{4.085599in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{4.104607in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{4.010740in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{4.010175in}}%
\pgfpathlineto{\pgfqpoint{4.590159in}{3.994209in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{4.005567in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{4.006090in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{4.012527in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{3.957347in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{3.954454in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{3.934095in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{3.968687in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{3.981425in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{3.954225in}}%
\pgfpathlineto{\pgfqpoint{4.617090in}{3.997772in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{4.016543in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{4.003292in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{4.032912in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{4.014482in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{4.049683in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{3.966759in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{3.960990in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{3.969365in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{3.984160in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{3.981271in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{3.933791in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{3.896283in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{3.895746in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{3.871687in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{3.909743in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{3.908204in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{3.953309in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{3.917117in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{3.907097in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{3.879772in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{3.923966in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{3.924370in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{3.916955in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{3.933959in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{3.899254in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{3.917882in}}%
\pgfpathlineto{\pgfqpoint{4.692988in}{3.866368in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{3.855961in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{3.856916in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{3.863076in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{3.887634in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{3.997003in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{4.028493in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{4.041863in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{4.031715in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{4.058979in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{4.107904in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{4.094993in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{4.154856in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{4.085230in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{4.143744in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{4.155151in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{4.141059in}}%
\pgfpathlineto{\pgfqpoint{4.739505in}{4.141730in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{4.194984in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{4.138279in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{4.158031in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{4.196792in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{4.198462in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{4.205653in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{4.222831in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{4.257596in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{4.231731in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{4.247698in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.237463in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{4.248966in}}%
\pgfpathlineto{\pgfqpoint{4.778678in}{4.284571in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{4.326638in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{4.325121in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{4.298040in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{4.314993in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{4.315383in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{4.361765in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{4.330637in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{4.321724in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{4.301114in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{4.307307in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{4.307081in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{4.311166in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{4.331302in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{4.305662in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{4.314839in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{4.307986in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{4.317009in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{4.280107in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{4.275654in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{4.289677in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{4.172268in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{4.205944in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{4.224034in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{4.221313in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{4.258554in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{4.246556in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{4.227443in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{4.238777in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{4.227414in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{4.221847in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{4.208182in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{4.171006in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{4.190924in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{4.182946in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{4.223828in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{4.218206in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{4.166533in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{4.231259in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{4.166782in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{4.166381in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{4.140970in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{4.160631in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{4.241029in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{4.231949in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{4.186469in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{4.229166in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{4.200002in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{4.221008in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{4.225948in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{4.224097in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{4.251466in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{4.218216in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{4.250203in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{4.261845in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{4.292814in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{4.281621in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{4.299790in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{4.284829in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{4.290216in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{4.200948in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{4.209422in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{4.230828in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{4.220415in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{4.134759in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{4.079572in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{4.069836in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{4.068561in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{4.001939in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{4.021800in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{4.026797in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{4.026316in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{4.002472in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{3.963938in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{4.008583in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{4.008383in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{3.983086in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{4.017615in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{3.995747in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{4.025244in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{4.007115in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{4.018697in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{3.992822in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{3.971760in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{3.966571in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{3.969859in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{3.981200in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{3.989944in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{3.960990in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{3.990992in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{3.968959in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{3.967766in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{4.054052in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{4.062383in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{4.050417in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{4.057648in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{4.077634in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{4.065303in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{4.083770in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{4.038901in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{4.051520in}}%
\pgfpathlineto{\pgfqpoint{5.089611in}{3.973852in}}%
\pgfpathlineto{\pgfqpoint{5.092060in}{3.971106in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{3.962223in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{3.946953in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{3.894996in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{3.905024in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{3.895493in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{3.932069in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{3.941018in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{3.903964in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{3.995052in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{3.941634in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{3.981200in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{3.928083in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{3.929542in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{3.912073in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{3.905082in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{3.873684in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{3.947658in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{3.966260in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{3.936857in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{3.953460in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{3.961868in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{4.011487in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{4.030345in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{3.995939in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{4.003712in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{3.983561in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{3.952698in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{4.040652in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{4.046416in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{4.041170in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{4.014381in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{3.977129in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{3.937376in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{4.017972in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{4.004338in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{3.979450in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{3.968560in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{4.024263in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{4.016998in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{4.016257in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{3.963076in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{3.962879in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{3.949843in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{3.975995in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{3.969008in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{3.970203in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{3.924821in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{3.909651in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{3.976741in}}%
\pgfpathlineto{\pgfqpoint{5.238957in}{3.954786in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{3.917820in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{3.920338in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{3.953508in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{3.918640in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{3.903704in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{3.904728in}}%
\pgfpathlineto{\pgfqpoint{5.256095in}{3.849782in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{3.842468in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{3.887527in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{3.977825in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{3.957528in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{3.965472in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{3.919253in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{3.931643in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{3.936143in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{3.946602in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{3.980411in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{3.925381in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{3.831690in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{3.846268in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{3.841623in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{3.848998in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{3.846889in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{3.833750in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{3.854562in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{3.851980in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{3.847741in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{3.812541in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{3.830518in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{3.860880in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{3.852278in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{3.857650in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{3.867808in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{3.857388in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{3.934584in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{3.907532in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{3.928043in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{3.946352in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{3.960064in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{3.959977in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{3.965663in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{3.917203in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{3.936704in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{3.930718in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{3.905975in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{3.934225in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{3.892121in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{3.877273in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{3.964775in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{3.966408in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{3.974312in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{4.007100in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{3.999257in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{3.980258in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{3.928128in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{3.930101in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{3.937086in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{3.955428in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{3.935838in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{3.933585in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{3.857830in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{3.823639in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{3.813685in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{3.849301in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{3.836987in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{3.850824in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{3.950771in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{3.951694in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{4.002753in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{4.001980in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{4.052721in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{4.016247in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{4.090525in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{4.075593in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{4.078971in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{4.058264in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{4.092520in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{4.070155in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{4.108077in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{4.103721in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{4.076393in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{4.084204in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{4.082354in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{4.103746in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{4.074586in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{4.148442in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{4.121794in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{4.127233in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{4.061378in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{4.032261in}}%
\pgfpathlineto{\pgfqpoint{5.513166in}{4.052326in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{4.083224in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{4.098496in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{4.015308in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{4.039060in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{4.032153in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{3.988714in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{3.970703in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{3.962622in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{3.972865in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{3.936311in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{3.936023in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{3.943222in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{4.027417in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{3.989536in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{4.007177in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{4.033093in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{4.021853in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{4.007105in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{4.038502in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{4.046962in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{4.023149in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{4.033850in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{4.019121in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{3.963788in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{3.959002in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{4.000162in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{3.984934in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{3.983207in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{5.608650in}{4.004210in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{4.006569in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{4.018503in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{4.015719in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{4.047623in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{4.051155in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{4.058638in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{4.177239in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{4.226331in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{4.266950in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{4.274072in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{4.297618in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{4.279496in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{4.288516in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{4.291796in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{4.269636in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{4.278642in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{4.305759in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{4.274000in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{4.260342in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{4.274018in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{4.330640in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{4.318237in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{4.329515in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{4.363471in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{4.356782in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{4.357738in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{4.329958in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{4.366665in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{4.372488in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{4.367722in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{4.348411in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{4.361369in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{4.406107in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{4.456277in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{4.425944in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{4.423734in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{4.459488in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{4.463475in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{4.504653in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{4.459228in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{4.462526in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{4.490620in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{4.499025in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{4.519594in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{4.500370in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{4.543214in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{4.516651in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{4.527710in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{4.489396in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{4.509618in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{4.549973in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{4.541925in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{4.552933in}}%
\pgfpathlineto{\pgfqpoint{5.762893in}{4.603355in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{4.651009in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{4.648883in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{4.615355in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{4.651519in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{4.621608in}}%
\pgfpathlineto{\pgfqpoint{5.780031in}{4.646976in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{4.635540in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{4.653616in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{4.532304in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{4.538823in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{4.507176in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{4.515605in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{4.635473in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{4.645918in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{4.674347in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{4.659198in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{4.675973in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{4.717941in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{4.759359in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{4.733155in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{4.777391in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{4.754496in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{4.768373in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{4.765321in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{4.801291in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{4.808744in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{4.787229in}}%
\pgfpathlineto{\pgfqpoint{5.855928in}{4.799326in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{4.832064in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{4.910639in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{4.899389in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{4.880622in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{4.870485in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{4.903400in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{4.846443in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{4.874746in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{4.890180in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{4.939098in}}%
\pgfpathlineto{\pgfqpoint{5.887756in}{4.958297in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{4.941024in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{4.942353in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{4.977603in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{4.888678in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{4.940488in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{4.941041in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{4.910941in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{4.924015in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{4.974047in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{4.962666in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{5.008004in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{5.055611in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{5.074189in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{5.082078in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{5.059887in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.060773in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{5.147746in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{5.105045in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{5.128112in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{5.128196in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{5.120092in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{5.124347in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{5.110171in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{5.052592in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{5.156587in}}%
\pgfpathlineto{\pgfqpoint{5.970998in}{5.187303in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{5.229883in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{5.294124in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{5.298201in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{5.329262in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{5.306349in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{5.351710in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{5.346913in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{5.347904in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{5.358832in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{5.384559in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{5.397691in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{5.379289in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{5.399192in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{5.403244in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{5.456916in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{5.456916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{5.804438in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{5.777170in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{5.770840in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{5.774825in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{5.719764in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{5.717992in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{5.685990in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{5.672390in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{5.698169in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{5.673484in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{5.669120in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{5.599916in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{5.590496in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{5.472075in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{5.496137in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{5.501668in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{5.548524in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{5.549945in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{5.526867in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{5.539349in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{5.568441in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{5.531017in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{5.547844in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{5.591591in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{5.542537in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{5.516797in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{5.496131in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{5.521859in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{5.448932in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{5.289180in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{5.284424in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{5.294981in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{5.313296in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{5.318415in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{5.335324in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{5.335127in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{5.287306in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{5.274125in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{5.286176in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{5.288321in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{5.266924in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{5.225155in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{5.257128in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{5.241613in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{5.225185in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{5.211754in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{5.203482in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{5.197670in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{5.162560in}}%
\pgfpathlineto{\pgfqpoint{1.267822in}{5.187731in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{5.180228in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{5.130805in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{5.102908in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{5.027191in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{5.007733in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{5.006753in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{5.015808in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{5.061309in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{5.044390in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{5.036581in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{5.052801in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{5.035565in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{5.060657in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{5.120423in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{5.041225in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{5.038636in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{5.032549in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{4.997959in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{5.047091in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{5.000912in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{4.984532in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{4.941684in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{4.976404in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{4.892535in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{4.892157in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{4.892916in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{4.932369in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{4.907301in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{4.926165in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{4.913687in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{4.806423in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{4.787201in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{4.780762in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{4.807954in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{4.794874in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{4.787973in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{4.810229in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{4.755255in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{4.815652in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{4.782477in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{4.785777in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{4.799419in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{4.745195in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{4.739253in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{4.729288in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{4.728306in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{4.680155in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{4.706699in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{4.623661in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{4.606974in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{4.624202in}}%
\pgfpathlineto{\pgfqpoint{1.436755in}{4.625379in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{4.650017in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{4.651622in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{4.606386in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{4.657909in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{4.615194in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{4.642062in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{4.655660in}}%
\pgfpathlineto{\pgfqpoint{1.456341in}{4.654569in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{4.652054in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{4.609331in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{4.595239in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{4.585638in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{4.573101in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{4.603662in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{4.540769in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{4.567616in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{4.571341in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{4.558013in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{4.507035in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{4.566296in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{4.523986in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{4.524473in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{4.558681in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{4.543521in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.540903in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{4.439046in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{4.437034in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{4.391106in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{4.358208in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{4.364299in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{4.323754in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{4.347973in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{4.350305in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{4.283056in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{4.300077in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{4.287231in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{4.287257in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{4.289897in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{4.279159in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{4.260494in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{4.257321in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{4.203437in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{4.224683in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{4.161929in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{4.129089in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{4.156156in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{4.200303in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{4.198993in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{4.121094in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{4.177016in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{4.179913in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{4.158102in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{4.163258in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{4.156106in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{4.086430in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{4.055648in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{4.056048in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{4.083897in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{4.090705in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{4.088406in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{4.082601in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{4.027371in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{4.017766in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{4.047072in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{4.131324in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{4.131323in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{4.106662in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{4.105459in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{4.086314in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{4.087281in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{4.062136in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{4.053919in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{4.076266in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{4.133478in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{4.153829in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{4.148870in}}%
\pgfpathlineto{\pgfqpoint{1.657101in}{4.095877in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{4.128354in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{4.079383in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{4.097569in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{4.057325in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{4.070279in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{4.057069in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{4.021798in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{4.021565in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{3.995560in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{3.994779in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{4.001609in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{3.982699in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{4.032009in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{4.046377in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{4.004805in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{4.007078in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{3.966931in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{3.957435in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{3.997240in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{3.992396in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{3.984942in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{3.992569in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.973580in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{3.984851in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{3.953500in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{3.948170in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{3.959207in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{3.978842in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{3.961328in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{3.964365in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{3.983832in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{3.982552in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.941860in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{4.003861in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{3.988949in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{3.999591in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{4.001530in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{4.023901in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{4.004166in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{3.997566in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{4.008357in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{4.063143in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{4.050231in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{4.050919in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{4.002269in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{4.055316in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{4.072159in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{4.105048in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{4.023393in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{4.033925in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{4.017474in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{4.053363in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{4.059722in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{4.057581in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{4.039916in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{4.041872in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{4.099462in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{4.061678in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{4.048788in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{4.024949in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{4.024664in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{4.009747in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{4.090766in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{4.129143in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{4.122308in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{4.097195in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{4.031184in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{4.034369in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{4.085651in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{3.977947in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{3.952849in}}%
\pgfpathlineto{\pgfqpoint{1.865206in}{3.958996in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{3.985697in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{3.975388in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{3.977772in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{3.943299in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{3.993736in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{3.943296in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{3.927225in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{3.926056in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{3.916378in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{3.896259in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{3.933232in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{3.925549in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{3.902248in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{3.902356in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{3.931992in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{3.917621in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{3.888571in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{3.924962in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{3.877781in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{3.891693in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{3.881372in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{3.939283in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{3.924734in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{3.946438in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{3.946820in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{3.972840in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{3.961164in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{3.956972in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{3.933175in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{4.042911in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{3.995602in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{3.991785in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{3.924391in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{3.943706in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{3.893351in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{3.875096in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{3.865934in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{3.849953in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{3.824379in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{3.726943in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{3.728984in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{3.719209in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{3.717573in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{3.686680in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{3.684072in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{3.646870in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{3.653269in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{3.668410in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{3.666180in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{3.628184in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{3.635340in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{3.625249in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{3.588194in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{3.682969in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{3.703501in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{3.712578in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{3.654203in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{3.683186in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{3.687510in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{3.705339in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{3.746265in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{3.767568in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{3.725668in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{3.716612in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{3.769949in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{3.809966in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{3.827424in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{3.805189in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{3.800920in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{3.790725in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{3.827836in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{3.806672in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{3.773131in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{3.798224in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{3.754131in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{3.746916in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{3.728918in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{3.735271in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{3.726428in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{3.735718in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{3.714563in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{3.754254in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{3.735932in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{3.756286in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{3.721691in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{3.690975in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{3.721605in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{3.673780in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{3.722922in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{3.699314in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{3.731269in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{3.694022in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{3.699143in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{3.666744in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{3.686534in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{3.706859in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{3.678041in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{3.685359in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{3.638713in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{3.690813in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{3.699607in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{3.698746in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{3.665545in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{3.701849in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{3.667497in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{3.658592in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{3.633772in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{3.629880in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{3.593167in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{3.568269in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{3.485043in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{3.478659in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{3.538397in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{3.559329in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{3.561826in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{3.567289in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{3.552374in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{3.568031in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{3.499518in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{3.508635in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{3.522070in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{3.557676in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{3.553271in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{3.554403in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{3.506198in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{3.492810in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{3.493162in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{3.421771in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{3.476939in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{3.486753in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{3.512431in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{3.489597in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{3.498297in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{3.517093in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{3.545411in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{3.541087in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{3.533792in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{3.506916in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{3.522216in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{3.501829in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{3.463712in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{3.515480in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{3.536200in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{3.515898in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{3.446491in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{3.429179in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{3.461797in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{3.460726in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{3.506231in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{3.506772in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{3.476173in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{3.515108in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{3.499948in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{3.518672in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{3.527341in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{3.497587in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{3.486459in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{3.467575in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{3.414692in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{3.407446in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{3.417128in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{3.434885in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{3.441034in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{3.348364in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{3.321040in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{3.335432in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{3.329702in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{3.337323in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{3.304398in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{3.301162in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{3.344595in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{3.333442in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{3.405215in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{3.392695in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{3.355863in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{3.337556in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{3.331043in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{3.346322in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{3.335404in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{3.368737in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{3.349483in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{3.368200in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{3.356443in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{3.337528in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{3.350839in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{3.342193in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{3.403549in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{3.399251in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.448720in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{3.437381in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{3.495080in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{3.472505in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{3.480704in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{3.439676in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{3.396995in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{3.409064in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{3.466534in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{3.487078in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{3.457862in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{3.555958in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{3.550502in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{3.498349in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{3.529458in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{3.490737in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{3.470993in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{3.481819in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{3.468346in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{3.487305in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{3.427685in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{3.456682in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{3.468170in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{3.440548in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{3.469800in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{3.473016in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{3.423615in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{3.451279in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{3.420822in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{3.430123in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{3.423331in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{3.408701in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{3.435661in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.484680in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{3.437809in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{3.441457in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{3.439141in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{3.485277in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{3.506142in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{3.490033in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{3.511614in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{3.509988in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{3.499640in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{3.500566in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{3.499884in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{3.545078in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{3.564529in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{3.604419in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{3.565785in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{3.576661in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{3.611192in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{3.611451in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{3.571186in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{3.572421in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{3.664492in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{3.686491in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{3.682989in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{3.747194in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.763169in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{3.787237in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{3.780926in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{3.806336in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{3.866636in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{3.788960in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{3.797226in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{3.781191in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{3.813069in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{3.770869in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{3.803339in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{3.843354in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{3.832191in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{3.828267in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{3.807062in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{3.822116in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{3.833338in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{3.780945in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{3.782270in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{3.730947in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{3.707343in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{3.706367in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{3.732327in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{3.716469in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{3.709233in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{3.723970in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{3.715255in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{3.736263in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{3.749919in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{3.787146in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{3.806321in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{3.841344in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{3.835734in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{3.814122in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{3.786100in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{3.782741in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{3.787074in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{3.761600in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{3.811995in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{3.805973in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{3.765213in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{3.762036in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{3.698382in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{3.713647in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{3.697970in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{3.702232in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{3.709367in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{3.710977in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{3.715813in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{3.716155in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{3.662700in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{3.657741in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{3.648119in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{3.646957in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{3.649475in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{3.632754in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{3.688915in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{3.686443in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{3.690045in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{3.686853in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{3.717950in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{3.669728in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{3.609562in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{3.568319in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{3.630344in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{3.586099in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{3.567971in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{3.537306in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{3.540267in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{3.455620in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{3.483851in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{3.457597in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{3.409127in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{3.393021in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{3.366281in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{3.424613in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{3.405664in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{3.401825in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{3.414631in}}%
\pgfpathlineto{\pgfqpoint{2.851869in}{3.435210in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{3.426214in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{3.434207in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{3.431135in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{3.488080in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{3.500371in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{3.422561in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{3.408204in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{3.319575in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{3.328108in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{3.300957in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{3.344225in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{3.328860in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{3.383675in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.363389in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{3.311573in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{3.322460in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{3.327746in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{3.371284in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{3.344597in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{3.372775in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{3.415633in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{3.333830in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{3.355796in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{3.387727in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{3.356580in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{3.406847in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{3.391193in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{3.392818in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{3.377660in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{3.305791in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{3.284952in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{3.337111in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{3.272739in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{3.302873in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{3.303198in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{3.306274in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{3.350142in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{3.295624in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{3.314783in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{3.304980in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{3.276289in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{3.319333in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{3.293313in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{3.327181in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{3.282206in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{3.294706in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{3.281580in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{3.285747in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{3.276792in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{3.275582in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{3.266990in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{3.324371in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{3.303155in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{3.313968in}}%
\pgfpathlineto{\pgfqpoint{3.011009in}{3.388960in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.407480in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{3.365121in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{3.366081in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{3.441640in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{3.419940in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{3.450756in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{3.439026in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{3.425939in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{3.435948in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{3.400673in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{3.505176in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{3.506659in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{3.501027in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{3.482245in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{3.500744in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{3.479017in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{3.495353in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{3.451802in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{3.452033in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{3.495626in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{3.493273in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{3.477528in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{3.516081in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{3.514915in}}%
\pgfpathlineto{\pgfqpoint{3.086906in}{3.518704in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{3.488931in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{3.443914in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{3.493512in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{3.447334in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{3.485458in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{3.470694in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{3.444503in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{3.432547in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{3.344062in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{3.338188in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.364129in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{3.356151in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{3.356366in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{3.282222in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{3.293788in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{3.258823in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{3.264319in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{3.309114in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{3.312405in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{3.350441in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{3.350274in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{3.360096in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{3.398936in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{3.363111in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{3.403950in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{3.378130in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{3.395158in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{3.351077in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{3.367582in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{3.310371in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{3.316999in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{3.313528in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{3.287342in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{3.249010in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{3.244282in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{3.291093in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{3.218803in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{3.236560in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{3.271239in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{3.286167in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{3.292068in}}%
\pgfpathlineto{\pgfqpoint{3.211769in}{3.247674in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{3.245174in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{3.275820in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{3.262230in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{3.305892in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{3.237572in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{3.244978in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{3.246763in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{3.236713in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{3.204226in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{3.214451in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{3.232097in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{3.233243in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{3.195811in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{3.227605in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{3.208890in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{3.265259in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{3.259077in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{3.275746in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{3.253347in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{3.282103in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{3.270288in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{3.296660in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{3.310854in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{3.369192in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{3.282887in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{3.310301in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{3.323641in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{3.335300in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{3.350927in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{3.362773in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{3.354487in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{3.393853in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{3.377102in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{3.262768in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{3.363556in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{3.378515in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{3.354678in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{3.309734in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{3.334207in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{3.337601in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{3.284864in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{3.326884in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.337586in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{3.315706in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{3.306758in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{3.333766in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{3.259031in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{3.257685in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{3.263681in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{3.263463in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{3.272897in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{3.243146in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{3.244358in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{3.206760in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{3.239336in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{3.231163in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{3.179231in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{3.138261in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{3.161599in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{3.142677in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{3.147677in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{3.162689in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{3.155775in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{3.041430in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{3.058626in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{3.049764in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{3.092224in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{3.074648in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{3.098323in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{3.138020in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{3.125614in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{3.138343in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{3.170487in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{3.220430in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{3.195501in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{3.251807in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{3.223511in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{3.259925in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{3.272976in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{3.306176in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{3.283330in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{3.246584in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{3.316623in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{3.237694in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{3.254760in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{3.237923in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{3.265950in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{3.285746in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{3.288505in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{3.302202in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{3.290294in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{3.306519in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{3.283007in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{3.298895in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{3.266434in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{3.224729in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{3.269777in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{3.273652in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{3.242716in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{3.254524in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{3.226402in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{3.256588in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{3.266035in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{3.244015in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{3.255528in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{3.255440in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{3.293065in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{3.266603in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{3.287071in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{3.289082in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{3.256402in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{3.261298in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{3.235690in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{3.194147in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{3.188138in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{3.204705in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{3.246737in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{3.197500in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{3.242660in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{3.242186in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{3.275005in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{3.215841in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{3.219148in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{3.135441in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{3.139364in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{3.133616in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{3.156548in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{3.076877in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{3.073858in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{3.055615in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{3.004193in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{3.029972in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{3.039723in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{3.020345in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{3.031654in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{2.989205in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{2.979382in}}%
\pgfpathlineto{\pgfqpoint{3.662255in}{3.004508in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{3.009462in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{3.002322in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.027926in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{3.018887in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{3.086248in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{3.063113in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{3.081570in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{3.014485in}}%
\pgfpathlineto{\pgfqpoint{3.689186in}{2.938757in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{2.834250in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{2.840939in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{2.822347in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{2.894860in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{2.878652in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{2.906290in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{2.946015in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{2.917797in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{2.904497in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{2.899942in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{2.898683in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{2.884698in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{2.925956in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{2.966694in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{2.946261in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{2.952354in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{2.876036in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{2.918599in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{2.896507in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{2.861531in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{2.899585in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{2.930873in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{2.899289in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{2.941169in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{2.950069in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{2.923065in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.935141in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{2.932438in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{2.932101in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{2.967638in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{2.970260in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{2.947484in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{2.944731in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{2.917383in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.919032in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{2.957022in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{2.962149in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{3.015720in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{3.002683in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{3.110566in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{3.102029in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{3.118937in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{3.125451in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{3.079361in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{3.112802in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{3.044073in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{3.104893in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{3.098656in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{3.056227in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{3.091215in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{3.060825in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{3.116538in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{3.088846in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{3.092976in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{3.060405in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{3.066411in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{3.056427in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{3.074268in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{3.069327in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{3.033758in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{3.088953in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{3.092454in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{3.112597in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{3.074351in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{3.059562in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{3.027813in}}%
\pgfpathlineto{\pgfqpoint{3.914430in}{3.043287in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{3.063189in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{3.029311in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{3.040234in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{2.982346in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{2.989397in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{3.079501in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{3.017047in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{3.020014in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{3.057027in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{3.064318in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{3.089047in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{3.087356in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{3.111613in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{3.053932in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{3.115187in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{3.068220in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{3.085493in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{3.051207in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{3.053347in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{3.119547in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{3.091742in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{3.122918in}}%
\pgfpathlineto{\pgfqpoint{3.995223in}{3.101910in}}%
\pgfpathlineto{\pgfqpoint{3.997672in}{3.064048in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{2.988172in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{2.995654in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{3.012585in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.967825in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{3.021409in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{3.027793in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{3.009481in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{3.001842in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{3.090053in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{3.057545in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{3.106431in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{3.174934in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{3.169941in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.189751in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{3.154495in}}%
\pgfpathlineto{\pgfqpoint{4.049086in}{3.191567in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{3.192589in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{3.174629in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{3.088333in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{3.109755in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{3.147020in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{3.071794in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{3.111013in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{3.054288in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{3.057735in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{3.144957in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{3.177419in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{3.148326in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{3.161431in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{3.139510in}}%
\pgfpathlineto{\pgfqpoint{4.105397in}{3.150707in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{3.155362in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{3.105799in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{3.117742in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{3.121320in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{3.178852in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{3.208010in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{3.193141in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{3.141773in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{3.130372in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{3.152666in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{3.141984in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{3.138177in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{3.138977in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{3.119160in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{3.144866in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{3.208466in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{3.239086in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{3.198953in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{3.226066in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{3.240918in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{3.204023in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{3.265833in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{3.268054in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{3.264450in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{3.331942in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{3.337540in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{3.349728in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{3.337654in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{3.307999in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{3.316420in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{3.279576in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{3.269252in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{3.279195in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{3.274581in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{3.303319in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{3.279556in}}%
\pgfpathlineto{\pgfqpoint{4.220466in}{3.286688in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{3.260131in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{3.249405in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{3.248588in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{3.251241in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{3.316929in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{3.305054in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{3.392402in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{3.374571in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{3.311232in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{3.314379in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{3.366992in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{3.272612in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{3.288005in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{3.281150in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{3.288864in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{3.312534in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{3.289007in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{3.224375in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{3.222777in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{3.229315in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{3.216156in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{3.237434in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{3.213382in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{3.250252in}}%
\pgfpathlineto{\pgfqpoint{4.293915in}{3.243321in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{3.177424in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{3.140465in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{3.094643in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{3.109399in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{3.072531in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{3.118908in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{3.087210in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{3.119561in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{3.097949in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{3.061622in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{2.995923in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{2.993511in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{2.933758in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{2.877444in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{2.891415in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{2.844544in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.854305in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{2.900172in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{2.881873in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{2.939446in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{2.942366in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{2.971431in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{2.984683in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{2.939298in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{2.963881in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{2.951873in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{2.965146in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{2.942520in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{2.899892in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{2.912826in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{2.900930in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{2.910837in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{2.878677in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{2.861307in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{2.882078in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{2.874908in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{2.853465in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{2.849617in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{2.922112in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{2.891780in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{2.919171in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{2.899901in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{2.929321in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.929545in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{2.942106in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{2.907692in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{2.912338in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{2.897482in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{2.908861in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{2.891804in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{2.864826in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{2.873472in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{2.856103in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.880997in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{2.846604in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{2.842177in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{2.797449in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{2.810906in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{2.776817in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{2.793339in}}%
\pgfpathlineto{\pgfqpoint{4.472641in}{2.819529in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{2.833216in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{2.835839in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{2.884417in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{2.867834in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{2.918618in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{2.907841in}}%
\pgfpathlineto{\pgfqpoint{4.489779in}{2.918261in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{2.891535in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{2.925008in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{2.940647in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{2.900020in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{2.897203in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{2.892006in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{2.900039in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{2.881376in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{2.910300in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{2.894161in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{2.916524in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{2.924091in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{2.937543in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{2.902816in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{2.894973in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{2.912854in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{2.916733in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{2.948024in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{2.953723in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{2.971967in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{3.012052in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{2.952967in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{2.955070in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{2.985900in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{3.035651in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{2.999523in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{2.988084in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{3.022373in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{3.025617in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{3.115421in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{3.078067in}}%
\pgfpathlineto{\pgfqpoint{4.590159in}{3.087380in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{3.077951in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{3.093077in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{3.057593in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{3.058237in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{3.092887in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{3.131615in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{3.105257in}}%
\pgfpathlineto{\pgfqpoint{4.617090in}{3.169087in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{3.232658in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{3.223089in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{3.275252in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{3.268670in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{3.276218in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{3.212245in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{3.225873in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{3.254548in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{3.235831in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{3.273733in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{3.246516in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{3.233653in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{3.222879in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{3.191057in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{3.209636in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{3.179492in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{3.197022in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{3.207319in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{3.270064in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{3.302138in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{3.308019in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{3.354015in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{3.329949in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{3.326409in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{3.310294in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{3.296417in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{3.310769in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{3.314204in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{3.389098in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{3.330263in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{3.317533in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{3.335228in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{3.367877in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{3.334631in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{3.384689in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{3.325632in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{3.334276in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{3.374611in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{3.377123in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{3.415800in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{3.359160in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{3.406880in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{3.413016in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{3.426720in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{3.432394in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{3.409604in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.390152in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{4.778678in}{3.346306in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{3.403375in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{3.388136in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{3.379634in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{3.417326in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{3.357344in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{3.364510in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{3.341135in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{3.363672in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{3.344629in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{3.350813in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{3.348115in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{3.361042in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{3.306424in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{3.330567in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{3.316199in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{3.302361in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{3.271361in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{3.204718in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{3.187060in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{3.146403in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{3.191215in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{3.264908in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{3.244568in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{3.271217in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{3.236484in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{3.216221in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{3.196141in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{3.228599in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{3.202489in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{3.204599in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{3.186931in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{3.222929in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{3.172645in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{3.230612in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{3.242316in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{3.281951in}}%
\pgfpathlineto{\pgfqpoint{4.893748in}{3.243560in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{3.279270in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{3.276042in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{3.279902in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{3.242801in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{3.263088in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{3.236071in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{3.226652in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{3.240547in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{3.227774in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{3.227436in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{3.240924in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{3.226137in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{3.246055in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{3.232530in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{3.256451in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{3.231161in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{3.247871in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{3.245274in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{3.270159in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{3.223421in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{3.289179in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{3.216193in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{3.204809in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{3.168907in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{3.199590in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{3.198770in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{3.202580in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{3.076458in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{3.063683in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{3.060909in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{3.002314in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{3.015414in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{2.990638in}}%
\pgfpathlineto{\pgfqpoint{4.994128in}{2.992664in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{3.023980in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{3.007881in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{3.058503in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{3.038733in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{3.076716in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{3.081132in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{3.060901in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{3.119033in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{3.097431in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{3.145549in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{3.107516in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{3.047985in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{3.041311in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{3.050717in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{3.044995in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{3.070808in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{3.003718in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{3.037990in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{2.992402in}}%
\pgfpathlineto{\pgfqpoint{5.050439in}{3.012606in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{2.945102in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{2.933672in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{2.936749in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{2.960864in}}%
\pgfpathlineto{\pgfqpoint{5.062680in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{3.037627in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{2.989009in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{2.994021in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{2.956199in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{2.959245in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{2.930160in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{2.933892in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{5.089611in}{2.866224in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{2.818630in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{2.768915in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{2.808598in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{2.789524in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{2.789234in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{2.808138in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{2.813334in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{2.823232in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{2.895121in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.916069in}}%
\pgfpathlineto{\pgfqpoint{5.123887in}{2.904667in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{2.909471in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{2.845845in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{2.833236in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{2.807861in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{2.815967in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{2.787359in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{2.865473in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{2.910145in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{2.888913in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{2.964407in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{2.994684in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{2.979358in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{3.005653in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{3.073505in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{3.058056in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{3.074336in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{3.053408in}}%
\pgfpathlineto{\pgfqpoint{5.182647in}{2.996100in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{3.013838in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{3.021175in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{2.993648in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{3.034412in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{3.028514in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{3.023227in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{3.037598in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{3.042227in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{3.039097in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{3.020485in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{2.976830in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{3.059328in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{3.066521in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{3.111143in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{3.088007in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{3.104661in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{3.086353in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{3.097208in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{2.973903in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{3.019014in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{2.987230in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{2.991282in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{3.030579in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{2.954661in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{2.970205in}}%
\pgfpathlineto{\pgfqpoint{5.263440in}{2.992977in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{3.113411in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{3.112152in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{3.132962in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{3.177607in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{3.112603in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{3.131794in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{3.140838in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{3.183705in}}%
\pgfpathlineto{\pgfqpoint{5.292820in}{3.093855in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{3.070472in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{3.033971in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{3.028118in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{3.040135in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{3.036986in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{3.078313in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{3.056206in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{3.052295in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{3.039866in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{2.997566in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{3.013566in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{2.993569in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{2.968555in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{2.974578in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{3.052979in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{3.061815in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{3.051169in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{3.074846in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{3.039546in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{3.094267in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{3.090350in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{3.125149in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{3.127888in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{3.107733in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{3.101172in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{3.118121in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{3.097212in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{3.062128in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{3.114589in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{3.065792in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{3.084394in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{3.028894in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{3.073418in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{3.095297in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{3.104792in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{3.087461in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{3.125102in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{3.128195in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{3.076356in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{3.076648in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{3.023486in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{3.059148in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{3.117491in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{3.098983in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{3.055473in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{3.060996in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{3.013038in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{2.991159in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{2.973965in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{2.986614in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{2.992620in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{2.990700in}}%
\pgfpathlineto{\pgfqpoint{5.442166in}{3.022331in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{3.056795in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{3.099198in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{3.166014in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{3.210897in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{3.208756in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{3.262344in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{3.231635in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{3.228448in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{3.255229in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{3.219289in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{3.266494in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{3.236022in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{3.228134in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{3.235329in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{3.304625in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{3.262759in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{3.282542in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{3.287743in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{3.315879in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{3.292824in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{3.324450in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{3.322905in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{3.240444in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{3.242204in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{3.255411in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{3.173773in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{3.159346in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{3.186824in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{3.157019in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{3.202813in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{3.196979in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{3.293354in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{3.311989in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{3.295077in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{3.317690in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{3.318682in}}%
\pgfpathlineto{\pgfqpoint{5.567029in}{3.294614in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{3.298466in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{3.322941in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{3.312585in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{3.324674in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{3.330979in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{3.383429in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{3.366095in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{3.302777in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{3.279126in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{3.244846in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{3.245315in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{3.324426in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{3.309270in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{3.243855in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{3.249112in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{3.224050in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{3.250570in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{3.244649in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{3.243430in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{3.183850in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{3.211983in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{3.218633in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{3.272226in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{3.278897in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{3.304579in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{3.285040in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{3.286128in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{3.271515in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{3.317521in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{3.291012in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{3.286718in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{3.330291in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{3.321189in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{3.290203in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{3.317444in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{3.328523in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{3.325597in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{3.345721in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{3.371488in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{3.416004in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{3.426523in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{3.446278in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{3.482258in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{3.492611in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{3.530123in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{3.486749in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{3.520243in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{3.513674in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{3.515520in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{3.488137in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{3.494152in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{3.519446in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{3.531355in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{3.524913in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{3.502672in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{3.496103in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{3.479055in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{3.468839in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{3.436826in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{3.496361in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{3.450982in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{3.453907in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{3.429124in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{3.507971in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{3.495649in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{3.496960in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{3.587764in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{3.597015in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{3.570711in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{3.585273in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{3.584705in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{3.577030in}}%
\pgfpathlineto{\pgfqpoint{5.780031in}{3.588261in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{3.565063in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{3.577308in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.554724in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{3.550700in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{3.572393in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{3.576598in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{3.574273in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{3.582685in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{3.576300in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{3.672967in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{3.681809in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{3.745553in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{3.766485in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{3.871190in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{3.833080in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{3.839419in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{3.804055in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{3.811957in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{3.815724in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{3.806300in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{3.804713in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{3.784683in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{3.753609in}}%
\pgfpathlineto{\pgfqpoint{5.855928in}{3.761000in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{3.799447in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{3.773680in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{3.792694in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{3.810454in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{3.778617in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{3.812258in}}%
\pgfpathlineto{\pgfqpoint{5.877962in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{3.825334in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{3.905627in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{3.860959in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{3.844215in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{3.855329in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{3.791493in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{3.896351in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{3.920126in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{3.959756in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{3.913526in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{3.931711in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{3.929557in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{3.893597in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{3.890403in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{3.869586in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{3.872857in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.844267in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{3.865168in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{3.867575in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{3.904505in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{3.904030in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{3.926496in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{3.968314in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{3.973594in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{3.936314in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{3.945500in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{3.961213in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{4.019120in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{4.016402in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{4.050583in}}%
\pgfpathlineto{\pgfqpoint{5.968549in}{4.099851in}}%
\pgfpathlineto{\pgfqpoint{5.970998in}{4.172042in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{4.223004in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{4.198693in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{5.985687in}{4.293803in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{4.297610in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{4.294601in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{4.262200in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{4.253992in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{4.263881in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{4.243191in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{4.223901in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{4.240587in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{4.240587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{5.630677in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{5.618809in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{5.594039in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{5.608800in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{5.586726in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{5.601082in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{5.597574in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{5.565873in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{5.558620in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{5.473576in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{5.461725in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{5.418285in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{5.403147in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{5.358934in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{5.362065in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{5.357377in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{5.369319in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{5.345318in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{5.418832in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{5.424462in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{5.400808in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{5.417904in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{5.344117in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{5.345129in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{5.357351in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{5.267710in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{5.244209in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{5.202996in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{5.205363in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{5.131679in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{5.209100in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{5.209149in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{5.180080in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{5.137133in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{5.148272in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{5.128523in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{5.117417in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{5.145378in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{5.071456in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{5.056424in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{5.052987in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{5.028699in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{5.030699in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{4.996009in}}%
\pgfpathlineto{\pgfqpoint{1.255581in}{4.986543in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{4.985874in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{4.971272in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{4.976203in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{4.927651in}}%
\pgfpathlineto{\pgfqpoint{1.267822in}{4.981628in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{4.999931in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{4.969740in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{4.916179in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{4.818329in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{4.794682in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{4.787477in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{4.701947in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{4.695778in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{4.679662in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{4.726619in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{4.682734in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{4.691770in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{4.653319in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{4.643253in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{4.656688in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{4.659594in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{4.658642in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{4.662583in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{4.673726in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{4.696196in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{4.659132in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{4.653884in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{4.662016in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{4.688107in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{4.673442in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{4.687083in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{4.692277in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{4.658029in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{4.650944in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{4.593614in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{4.534342in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{4.541912in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{4.517288in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{4.465328in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{4.483135in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{4.433939in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{4.429139in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{4.497305in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{4.506480in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{4.504231in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{4.496108in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{4.421856in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{4.438117in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{4.467389in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{4.436755in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{4.461422in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{4.433889in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{4.444256in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{4.437461in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{4.416296in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{4.407772in}}%
\pgfpathlineto{\pgfqpoint{1.429410in}{4.338529in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{4.348488in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{4.342485in}}%
\pgfpathlineto{\pgfqpoint{1.436755in}{4.340412in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{4.301312in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{4.319980in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{4.270168in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{4.264689in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{4.236692in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{4.250466in}}%
\pgfpathlineto{\pgfqpoint{1.456341in}{4.214562in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{4.210921in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{4.157770in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{4.151032in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{4.087883in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{4.109972in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{4.178277in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{4.093081in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{4.098442in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{4.107829in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{4.075304in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{4.078370in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{4.044488in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{4.049869in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{4.096748in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{4.064510in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{4.070198in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{4.083682in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{4.043303in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{3.975661in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{3.967773in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{3.991073in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{3.960604in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{3.961003in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{3.962700in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{3.967940in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{3.935172in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{3.959915in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{3.937489in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{3.926588in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{3.893603in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{3.886473in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{3.832833in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{3.834979in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{3.818394in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{3.752262in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{3.757368in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{3.753654in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{3.734708in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{3.758592in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{3.811623in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{3.837380in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{3.833137in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{3.801476in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{3.811309in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{3.839312in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{3.780021in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{3.776263in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{3.733271in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{3.711916in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{3.774331in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{3.792414in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{3.772946in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{3.769918in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{3.787458in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{3.708301in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{3.751039in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{3.763024in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{3.752236in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{3.759648in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{3.719028in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{3.709492in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{3.761328in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{3.701176in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{3.719272in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{3.773263in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{3.732672in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{3.767385in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{3.705342in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{3.733377in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{3.703314in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{3.697163in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{3.697660in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{3.659641in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{3.654238in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{3.656783in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{3.585081in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{3.623560in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{3.629559in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{3.589008in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{3.601692in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{3.587061in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{3.497778in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{3.505332in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{3.521950in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{3.518165in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{3.529807in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{3.563429in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{3.561292in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{3.611945in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{3.608119in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{3.590653in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{3.612582in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{3.583164in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{3.569789in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{3.591963in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{3.639121in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{3.629035in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{3.599706in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{3.602274in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{3.583554in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{3.579619in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.557879in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{3.592689in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{3.598490in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{3.583733in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{3.550394in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{3.557173in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{3.548784in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{3.558652in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{3.557727in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{3.569745in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{3.557848in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{3.573550in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{3.525118in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{3.523276in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{3.543348in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{3.526218in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{3.561908in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{3.568217in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{3.535301in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{3.539017in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{3.537236in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{3.588263in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{3.589363in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{3.533003in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{3.528474in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{3.509189in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{3.477636in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{3.553118in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{3.557386in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{3.403229in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{3.425633in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{3.433448in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{3.451321in}}%
\pgfpathlineto{\pgfqpoint{1.852965in}{3.433920in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{3.446536in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{3.405112in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{3.342305in}}%
\pgfpathlineto{\pgfqpoint{1.865206in}{3.333345in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{3.353593in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{3.404925in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{3.382735in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{3.380734in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{3.299524in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{3.288523in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{3.270172in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{3.273830in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{3.325221in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{3.331703in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{3.355608in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{3.360328in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{3.324448in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{3.318486in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{3.341731in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{3.338416in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{3.345201in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{3.317586in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{3.331802in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{3.314957in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{3.340054in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{3.300139in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{3.313570in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{3.344600in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{3.337601in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{3.291003in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{3.309158in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{3.307785in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{3.314686in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{3.299016in}}%
\pgfpathlineto{\pgfqpoint{1.953345in}{3.334501in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{3.335492in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{3.368287in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{3.374110in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{3.308120in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{3.273322in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{3.236527in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{3.227283in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{3.227494in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{3.181224in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{3.209655in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{3.123931in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{3.023725in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{3.041632in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{3.003392in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{2.991949in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{2.956857in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{2.948936in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{2.986359in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{2.995684in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{2.947704in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{2.924596in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.939666in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.946742in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{2.960289in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.995748in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{2.941296in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{2.918001in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{2.912841in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{2.894468in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{2.862805in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{2.892923in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{2.845324in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{2.839690in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{2.899032in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{2.892616in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{2.878418in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{2.888552in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{2.849166in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{2.790906in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{2.775793in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{2.788947in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{2.794585in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{2.796689in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{2.791662in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{2.828252in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{2.772386in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{2.783602in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{2.774492in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{2.822553in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{2.766726in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{2.742355in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{2.759506in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{2.732336in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{2.753839in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{2.740703in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{2.728633in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{2.735717in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{2.724979in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{2.740575in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{2.772523in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{2.783647in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{2.824502in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{2.793785in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{2.841627in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{2.822583in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{2.787453in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{2.829523in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.737128in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{2.740795in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{2.762588in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{2.767387in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{2.886925in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{2.847143in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{2.874736in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{2.789564in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{2.788999in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{2.846759in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{2.852917in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{2.789944in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{2.780805in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{2.777480in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{2.743587in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{2.777460in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{2.828955in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{2.816362in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{2.850157in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{2.846467in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{2.862334in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{2.934640in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{2.942587in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{2.941408in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{2.910891in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{2.922270in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{2.878307in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{2.916912in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{2.927731in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{2.902982in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{2.921204in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{2.881974in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{2.906422in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{2.902955in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{2.972064in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{2.977344in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{2.975554in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{3.046529in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{2.995070in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{3.013450in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{2.996504in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.982686in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{2.949388in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{2.982724in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{2.986894in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{2.972687in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{2.967939in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{2.911234in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{2.921975in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.876796in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{2.894374in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{2.836198in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{2.815868in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{2.844228in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{2.852069in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{2.854371in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{2.878766in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{2.843569in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{2.817835in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{2.812151in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{2.786879in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{2.790039in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{2.838316in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{2.821979in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{2.821063in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{2.813042in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{2.819293in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{2.794839in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{2.786595in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{2.782766in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{2.834828in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{2.814030in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{2.820617in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{2.843320in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{2.784613in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{2.787765in}}%
\pgfpathlineto{\pgfqpoint{2.435659in}{2.769232in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{2.739018in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{2.694291in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{2.737293in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{2.744933in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.728325in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{2.796178in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{2.813731in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{2.795130in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{2.743811in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{2.732752in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{2.746911in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{2.776969in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{2.766079in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{2.678619in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{2.661309in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{2.652823in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{2.608185in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{2.563550in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{2.570793in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{2.592396in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{2.632174in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{2.599375in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{2.583842in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{2.516208in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{2.512415in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{2.456547in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{2.469561in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.481289in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{2.490633in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{2.560528in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{2.551361in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.566259in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{2.573531in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{2.575336in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{2.555718in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{2.580069in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{2.555436in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{2.579316in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{2.538576in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{2.555210in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{2.552590in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{2.566181in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{2.563035in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{2.573920in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{2.606256in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{2.604896in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{2.641396in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{2.603056in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{2.590286in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{2.617582in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{2.670275in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{2.691581in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{2.688457in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{2.672805in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{2.690792in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{2.698085in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{2.719632in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{2.714661in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{2.736670in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{2.711379in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{2.777319in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{2.746468in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{2.791025in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{2.802026in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{2.802470in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{2.810200in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{2.862092in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{2.849999in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{2.866957in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{2.922508in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.877860in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{2.896037in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{2.946083in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{2.966201in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.951209in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{2.954603in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{2.989032in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{2.965584in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{2.994487in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{2.985009in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{2.989912in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{3.034642in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{3.021807in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{3.026729in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{2.987695in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{3.005169in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{2.993144in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{3.028926in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{2.963331in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{2.975256in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{2.968317in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{2.926749in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{2.853570in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{2.850979in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{2.802065in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{2.859940in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{2.797297in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.822842in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{2.780166in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{2.797338in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{2.776938in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{2.805705in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{2.818748in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{2.847442in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{2.848143in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{2.834692in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{2.828875in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{2.820403in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{2.803104in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{2.863734in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{2.841974in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{2.880849in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{2.869296in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{2.905089in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{2.939988in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{2.933873in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{2.945145in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{2.968811in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.946599in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{2.912323in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{2.843253in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{2.851696in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{2.817430in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{2.803730in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{2.810342in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{2.764328in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{2.688091in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{2.716580in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{2.630293in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{2.661232in}}%
\pgfpathlineto{\pgfqpoint{2.851869in}{2.644521in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{2.670870in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{2.666029in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{2.670372in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{2.693376in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{2.701206in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{2.626680in}}%
\pgfpathlineto{\pgfqpoint{2.876352in}{2.605534in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{2.571950in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{2.556157in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{2.515956in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{2.575793in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{2.510932in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{2.485617in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{2.544408in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{2.493855in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{2.468801in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{2.448669in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{2.487859in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{2.479219in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{2.464807in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{2.511266in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{2.516753in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{2.525070in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{2.520824in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{2.529063in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{2.518836in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{2.430177in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{2.436900in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{2.357295in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{2.376027in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{2.501235in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{2.458471in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{2.474337in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{2.465066in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{2.492758in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{2.488689in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{2.546508in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{2.541936in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{2.428980in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{2.454663in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{2.447551in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{2.428698in}}%
\pgfpathlineto{\pgfqpoint{3.008560in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{3.011009in}{2.458999in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.460003in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{2.489465in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{2.491059in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{2.505653in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{2.502452in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{2.440189in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{2.472843in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{2.477059in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{2.528769in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{2.495231in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{2.607233in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{2.566916in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{2.580202in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{2.560347in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{2.527881in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{2.552411in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{2.504019in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{2.491531in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{2.471849in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{2.500575in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{2.492527in}}%
\pgfpathlineto{\pgfqpoint{3.086906in}{2.471030in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{2.383879in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{2.440669in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{2.393484in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{2.387605in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{2.368779in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{2.409188in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{2.411097in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{2.370597in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{2.390641in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.391399in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{2.388629in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{2.365461in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{2.374791in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{2.378046in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{2.388392in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{2.408110in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{2.361343in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{2.385532in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{2.386703in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{2.407741in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{2.462121in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.437450in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{2.441706in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{2.465578in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{2.451423in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{2.461291in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{2.436893in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{2.428315in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{2.432893in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.492040in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{2.504735in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{2.501657in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{2.508513in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{2.504316in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{2.524313in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{2.524741in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{2.420394in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{2.458740in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{2.486955in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{2.433729in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{2.418579in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{2.246906in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{2.263272in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{2.301091in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{2.283985in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{2.290184in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.356366in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{2.377117in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{2.417936in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{2.409536in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{2.400989in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.421462in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{2.361291in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{2.388381in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{2.387255in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{2.357395in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{2.358443in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{2.384873in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{2.355877in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{2.294224in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{2.385236in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{2.415243in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{2.449849in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{2.442156in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{2.427483in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{2.486848in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{2.508099in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{2.488145in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{2.487624in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{2.491853in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{2.480988in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{2.443169in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{2.477380in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.482510in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{2.504752in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{2.490564in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{2.534713in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{2.540133in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{2.509504in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{2.520777in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{2.520825in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{2.549590in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{2.525069in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{2.560196in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{2.546484in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{2.555644in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{2.535685in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{2.512988in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{2.528665in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{2.538735in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{2.573984in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{2.549032in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{2.542803in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{2.554693in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{2.558229in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{2.544533in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{2.540336in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{2.516610in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{2.500545in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{2.532549in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{2.577887in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{2.577656in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{2.566231in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{2.585317in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{2.563252in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{2.552956in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{2.574233in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{2.571615in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{2.583537in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{2.579415in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{2.599122in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{2.641289in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{2.633672in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{2.609330in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{2.699307in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{2.692418in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{2.697572in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{2.631453in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.674109in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{2.604917in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{2.581157in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{2.602382in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{2.610186in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{2.595553in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{2.618543in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{2.629959in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{2.604348in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{2.613001in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{2.563040in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{2.581530in}}%
\pgfpathlineto{\pgfqpoint{3.525151in}{2.570855in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{2.551204in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{2.561453in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{2.565128in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{2.577256in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{2.640032in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{2.622484in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{2.623706in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{2.578432in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{2.550364in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{2.464432in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{2.479570in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{2.462429in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{2.459353in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.486830in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{2.462819in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{2.485429in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{2.465637in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{2.503992in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{2.501635in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{2.527555in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{2.594948in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.582427in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{2.625543in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{2.634774in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{2.623575in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{2.577094in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{2.601830in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{2.627062in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{2.602991in}}%
\pgfpathlineto{\pgfqpoint{3.632876in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{2.437712in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{2.491733in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{2.459109in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{2.461520in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{2.443440in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{2.510246in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{2.528312in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{2.519390in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{2.523578in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.554127in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{2.553087in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{2.548276in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{2.511641in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{2.503440in}}%
\pgfpathlineto{\pgfqpoint{3.691635in}{2.434995in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{2.404229in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{2.412418in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{2.441322in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{2.437431in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{2.455681in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{2.435689in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{2.477060in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{2.422775in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{2.442977in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{2.485136in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{2.463611in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{2.472883in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{2.455632in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{2.489247in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{2.477929in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{2.511380in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{2.516729in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{2.514704in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.506561in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{2.552296in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{2.523695in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{2.524289in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{2.490978in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{2.503504in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{2.463961in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{2.423372in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{2.434880in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.418471in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{2.434076in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{2.432807in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{2.474597in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{2.496428in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{2.469212in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{2.478097in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{2.424185in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.400882in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{2.449168in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{2.457772in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{2.481924in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{2.539784in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{2.544710in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{2.540437in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{2.576180in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{2.510333in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{2.528294in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{2.553590in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{2.561465in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{2.513986in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{2.490326in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{2.507192in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{2.543622in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{2.468608in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{2.378907in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{2.369904in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{2.387386in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{2.374034in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{2.351211in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{2.353013in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{2.343359in}}%
\pgfpathlineto{\pgfqpoint{3.902188in}{2.364688in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{2.368032in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{2.319875in}}%
\pgfpathlineto{\pgfqpoint{3.914430in}{2.379534in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{2.414630in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{2.414830in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{2.378112in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{2.408383in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{2.379278in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{2.376464in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{2.378554in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{2.409552in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{2.386968in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{2.398343in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{2.390095in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{2.394735in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{2.426666in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{2.444887in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{2.371078in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{2.388311in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{2.391716in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{2.430477in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{2.422174in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{2.422863in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{2.364541in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{2.316674in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.345816in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{2.338915in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{2.338586in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{2.319534in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{2.326312in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{2.301501in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{2.334594in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{2.286938in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{2.393467in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{2.430792in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{2.410229in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.409404in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{2.374656in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.418544in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{2.447232in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{2.458666in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{2.455596in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{2.411865in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{2.379443in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{2.402984in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{2.462641in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{2.432458in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{2.423663in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{2.351641in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{2.346310in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{2.331555in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{2.412456in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{2.394934in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{2.393291in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{2.432418in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{2.387459in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{2.384270in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{2.345117in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{2.402150in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{2.356900in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{2.288997in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{2.327915in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{2.317627in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{2.257690in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{2.261308in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{2.295321in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{2.238004in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{2.361153in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{2.357196in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{2.339036in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{2.330593in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{2.218271in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{2.266617in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{2.267342in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{2.286478in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{2.271815in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{2.358570in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{2.415856in}}%
\pgfpathlineto{\pgfqpoint{4.195984in}{2.371824in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{2.369256in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{2.419732in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{2.413320in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{2.418282in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{2.481595in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{2.503685in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{2.550254in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{2.599242in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{2.615227in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{2.653150in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{2.614076in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{2.626374in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{2.628809in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{2.639139in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{2.611029in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{2.596488in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{2.657465in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{2.590896in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{2.581446in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{2.604725in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{2.601025in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{2.610623in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{2.641526in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.571491in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{2.533697in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{2.535039in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{2.559146in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{2.571176in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{2.579501in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{2.497255in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{2.503069in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{2.488973in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{2.509583in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{2.554522in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{2.556440in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{2.513680in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{2.525521in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{2.553306in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{2.534473in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{2.595100in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{2.615305in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{2.617989in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.609017in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{2.596447in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{2.602141in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{2.641349in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{2.621393in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{2.654647in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{2.659976in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{2.648210in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{2.656727in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{2.684485in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{2.655231in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{2.696549in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{2.667766in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{2.652862in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{2.596791in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{2.582519in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{2.614457in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{2.656135in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{2.670837in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{2.635570in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{2.623815in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.621631in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{2.637035in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{2.618223in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{2.650443in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{2.639936in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{2.642852in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{2.662226in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{2.661023in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{2.665737in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{2.660697in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{2.675508in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.642766in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{2.524876in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{2.473778in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{4.472641in}{2.513447in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{2.520958in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{2.502471in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{2.521668in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{2.611466in}}%
\pgfpathlineto{\pgfqpoint{4.489779in}{2.578905in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{2.564813in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{2.591533in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{2.575948in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{2.573280in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{2.509952in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{2.526499in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{2.544795in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{2.530763in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{2.562434in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{2.539953in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{2.538506in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{2.508166in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{2.494015in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{2.527671in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{2.512353in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{2.485076in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{2.488337in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{2.470834in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{2.505726in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{2.501904in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{2.451885in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.505234in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{2.479618in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{2.471651in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{2.436760in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{4.582814in}{2.459192in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{2.455497in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{2.482919in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{2.509836in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{2.497154in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{2.454916in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{2.432239in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{2.451791in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{2.450171in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{2.389080in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{2.474408in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{2.499613in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{2.495562in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{2.511475in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{2.554645in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{2.487049in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{2.496495in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{2.447849in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{2.451840in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{2.442092in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{2.424566in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{2.441833in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{2.429135in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{2.426382in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{2.390887in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{2.404260in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{2.446411in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{2.439103in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{2.459864in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{2.460137in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{2.449185in}}%
\pgfpathlineto{\pgfqpoint{4.692988in}{2.421474in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{2.429304in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{2.409657in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{2.418847in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{2.448605in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{2.465901in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{2.512123in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{2.508527in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{2.498493in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{2.512391in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{2.548070in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{2.491956in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{2.495005in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{2.505795in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{2.592769in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{2.581750in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{2.625897in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{2.605381in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{2.619562in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{2.640798in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{2.632115in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{2.612307in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{2.639415in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{2.645535in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{2.646796in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{2.558959in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{2.520375in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{2.552474in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{2.632236in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{2.597958in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{2.593995in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{2.622937in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{2.664996in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{2.678273in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{2.702967in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{2.670046in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{2.670457in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{2.677515in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.680337in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{2.675935in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{2.620940in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{2.588538in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{2.602234in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{2.545842in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{2.560673in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{2.484308in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{2.475625in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{2.408815in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{2.602100in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{2.580469in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{2.515906in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{2.585633in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{2.603024in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{2.601984in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{2.574091in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{2.575824in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{2.557140in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{2.560581in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{2.514037in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{2.531266in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{2.505195in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{4.893748in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{2.555362in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{2.539398in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.543597in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{2.522067in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{2.484040in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{2.518276in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{2.543507in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{2.578440in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{2.594671in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{2.601030in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{2.628957in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{2.682551in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{2.695762in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{2.676404in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{2.674131in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{2.702731in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{2.644850in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{2.680900in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.608975in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{2.580312in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{2.570824in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{2.580272in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{2.579020in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{2.579586in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{2.615813in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{2.566218in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{2.567232in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{2.566035in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{2.587509in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{2.590785in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{2.659509in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{2.679571in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{2.664353in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{2.695986in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{2.660552in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{2.675227in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{2.699480in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{2.661520in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{2.690191in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{2.727835in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{2.715462in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{2.583594in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{2.616655in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{2.680155in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{2.680879in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{2.712855in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{2.711317in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.687368in}}%
\pgfpathlineto{\pgfqpoint{5.089611in}{2.698071in}}%
\pgfpathlineto{\pgfqpoint{5.092060in}{2.659011in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{2.654785in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{2.626382in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{2.578138in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{2.595776in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{2.630832in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{2.639760in}}%
\pgfpathlineto{\pgfqpoint{5.123887in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{2.714540in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{2.678217in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{2.659490in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{2.703107in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{2.750767in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{2.715466in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{2.750104in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{2.728167in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{2.778489in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{2.821079in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{2.810824in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{2.784717in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{2.798155in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{2.765626in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{2.776548in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{2.783033in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{2.785204in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{2.701216in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{2.707971in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{2.696910in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{2.691505in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{2.711484in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{2.728857in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{2.708086in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{2.656668in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.678271in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{2.730341in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.690721in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{2.692255in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{2.663710in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{2.703703in}}%
\pgfpathlineto{\pgfqpoint{5.238957in}{2.666381in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{2.662691in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{2.714719in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{2.665526in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{2.545909in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{2.551478in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{2.669579in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{2.689945in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{2.699852in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{2.702692in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{2.766682in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{2.723108in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{2.721667in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{2.722081in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{2.723977in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{2.791840in}}%
\pgfpathlineto{\pgfqpoint{5.292820in}{2.724245in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{2.670689in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{2.667477in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{2.638626in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{2.634629in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{2.643248in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{2.646542in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{2.614433in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{2.623774in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{2.649630in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{2.634213in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{2.649068in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{2.613905in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{2.608899in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{2.582136in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{2.592852in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{2.644482in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{2.630022in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{2.634632in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{2.651622in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{2.663583in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{2.706980in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{2.719812in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{2.755417in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{2.809307in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{2.773839in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{2.793023in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{2.838768in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{2.781358in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{2.809051in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{2.718171in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{2.720579in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{2.706197in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{2.730294in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{2.783947in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{2.746863in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{2.716765in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{2.718955in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{2.735618in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{2.756903in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{2.771672in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{2.795417in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{2.789051in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{2.773015in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{2.716527in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{2.729981in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{2.750599in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{2.810877in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{2.945710in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{2.955514in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{3.004753in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{2.988184in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{3.016199in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{2.995141in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{3.010397in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{2.954570in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{3.016967in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{3.008248in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{3.008628in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{3.022944in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{3.066213in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{3.067312in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{3.082210in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{3.042444in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{3.015474in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{2.971006in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{3.029814in}}%
\pgfpathlineto{\pgfqpoint{5.520511in}{3.029795in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{2.974117in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{2.994781in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{2.855426in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{2.833609in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{2.868960in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.834126in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{2.834626in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{2.824416in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{2.936448in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{2.934764in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{2.907979in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{2.874058in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{2.846859in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{2.857765in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{2.886033in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{2.892009in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{2.923167in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{2.858984in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{2.871455in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{2.870315in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{2.860688in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{2.907113in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{2.880342in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{2.930973in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{2.941568in}}%
\pgfpathlineto{\pgfqpoint{5.608650in}{2.973411in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{2.959891in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{2.932595in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{2.925360in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{2.972838in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{2.917538in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{2.920498in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{2.908404in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{2.797252in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{2.802013in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{2.839754in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{2.843916in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{2.836317in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{2.860521in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{2.859828in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{2.901136in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{2.875967in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{2.907682in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{2.893132in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{2.917432in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{2.929005in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{2.967519in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{2.948097in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{2.883377in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{2.887540in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{2.909434in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{2.898392in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{2.931873in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{2.940196in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{3.016813in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{3.051802in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{2.982247in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{3.025256in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{3.032202in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{3.060886in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{3.064688in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{3.074068in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{3.071494in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{3.097071in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{3.053569in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{3.055819in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{3.054108in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{3.067742in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{3.118184in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{3.126529in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{3.147625in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{3.217103in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{3.222842in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{3.157870in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{3.169533in}}%
\pgfpathlineto{\pgfqpoint{5.780031in}{3.135919in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{3.138423in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{3.120079in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.119938in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{3.050195in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{3.059562in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{3.059296in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{3.038570in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{3.086316in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{3.152548in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{3.172985in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{3.203191in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{3.347714in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{3.343568in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{3.359677in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{3.354339in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{3.364496in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{3.363069in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{3.349907in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{3.323660in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{3.332058in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{3.316443in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{3.354522in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{3.344703in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{3.352730in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{3.351544in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{3.328156in}}%
\pgfpathlineto{\pgfqpoint{5.855928in}{3.333218in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{3.314335in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{3.358870in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{3.347495in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{3.384480in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{3.370950in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{3.409060in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{3.398520in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{3.447934in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{3.490760in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{3.595953in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{3.585070in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{3.596270in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{3.610918in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{3.707354in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{3.724989in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{3.734581in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{3.739901in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{3.777825in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{3.765814in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{3.784763in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{3.810584in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.801363in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{3.801522in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{3.786573in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{3.817594in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{3.795981in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{3.785935in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{3.820186in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{3.811531in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{3.821289in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{3.815290in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{3.796666in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{3.813979in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{3.816607in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{3.867466in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{3.865263in}}%
\pgfpathlineto{\pgfqpoint{5.968549in}{3.854808in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{3.971705in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{3.949692in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{3.966579in}}%
\pgfpathlineto{\pgfqpoint{5.985687in}{3.962013in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{4.004774in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{3.995847in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{4.004978in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{3.967063in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{3.956601in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{3.955763in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{3.972037in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{4.066826in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{4.066826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{4.240587in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{4.222063in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{4.229726in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{4.156951in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{4.161553in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{4.153210in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{4.170650in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{4.171652in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{4.167534in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{4.110804in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{4.129822in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{4.133540in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{4.114723in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{4.134977in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{4.130990in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{4.093714in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{4.097389in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{4.110777in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{4.091146in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{4.105090in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{4.092523in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{4.094519in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{4.070036in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{4.049236in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{4.003485in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{3.961721in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{4.016701in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{3.976589in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{3.977771in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{3.973328in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{3.928897in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{3.915653in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{3.895439in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{3.913344in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{3.839769in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{3.857486in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{3.788958in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{3.795451in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{3.759675in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{3.790315in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{3.794138in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{3.744622in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{3.763474in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{3.753858in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{3.710415in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{3.693580in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{3.656981in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{3.655501in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{3.639904in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{3.565784in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{3.520277in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{3.506664in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{3.467181in}}%
\pgfpathlineto{\pgfqpoint{1.267822in}{3.511925in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{3.516939in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{3.443825in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{3.465076in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{3.428908in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{3.373983in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{3.407869in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{3.335874in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{3.335922in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{3.329767in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{3.275929in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{3.290573in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{3.291779in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{3.252281in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{3.301003in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{3.292642in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{3.262800in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{3.222166in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{3.200150in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{3.158734in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{3.167671in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{3.207072in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{3.218609in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{3.197777in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{3.217098in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{3.176475in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{3.168472in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{3.211591in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{3.224196in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{3.222247in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{3.225834in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.179511in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{3.143171in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{3.131008in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{3.132392in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{3.113652in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{3.115129in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{3.100469in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{3.125126in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{3.095210in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{3.230578in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{3.196931in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{3.192001in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{3.184199in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{3.197037in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{3.139579in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{3.121938in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{3.162121in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{3.127402in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{3.176942in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{3.114594in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{3.127006in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{3.121276in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{3.110562in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{2.993960in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{2.991785in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{2.912540in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{2.954762in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{2.908012in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{2.952111in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{2.942529in}}%
\pgfpathlineto{\pgfqpoint{1.456341in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{3.048476in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{1.466134in}{2.993754in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{3.038846in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{3.075687in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{3.021848in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{3.070426in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{3.012657in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{3.000077in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{3.009621in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{3.050039in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{3.021984in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{3.021930in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{3.047768in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{3.050605in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{3.041832in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{3.017097in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.958163in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{2.902707in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{2.921079in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{2.899306in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{2.910249in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{2.910946in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{2.913017in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{2.904669in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{2.908114in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{2.820173in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{2.795221in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{2.817047in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{2.821250in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{2.714501in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{2.698570in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{2.751441in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{2.701575in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{2.697794in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{2.797569in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{2.787508in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{2.860886in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{2.815504in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{2.827027in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{2.777790in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{2.808444in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{2.805912in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{2.811510in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{2.869221in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{2.840895in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{2.818257in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{2.853833in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{2.930136in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{2.924500in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{2.913573in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{2.920852in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{2.898484in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{2.891641in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{2.926951in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{2.923632in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{2.934624in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{2.939797in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{2.947754in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{2.916986in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{2.960211in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.908490in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{2.934831in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{2.904394in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{2.912625in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{2.903562in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{2.912910in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{2.883985in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{2.878489in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{2.906169in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{2.890373in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{2.921547in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{2.912392in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{2.866628in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{2.892453in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{2.859938in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{2.798599in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{2.806198in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{2.866973in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{2.859495in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{2.891501in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{2.913201in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{2.932397in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{2.963903in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{2.918985in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{2.877564in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{2.949143in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{2.978746in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{2.963969in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{2.940324in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{2.905797in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{2.909944in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{2.920013in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{2.918228in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{2.906529in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{2.915867in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{2.933802in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{2.939002in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{2.940998in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{2.876469in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{2.868405in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{2.869288in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{2.850471in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{2.847945in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{2.781537in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{2.785800in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{2.795653in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{2.777377in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.805111in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{2.783367in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{2.782059in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{2.775471in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{2.753871in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{2.743794in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{2.761328in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{2.802175in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{2.783056in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{2.855433in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{2.844982in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{2.875957in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{2.823645in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{2.817518in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.825466in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{2.813029in}}%
\pgfpathlineto{\pgfqpoint{1.852965in}{2.818290in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{2.796851in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{2.736763in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{2.735122in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{2.862805in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{2.842891in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{2.879045in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.824914in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{2.830780in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{2.819363in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{2.783457in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{2.752632in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{2.727763in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{2.733577in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{2.762722in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{2.749432in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{2.754766in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{2.746852in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.753704in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{2.751652in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{2.767430in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{2.796772in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{2.796223in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{2.796979in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{2.848172in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{2.822799in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.848222in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{2.845548in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{2.845314in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{2.846440in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{2.877940in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{2.866457in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{2.898814in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{2.913061in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{2.896167in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{2.904169in}}%
\pgfpathlineto{\pgfqpoint{1.953345in}{2.951180in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{2.997089in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{2.980004in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{2.944808in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.911323in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{2.911778in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{2.890090in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.886494in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{2.948126in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{2.865538in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{2.838429in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{2.846367in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{2.864464in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{2.862175in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{2.834431in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.870859in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{2.868841in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{2.783805in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{2.801139in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{2.790300in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{2.783958in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{2.793102in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{2.817259in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{2.804865in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{2.819100in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.818506in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{2.796698in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{2.734199in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{2.721554in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{2.746284in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{2.761557in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{2.812594in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{2.804769in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{2.801211in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{2.847942in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{2.802555in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{2.809597in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{2.826510in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.816124in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{2.821106in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{2.711213in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{2.704361in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{2.689040in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{2.707732in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{2.714330in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{2.695354in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{2.754430in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{2.727920in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{2.753078in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{2.745790in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{2.677265in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{2.697158in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{2.643326in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{2.640438in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{2.643093in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{2.643566in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{2.679567in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{2.689275in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{2.663626in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{2.558967in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{2.596333in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{2.612967in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{2.595601in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{2.544529in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{2.524240in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{2.511128in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{2.504685in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{2.502594in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{2.526070in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{2.515110in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{2.494120in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{2.503248in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{2.577390in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{2.592716in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{2.577633in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{2.592228in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{2.595078in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{2.557378in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{2.600069in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{2.522495in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{2.538646in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{2.526564in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{2.498653in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{2.439476in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{2.410677in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{2.416485in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{2.480770in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{2.444255in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{2.490737in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{2.465676in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{2.509420in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{2.512044in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{2.510026in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{2.536575in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{2.493560in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{2.462013in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{2.483291in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{2.396442in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{2.367450in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{2.360746in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{2.347110in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{2.376731in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{2.375703in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{2.389939in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{2.390750in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{2.384540in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{2.337874in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{2.349388in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.316597in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{2.333366in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{2.295292in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{2.297489in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{2.232699in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{2.243307in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{2.240122in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{2.222555in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{2.224925in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.198682in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{2.265360in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{2.259072in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{2.248726in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{2.257777in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{2.274772in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{2.305818in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{2.316722in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{2.297945in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{2.295836in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{2.250044in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{2.338117in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{2.338880in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{2.311854in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{2.313976in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{2.321021in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{2.279230in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{2.266532in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{2.263104in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{2.269848in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{2.248413in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{2.351478in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{2.341432in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{2.360041in}}%
\pgfpathlineto{\pgfqpoint{2.435659in}{2.326505in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{2.448999in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{2.492262in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.490938in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{2.503909in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{2.540933in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{2.481574in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{2.468075in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{2.418703in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{2.424708in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{2.422584in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{2.410118in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{2.417726in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{2.526450in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{2.513487in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{2.536514in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{2.540519in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{2.459905in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{2.383151in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{2.406269in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{2.368478in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.355924in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{2.321189in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{2.259912in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{2.306105in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{2.234127in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{2.228200in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{2.247425in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{2.210430in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{2.214967in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{2.176431in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{2.181949in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{2.163204in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{2.161281in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{2.117335in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{2.128782in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{2.148968in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{2.073961in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{2.084629in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{2.141496in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{2.103694in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{2.108013in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{2.113229in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{2.117225in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{2.108530in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{2.125962in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{2.160737in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{2.133674in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{2.187279in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{2.137951in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{2.150134in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{2.093485in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{2.106932in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.129078in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{2.184670in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{2.225247in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.224609in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{2.212029in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{2.251319in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{2.260226in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{2.252900in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{2.275190in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{2.263885in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{2.323735in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{2.325779in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{2.318913in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{2.394399in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{2.338981in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{2.355903in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{2.361449in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{2.371370in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{2.345137in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{2.309983in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{2.221084in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{2.254036in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{2.251757in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{2.203717in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.184218in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{2.143303in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{2.130043in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{2.121665in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{2.191567in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{2.170350in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{2.209241in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{2.212308in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{2.210730in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{2.223970in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{2.210919in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{2.189980in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{2.271703in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{2.279931in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{2.195957in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{2.258816in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{2.205113in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{2.141109in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{2.170215in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{2.153143in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{2.124199in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{2.111500in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{2.093837in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{2.075828in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{2.027551in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{2.166781in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{2.133981in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{2.178759in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{2.195075in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{2.151468in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{2.078373in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{2.046519in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{2.064186in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{2.106285in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{2.070499in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{2.093085in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{2.096774in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{2.082167in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{2.102773in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{2.148600in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{2.120970in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{2.070746in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{2.076012in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{2.108206in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{2.091656in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{2.132765in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{2.113824in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{2.111375in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{2.082910in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{2.029667in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.984492in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{2.043274in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{2.066609in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{2.041797in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{2.049222in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{2.069227in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{2.070346in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{2.066899in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{2.073206in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{2.007526in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{2.011006in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{2.037255in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.987048in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.085769in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{2.065659in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{2.060745in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{2.034136in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{2.060734in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{2.112041in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{2.114546in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{2.147442in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{2.109334in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{2.139755in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{2.168324in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{2.177423in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{2.208486in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{2.197906in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{2.176855in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{2.248737in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{2.261729in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{2.288184in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{2.294413in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{2.295186in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{2.262185in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{2.238597in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{2.269297in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{2.263112in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{2.263002in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{2.265286in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{2.275444in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{2.270135in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{2.222820in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{2.215055in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{2.211756in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{2.220305in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.162229in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{2.173907in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{2.222953in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{2.209160in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{2.222378in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{2.263468in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{2.260447in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{2.255117in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{2.279595in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{2.287647in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{2.308710in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{2.320089in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{2.352251in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.346518in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{2.395187in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{2.401994in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{2.351653in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{2.384915in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{2.381869in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{2.344736in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{2.336800in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{2.357247in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.344606in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{2.370528in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{2.355612in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{2.350983in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{2.377154in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{2.351078in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{2.367855in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{2.286026in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{2.300083in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{2.264088in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{2.264395in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{2.242950in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{2.208735in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{2.200222in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{2.155823in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{2.245393in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.206601in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{2.200899in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{2.187471in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{2.220118in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{2.268272in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{2.256923in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{2.159354in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{2.143134in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{2.161860in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{2.105472in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{2.096885in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{2.110707in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.095426in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{2.061153in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{2.052579in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{2.037867in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{2.076872in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{2.069195in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{2.085051in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{2.093638in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{2.046146in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{2.058131in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{2.124680in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{2.117416in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{2.100632in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{2.117213in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.135832in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{2.105924in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{2.111842in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{2.125196in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{2.085170in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{2.095461in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{2.095363in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{2.109056in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{2.139829in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{2.142528in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{2.147669in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{2.139530in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{2.120564in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{2.133807in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{2.179950in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{2.187196in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{2.184446in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{2.174860in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{2.176602in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{2.196999in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{2.228256in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{2.254537in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{2.233566in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{2.238289in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{2.259228in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{2.238545in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{2.288315in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{2.304090in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{2.296262in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{2.316341in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{2.315150in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{2.307978in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{2.330744in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{2.261862in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{2.287279in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{2.331923in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{2.304381in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{2.320354in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{2.298372in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{2.249457in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.232589in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{2.244208in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{2.259630in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{2.271983in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{2.304642in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{2.312776in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{2.325237in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{2.362736in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{2.406195in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{2.371766in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{2.384198in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{2.290985in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{2.269183in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{2.267998in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{2.251114in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{2.285475in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{2.329690in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{2.288441in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{2.354932in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{2.362736in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{2.274095in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{2.276673in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.252582in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{2.215590in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{2.232368in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{2.226703in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{2.250271in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{2.265802in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{2.290945in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{2.299554in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{2.277159in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{2.327894in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{2.378318in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{2.249335in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{2.265167in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{2.264514in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{2.252897in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{2.269823in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{3.662255in}{2.231020in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{2.222177in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{2.206598in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{2.167527in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{2.174048in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{2.199077in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{3.689186in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{2.116929in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{2.072882in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{2.094096in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{2.103701in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{2.140408in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{2.102563in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{2.123882in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{2.092981in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{2.087485in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{2.094394in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{2.104747in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{2.158547in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{2.089648in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{2.089038in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{2.061210in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{2.061699in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{2.080849in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{2.114392in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{2.102465in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{2.102727in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{2.077944in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{2.085702in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{2.059617in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.076326in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{2.169074in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{2.164544in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{2.123484in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{2.202160in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{2.258137in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{2.262286in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{2.261739in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{2.260912in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{2.190619in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{2.281030in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{2.273145in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{2.228893in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{2.258964in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{2.222648in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{2.241181in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{2.160584in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{2.148592in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{2.160838in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{2.165445in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{2.133703in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{2.120525in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{2.128634in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{2.128284in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{2.079963in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{2.130671in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{2.121797in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{2.125774in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{2.173779in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{2.249713in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{2.284884in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{2.201895in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{2.223546in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{2.235590in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{2.284965in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{2.270689in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{2.237309in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{2.246221in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{2.238378in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{2.130017in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{2.185483in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{2.161829in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{2.188312in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{2.151508in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{2.136830in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{2.028173in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{2.038384in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{2.039587in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{2.015461in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{2.010309in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{1.945940in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.964742in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{2.081748in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{2.114194in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{2.067095in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{2.198999in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{2.182305in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.204058in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{2.186759in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{4.049086in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{2.215615in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{2.216243in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{2.208250in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{2.139690in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{2.149284in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{2.135844in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{2.137007in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{2.054847in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{2.119535in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{2.104785in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{2.102832in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{2.070408in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{2.064740in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{2.021578in}}%
\pgfpathlineto{\pgfqpoint{4.105397in}{2.062668in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{2.071972in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{2.051320in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{2.097681in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{2.058083in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{2.109415in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{2.047723in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{2.071899in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{2.066227in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{2.030223in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{2.050270in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{2.089551in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{2.086614in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{2.088979in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{2.086670in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{2.121976in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{2.075011in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{2.064414in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{2.120270in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{2.128484in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{2.097116in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{2.154634in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{2.220427in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{2.221565in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{2.210652in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{2.119749in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{2.100001in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{2.118876in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{2.083948in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{2.109050in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{2.117357in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{2.110690in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{2.137438in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{2.180532in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{2.192644in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{2.218867in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{2.169945in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{2.184944in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{2.219999in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{2.193082in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{2.201311in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{2.268250in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{2.259645in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{2.306522in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{2.330050in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{2.333939in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{2.347847in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{2.350012in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.315822in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{2.318866in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{2.340939in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{2.321857in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{2.352594in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{2.398972in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{2.410195in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{2.319365in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{2.315536in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{2.285993in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{2.349649in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{2.314891in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{2.338462in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{2.347365in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{2.346860in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{2.336170in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{2.290704in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{2.277834in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{2.251215in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{2.273594in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{2.263514in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{2.360232in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{2.345876in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{2.377168in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{2.377711in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{2.391000in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{2.431413in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{2.374480in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{2.367669in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{2.403857in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{2.413226in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{2.408007in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{2.405470in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{2.390666in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{2.430277in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{2.370532in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{2.356751in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{2.389138in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{2.385907in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{2.357962in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{2.397267in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{2.393291in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{2.443005in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{2.382928in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{2.438001in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{2.414742in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{2.452444in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{2.450331in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{2.443505in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.420910in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{2.428867in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{2.353481in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{2.348476in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{2.321830in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{2.380511in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{2.358712in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{2.354174in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{2.379260in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{2.437163in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{4.489779in}{2.446803in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{2.410954in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{2.419346in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{2.393135in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{2.404924in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{2.429362in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{2.417375in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{2.376019in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{2.399797in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{2.409200in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{2.432522in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{2.370674in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{2.393939in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{2.400996in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{2.373649in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{2.407145in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{2.448459in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{2.446041in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{2.408047in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{2.395243in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{2.409698in}}%
\pgfpathlineto{\pgfqpoint{4.582814in}{2.389307in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{2.407697in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{2.361270in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{2.409705in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{2.384179in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{2.383077in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{2.342387in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{2.295586in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{2.293422in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{2.319366in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{2.306396in}}%
\pgfpathlineto{\pgfqpoint{4.617090in}{2.319872in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{2.356147in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{2.355541in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{2.371377in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{2.339114in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{2.344325in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{2.391525in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{2.367803in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{2.370093in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{2.350438in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{2.343275in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{2.275189in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{2.285544in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{2.289974in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{2.297563in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{2.303406in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{2.269764in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{2.290985in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{2.365276in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{2.297695in}}%
\pgfpathlineto{\pgfqpoint{4.692988in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{2.180992in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{2.211115in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{2.222784in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{2.184733in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{2.206887in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{2.242664in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{2.225092in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{2.226693in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{2.243939in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{2.213081in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{2.251540in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{2.205145in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{2.263355in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{2.262766in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{2.346003in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{2.324010in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{2.287172in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{2.288553in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{2.337701in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{2.365030in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{2.368499in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{2.369756in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{2.306456in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{2.298155in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{2.228429in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{2.385783in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{2.385861in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{2.360536in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{2.381376in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{2.381153in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{2.376073in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{2.385244in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{2.406551in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.318974in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{2.300860in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{2.319822in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{2.310209in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{2.323990in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{2.279326in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{2.247261in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{2.239206in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{2.215690in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{2.262527in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{2.243158in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{2.233780in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{2.302055in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{2.315272in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{2.300685in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{2.262312in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{2.292282in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{2.246400in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{2.262810in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{2.219399in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{2.173318in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{2.137435in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{2.232586in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{2.261285in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{2.211422in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{2.264476in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{2.254674in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{2.182462in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{2.206239in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{2.299000in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{2.259032in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{2.301521in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{2.293233in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{2.311826in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{2.331933in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{2.236209in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{2.172601in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{2.221841in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{2.219318in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{2.192227in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{2.205846in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{2.188747in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{2.207292in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{2.160616in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{2.176804in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{2.181603in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{2.168976in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{4.994128in}{2.182391in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{2.181308in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{2.242737in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{2.244256in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{2.260917in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{2.269344in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{2.269444in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{2.304624in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{2.265164in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{2.249393in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{2.254128in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{2.241758in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{2.290870in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{2.298408in}}%
\pgfpathlineto{\pgfqpoint{5.050439in}{2.288687in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{2.313051in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{2.301857in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{2.406085in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{2.413783in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{2.376041in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{2.399292in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{2.402116in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{2.391591in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{2.440092in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{2.413517in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{2.435452in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.442065in}}%
\pgfpathlineto{\pgfqpoint{5.092060in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{2.321317in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{2.307618in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{2.332573in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{2.336049in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{2.395375in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{2.470111in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{2.400302in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{2.431529in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{2.431804in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{2.417705in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{2.435754in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{2.405599in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{2.329103in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{2.407291in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{2.429549in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{2.400356in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{2.416907in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{2.425131in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{2.475111in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{2.468858in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{2.456736in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{2.457387in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{2.484231in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{2.468924in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{2.444138in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{2.453114in}}%
\pgfpathlineto{\pgfqpoint{5.182647in}{2.389000in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{2.387179in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{2.327701in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{2.350230in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{2.391785in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{2.378891in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{2.373275in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{2.387792in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{2.393158in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{2.335806in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{2.331642in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{2.334846in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{2.347513in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.348195in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{2.357697in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.320691in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{2.353348in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{2.324166in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{2.334596in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{2.225708in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{2.159635in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{5.263440in}{2.125238in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{2.217144in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{2.235878in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{2.195969in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{2.202890in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{2.190390in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{2.278411in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{2.211267in}}%
\pgfpathlineto{\pgfqpoint{5.292820in}{2.232285in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{2.190265in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{2.208550in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{2.205836in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{2.192289in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{2.158140in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{2.155051in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{2.174584in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{2.156468in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{2.177047in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{2.150924in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{2.191800in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{2.177789in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{2.190715in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{2.255037in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{2.184890in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{2.197411in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{2.248411in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{2.251932in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{2.265984in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{2.325669in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{2.298175in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{2.299315in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{2.344131in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{2.336195in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{2.352745in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{2.350961in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{2.384270in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{2.380873in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{2.385543in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{2.325534in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{2.352774in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{2.358748in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{2.369389in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{2.367908in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{2.385814in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{2.348933in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{2.266054in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{2.277673in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{2.313364in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{2.299346in}}%
\pgfpathlineto{\pgfqpoint{5.439718in}{2.359591in}}%
\pgfpathlineto{\pgfqpoint{5.442166in}{2.359015in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{2.362100in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{2.432762in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{2.484001in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{2.490737in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{2.533227in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{2.544132in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{2.564281in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{2.522462in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{2.550271in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{2.585448in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{2.595515in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{2.625967in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{2.660970in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{2.640313in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{2.635677in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{2.664327in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{2.668943in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{2.717650in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{2.718628in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{2.696904in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{2.735320in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{5.522960in}{2.709968in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{2.679261in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{2.692773in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{2.662984in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{2.685305in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{2.672651in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{2.632301in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{2.637739in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{2.735596in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{2.677655in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{2.574772in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{2.640574in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{2.707762in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{2.677921in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{2.684077in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{2.721184in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{2.729509in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{2.744337in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{2.740474in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{2.662198in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{2.656193in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{2.644461in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{2.691566in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{2.655683in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{2.656101in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{2.645265in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{2.605782in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{2.624579in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{2.674587in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{2.674654in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{2.660812in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{2.690322in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{2.683879in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{2.650906in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{2.689420in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{2.708567in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{2.652563in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{2.674559in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{2.684006in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{2.731711in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{2.744809in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{2.739363in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{2.767241in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{2.763241in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{2.753300in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{2.793699in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{2.782267in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{2.756355in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{2.770555in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{2.820312in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{2.797487in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{2.828524in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{2.769402in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{2.821134in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{2.832186in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{2.864916in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{2.844515in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{2.845116in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{2.859517in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{2.859907in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{2.864679in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{2.834605in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{2.868674in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{2.966065in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{2.936276in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{2.932109in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{2.940995in}}%
\pgfpathlineto{\pgfqpoint{5.780031in}{2.997357in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{2.969852in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{2.994552in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{2.992215in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{2.989951in}}%
\pgfpathlineto{\pgfqpoint{5.804514in}{3.011035in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{2.976396in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{2.995097in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{3.051896in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{3.055883in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{3.079739in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{3.065946in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{3.096907in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{3.140576in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{3.136951in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{3.106758in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{3.104089in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{3.116714in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{3.107618in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{3.141609in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{3.155553in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{3.116983in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{3.125842in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{3.075058in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{3.111794in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{3.105764in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{3.160867in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{3.138863in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{3.195534in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{3.213137in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{3.250839in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{3.253182in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{3.266480in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{3.245480in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{3.280874in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{3.262959in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{3.366290in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{3.344533in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{3.352084in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{3.393180in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{3.480810in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{3.483687in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{3.492369in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{3.496467in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{3.513025in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.494197in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{3.517331in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{3.470852in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{3.510805in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{3.531580in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{3.517997in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{3.518877in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{3.523042in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{3.565569in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{3.525090in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{3.531123in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{3.570713in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{3.583830in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{3.612004in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{3.614606in}}%
\pgfpathlineto{\pgfqpoint{5.970998in}{3.708458in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{3.784671in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{3.792575in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{3.775715in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{3.799893in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{3.898251in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{3.843285in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{3.845052in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{3.839777in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{3.811509in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{3.821600in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{3.804644in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{3.803104in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{3.893065in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{3.893065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{3.893065in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{3.853506in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{3.845588in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{3.832522in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{3.833887in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{3.742852in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{3.701981in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{3.708603in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{3.765528in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{3.734296in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{3.746745in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{3.771567in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{3.749159in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{3.747507in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{3.737827in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{3.739840in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{3.726110in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{3.688944in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{3.728531in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{3.723151in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{3.641522in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{3.638928in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{3.650503in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{3.652961in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{3.632030in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{3.594485in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{3.592856in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{3.545800in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{3.459269in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{3.437239in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{3.413803in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{3.420279in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{3.416565in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{3.416325in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{3.406409in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{3.374416in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{3.369513in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{3.377527in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{3.335590in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{3.268947in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{3.295267in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{3.286581in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{3.273561in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{3.267041in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{3.252172in}}%
\pgfpathlineto{\pgfqpoint{1.255581in}{3.217645in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{3.164090in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{3.158761in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{3.204974in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{3.148323in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{3.202888in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{3.194957in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{3.141811in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{3.205129in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{3.180643in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{3.169055in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{3.169597in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{3.173542in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{3.173011in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{3.161460in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{3.196085in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{3.172225in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{3.131856in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{3.142004in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{3.101434in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{3.143457in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{3.117609in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{3.127464in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{3.119847in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{3.099868in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{3.093734in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{3.083528in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{3.064699in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{3.087685in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{3.073951in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{3.040606in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{3.042614in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{3.080703in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{3.063976in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{3.084976in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{3.058732in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{2.962138in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{2.883002in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{2.874797in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.824498in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{2.837316in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{2.782965in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{2.842447in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{2.854408in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{2.847927in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{2.764252in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{2.818255in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{2.809078in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{2.778242in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{2.788525in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{2.735847in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{2.733318in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{2.729083in}}%
\pgfpathlineto{\pgfqpoint{1.429410in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{2.720925in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{2.593564in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{2.654443in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{2.654038in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{2.698215in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{2.673802in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{2.670334in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{2.732219in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{2.763006in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{2.747864in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{2.762459in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{2.743229in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{2.747613in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{2.770940in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{2.782941in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{2.804351in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.795085in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{2.736747in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{2.731532in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{2.658617in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{2.661398in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{2.637208in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{2.669893in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{2.677351in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{2.664867in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{2.621059in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{2.618386in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{2.581768in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{2.575334in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{2.565642in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{2.528791in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{2.491410in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{2.479815in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{2.530847in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{2.552745in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{2.646860in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{2.669144in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{2.730809in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{2.727108in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{2.730001in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{2.708296in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{2.705388in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{2.726986in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{2.713191in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{2.732844in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{2.715941in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{2.737854in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{2.813166in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{2.796738in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{2.772501in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{2.770509in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{2.760133in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{2.752609in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{2.758854in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{2.757723in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{2.789585in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{2.786136in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{2.753767in}}%
\pgfpathlineto{\pgfqpoint{1.657101in}{2.774776in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{2.812795in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{2.800978in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{2.762632in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{2.762791in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{2.716609in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{2.706540in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{2.742438in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{2.743835in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{2.720576in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{2.687126in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{2.769520in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{2.698093in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{2.673996in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{2.635377in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{2.693478in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{2.650397in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{2.716323in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{2.728916in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{2.739032in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{2.729736in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{2.740860in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{2.783215in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{2.806049in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{2.760534in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{2.737956in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{2.754904in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{2.797550in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{2.786854in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{2.808495in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{2.801529in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{2.803221in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{2.814605in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{2.859713in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{2.861861in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{2.894365in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{2.883421in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{2.810832in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{2.835562in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{2.815235in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{2.820352in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{2.757544in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{2.760929in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{2.754900in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{2.767149in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.707227in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{2.749088in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{2.721221in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{2.725392in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{2.694877in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{2.725195in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{2.726799in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{2.735168in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{2.683607in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{2.667787in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.702436in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{1.852965in}{2.660617in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{2.626912in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{2.624484in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{2.606500in}}%
\pgfpathlineto{\pgfqpoint{1.865206in}{2.626419in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{2.621393in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{2.606647in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{2.607304in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{2.591878in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{2.573010in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{2.573682in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{2.555867in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{2.590553in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{2.569472in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{2.586793in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{2.625293in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.589466in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{2.589116in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{2.545088in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{2.570830in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{2.541338in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.497431in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{2.509260in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{2.547813in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{2.485619in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{2.432832in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{2.466319in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{2.481424in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{2.470351in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{2.436638in}}%
\pgfpathlineto{\pgfqpoint{1.953345in}{2.453968in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{2.447076in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{2.501286in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{2.484402in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{2.428667in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{2.394136in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{2.412848in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{2.320861in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{2.360729in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{2.336297in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{2.350631in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{2.331956in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{2.291824in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.323073in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{2.296299in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{2.279473in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{2.310434in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{2.257254in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{2.259800in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{2.323670in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{2.331041in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{2.327450in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{2.330008in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.363869in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{2.349153in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{2.352032in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.345391in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{2.353823in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{2.361900in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{2.376203in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{2.350524in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{2.417121in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{2.432164in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{2.391089in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{2.405244in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{2.366680in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{2.368705in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.356034in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{2.371573in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{2.259120in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{2.213738in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{2.175227in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{2.179149in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{2.122889in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{2.115373in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{2.037125in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{2.031025in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{2.090272in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{2.053365in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{2.041196in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{2.115303in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{2.055342in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{2.012743in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{2.014470in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{2.041965in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{2.051841in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{2.099044in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{2.048011in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{2.073842in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.095885in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{2.129194in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{2.069480in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{2.122933in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{2.095479in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{2.091704in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{2.083866in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{2.033263in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{2.049213in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.964829in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{1.971110in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{2.005819in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{1.933168in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.919185in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{1.956054in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.930640in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{2.064409in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{2.107779in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{2.104288in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{2.173259in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{2.145133in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{2.128446in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{2.138021in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{2.063640in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{2.033692in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{2.024376in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{2.015673in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{2.034071in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{2.072904in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{2.080706in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{2.025733in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{2.082329in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{2.054380in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{2.057016in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{2.085889in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{2.093302in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{2.038179in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{2.044830in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{2.046995in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{2.049808in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.048053in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{2.094704in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{2.119823in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{2.123581in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{2.091902in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{2.115774in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{2.092957in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{2.139786in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{2.117681in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{2.141823in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{2.119105in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{2.107726in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{2.165166in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{2.209049in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{2.225020in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{2.231234in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{2.204175in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{2.187209in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{2.256772in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{2.219898in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{2.230991in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{2.252436in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{2.244577in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{2.260649in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{2.255449in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{2.247781in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{2.230514in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{2.277081in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{2.176484in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{2.141405in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{2.128930in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{2.096654in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{2.084912in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{2.086799in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{2.030563in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{2.046412in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{2.011102in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.007669in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{1.998621in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{2.005057in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{2.016329in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{1.995981in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{2.016704in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{2.012529in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{2.001075in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{2.070752in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{2.089585in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{2.019044in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.963890in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{2.002504in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{1.979390in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{2.012091in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{2.033303in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{2.063656in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.976186in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{1.980250in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{2.029848in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{2.024765in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{2.032689in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{2.042913in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{2.063948in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{2.024716in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{2.013808in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{1.985490in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{1.989267in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.056564in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{2.043438in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{2.110476in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.080111in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{2.043873in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{2.016411in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{2.043064in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{2.002002in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{2.004717in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{2.070795in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{2.010362in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{2.037567in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{2.037100in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{2.051074in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{2.051296in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{2.089963in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{2.074100in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{2.039684in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{2.029146in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{2.031131in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{2.028372in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{1.995993in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{2.033610in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{2.000235in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{2.015542in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{2.033763in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{2.035437in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{2.082125in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{2.077375in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{2.047943in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{2.102987in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{2.078710in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{2.099516in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{2.050583in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{2.024473in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{2.073273in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{2.059835in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.986364in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{2.025376in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{1.940822in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.944742in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.882255in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{1.830622in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{1.857317in}}%
\pgfpathlineto{\pgfqpoint{2.851869in}{1.842692in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.855111in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.880642in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{1.878998in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{1.878144in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{1.746948in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{1.695320in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{1.679759in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{1.702566in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{1.707056in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{1.700035in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{1.685696in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{1.655820in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{1.676617in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{1.630475in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.637545in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{1.701096in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{1.642057in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.630539in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{1.651773in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.670979in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{1.672807in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{1.642284in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.613486in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{1.693603in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.694660in}}%
\pgfpathlineto{\pgfqpoint{3.008560in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{1.799178in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{1.835843in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{1.853336in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.882631in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.825352in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.804323in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.750404in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.766457in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{1.739427in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{1.737041in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{1.721675in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{1.723137in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.727163in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{1.818388in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{1.848239in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{1.815739in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{1.882611in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{1.883234in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.852698in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.788065in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.794289in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{1.798205in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{1.853151in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.834367in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.934436in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{1.926045in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{1.977791in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{1.982834in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{1.945035in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{1.977427in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{2.001512in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{1.981090in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.893461in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.906566in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.937431in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{1.942889in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{1.940550in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{1.926261in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.898005in}}%
\pgfpathlineto{\pgfqpoint{3.209320in}{1.875801in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{1.941015in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{1.941829in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{1.899885in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{1.842904in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{1.831361in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.838042in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.896902in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{1.952261in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{1.965167in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{1.956446in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{2.042208in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{2.002347in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{1.972018in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{1.999243in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{1.964191in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{1.968311in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{2.026803in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{2.017104in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{2.058993in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.055998in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{2.001906in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{2.001705in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{2.000305in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{2.018766in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{2.007149in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{2.019963in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{2.013221in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{2.023660in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{2.020337in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{2.013094in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{2.010970in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{2.047853in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.066997in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{2.052955in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{2.059540in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{2.098044in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{2.059648in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{2.052911in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{2.056024in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{2.032975in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{2.051465in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{2.039369in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{2.013236in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{2.016972in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{2.081679in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{2.091170in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{2.054820in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{2.062878in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{2.148234in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{2.155412in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{2.120233in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{2.125302in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{2.108306in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{2.058943in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{2.089296in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{2.047363in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{2.103197in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{2.100186in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{2.104328in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{2.153387in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{2.149071in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{2.125601in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{2.170881in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{2.181150in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{2.153733in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{2.170085in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{2.183007in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{2.151146in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{2.176903in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{2.155018in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{2.117129in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{2.106366in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{2.092687in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{2.130226in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{2.147635in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{2.140866in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{2.159070in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{3.525151in}{2.182268in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{2.085940in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{2.099772in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{2.145642in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{2.144463in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{2.107632in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{2.103991in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{2.059979in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{2.152047in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{2.161934in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{2.150781in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{2.119087in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{2.112761in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{2.090217in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{2.113737in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{2.052631in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{2.051244in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.064010in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{2.030945in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{2.065410in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{2.065032in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{2.021345in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{1.979548in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{1.963538in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{1.995724in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{2.004077in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{2.033701in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.980794in}}%
\pgfpathlineto{\pgfqpoint{3.632876in}{1.966966in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.957765in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{1.999606in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{1.979421in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{1.878914in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.908321in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{1.930376in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{1.891957in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{1.900392in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{1.886251in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{3.689186in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{3.691635in}{1.749762in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{1.781520in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.763801in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{1.773213in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.768754in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{1.782953in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{1.842202in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{1.879265in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{1.884452in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{1.892741in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{1.809108in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{1.795260in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.811097in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{1.818854in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{1.809115in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.824499in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.824856in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{1.773978in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{1.788365in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.736049in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{1.731184in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{1.763050in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{1.768803in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{1.809119in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.814127in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{1.831633in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{1.799526in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{1.788692in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.809860in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.825429in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{1.844611in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.816815in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{1.858692in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{1.843515in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{1.804254in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{1.825967in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{1.858532in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.833266in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{1.813891in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.840531in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{1.918394in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{1.879599in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{1.996682in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{1.992959in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{2.009627in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{1.983922in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{1.931166in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{1.966929in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{1.953914in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{1.922610in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{1.995885in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{1.975329in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{1.956503in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.956245in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{1.934647in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.942381in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{1.899045in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{1.917782in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{1.911969in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.919678in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{1.928907in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{2.035646in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{2.029153in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{2.011902in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.061669in}}%
\pgfpathlineto{\pgfqpoint{4.049086in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{2.072843in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{2.089431in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{2.077984in}}%
\pgfpathlineto{\pgfqpoint{4.058879in}{2.007077in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{2.006801in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{2.013048in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{2.026500in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.950892in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{1.967777in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.963239in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{2.023721in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{1.990875in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{1.994364in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{1.944520in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{1.974001in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{1.964416in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.888584in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{1.942863in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{1.926274in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.932017in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{1.944688in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{2.001438in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{2.005142in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.968462in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{1.970193in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{1.977477in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{1.913433in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{1.978240in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.980210in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{1.974012in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{1.986946in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{2.063486in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{2.055159in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{4.195984in}{2.009438in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{2.019783in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{2.001987in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{2.010468in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{1.970444in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{1.950663in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.953237in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{1.920478in}}%
\pgfpathlineto{\pgfqpoint{4.220466in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{1.943784in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{1.964908in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{2.027695in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{2.078062in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{2.081891in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{2.065186in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{2.060360in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{2.066921in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{2.045139in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{2.055329in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{2.052142in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{2.041098in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.998749in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{2.026613in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{2.026492in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{2.065803in}}%
\pgfpathlineto{\pgfqpoint{4.293915in}{2.068347in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{2.044371in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{2.015126in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{2.017852in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{2.039134in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{2.021223in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{2.030633in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{2.020098in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{2.034750in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{2.031863in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.960139in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{1.993945in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{1.896406in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{1.903535in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{1.939611in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{1.995582in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{1.938403in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{1.933309in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{1.905343in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{1.969405in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.993666in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{1.997513in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{2.004509in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{2.063071in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{2.026175in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{2.024132in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{2.036036in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{2.022355in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{2.018620in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{2.043379in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{2.042248in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.017908in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{2.039008in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{2.062152in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{2.129888in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{2.115476in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{2.143410in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{2.137353in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{2.137228in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.108812in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{2.118898in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{2.098525in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{2.067885in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{2.047952in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{1.996885in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{2.017718in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{2.099536in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{2.071203in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{2.037336in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{2.082271in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{2.036654in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{2.068572in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{2.060538in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{2.058923in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{2.070610in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{2.040940in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{2.078085in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{2.059647in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{2.040335in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{2.028271in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{2.050728in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{1.997079in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{2.017232in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{2.060063in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{2.075441in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{2.069748in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{2.081032in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{2.058502in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{2.076628in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{2.113510in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{2.111986in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{2.136543in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{2.130057in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{2.020728in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{1.959472in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{1.962280in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.903415in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{1.923480in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{1.920103in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{1.885477in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.989092in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{1.999970in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{1.984039in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{2.057207in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{2.017977in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{2.026514in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{2.001635in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{1.981846in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{2.006154in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{2.001062in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{1.978551in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{1.951292in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{1.929595in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{2.019647in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{1.981426in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{1.994695in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.973638in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{1.919374in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{1.925921in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{1.961306in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{1.949528in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{1.953597in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{1.999289in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{1.979269in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.943357in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{1.902866in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{4.739505in}{1.981199in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{2.020397in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{1.950518in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{2.009439in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{2.026165in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{2.069648in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{2.059873in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{2.068566in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{2.033479in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{2.100167in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{2.150674in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{2.111620in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{2.124743in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{2.129885in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{2.069764in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{2.061193in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{2.060817in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{2.033260in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{2.051925in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{2.076144in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{2.042228in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{2.035146in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{2.027015in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{2.022153in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{2.048231in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{2.054710in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{2.054695in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{2.027777in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{1.988291in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{2.018128in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{2.003146in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{2.015482in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{1.996288in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{2.006665in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{2.038479in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{2.022073in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{2.005849in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{1.880384in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{1.878662in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{1.835383in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{4.893748in}{1.846290in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{1.898229in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{1.886978in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{1.914240in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{1.876840in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.876735in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{1.875342in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{1.906108in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{1.922793in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{1.933193in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{1.946337in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{1.998381in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{1.971586in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{2.029022in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{2.002783in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{1.999488in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{1.948700in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{1.922234in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{1.940528in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{1.910808in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{1.818174in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.828362in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{1.776896in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{1.815332in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.822442in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{1.825886in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.875491in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{1.866969in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{1.879487in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{1.872009in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{1.897471in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{1.877348in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.871874in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{1.870459in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{1.854940in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{1.888527in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{1.877652in}}%
\pgfpathlineto{\pgfqpoint{5.050439in}{1.908184in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{1.843783in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{1.844451in}}%
\pgfpathlineto{\pgfqpoint{5.062680in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{1.903987in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{1.868073in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{1.952574in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.914404in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{1.934767in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{1.816440in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{1.780345in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{1.689658in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.745880in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{1.703256in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{1.767010in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{1.754945in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.770242in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{5.123887in}{1.731135in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{1.738844in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{1.694022in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{1.694603in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.712974in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{1.648965in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{1.640211in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{1.712171in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{1.724527in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{1.808801in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{1.834905in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{1.797803in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{1.844927in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{1.808187in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{1.833305in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{1.809927in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{1.845626in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{1.802840in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{1.869625in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{1.877746in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.838524in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{1.829674in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{1.718412in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{1.709706in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.665583in}}%
\pgfpathlineto{\pgfqpoint{5.256095in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{5.263440in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{1.639349in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{1.702589in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{1.677315in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.743519in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{1.586517in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{1.584033in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{1.540752in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{1.571326in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{1.564743in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{1.582181in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{1.578991in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{1.577884in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{1.532481in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{1.615766in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{1.668038in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{1.719632in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{1.727593in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{1.811803in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{1.779874in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{1.731689in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{1.730143in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{1.721737in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.715829in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{1.635613in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{1.639589in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{5.439718in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{5.442166in}{1.689896in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{1.696428in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{1.667013in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{1.686198in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{1.757126in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{1.773810in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{1.784939in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{1.808441in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{1.887412in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{1.896299in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{1.929524in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.941628in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.947015in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{1.930427in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{1.917183in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{1.965465in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{2.034670in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{2.051612in}}%
\pgfpathlineto{\pgfqpoint{5.520511in}{2.027457in}}%
\pgfpathlineto{\pgfqpoint{5.522960in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{1.922812in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{1.926077in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.909240in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{1.982383in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{1.996745in}}%
\pgfpathlineto{\pgfqpoint{5.567029in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.966530in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{1.891422in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{1.925344in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{1.897450in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{1.853639in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{1.857420in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.891166in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{1.891012in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{5.608650in}{1.863726in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{1.796522in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{1.776665in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{1.752638in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{1.790640in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{1.714551in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{1.798197in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{1.796425in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{1.799108in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{1.754839in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{1.748051in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.783058in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{1.713204in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.735143in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{1.601409in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{1.553756in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{1.633062in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{1.638263in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.682135in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{1.599648in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{1.550116in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{1.540789in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{1.503189in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{1.504548in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{5.762893in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{1.645154in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{1.604459in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{1.605776in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{1.633744in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{1.594964in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{1.580164in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{1.652684in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{1.647836in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{1.661155in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{1.753952in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{1.758571in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{1.783244in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{1.753453in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{1.754133in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.735313in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{1.741829in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{1.767009in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{1.755239in}}%
\pgfpathlineto{\pgfqpoint{5.855928in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{1.707275in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{1.766301in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{5.877962in}{1.815703in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{1.915225in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{1.931385in}}%
\pgfpathlineto{\pgfqpoint{5.887756in}{1.931340in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{1.936625in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{1.927406in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{1.962869in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{1.926333in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{1.931663in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{1.916224in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{1.949083in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{1.932660in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{1.977109in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{2.033471in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{1.977946in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{1.988452in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.964728in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{1.962669in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{1.977762in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{1.976572in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{1.987755in}}%
\pgfpathlineto{\pgfqpoint{5.968549in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{5.970998in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{2.020744in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{2.052557in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{2.045260in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{2.046219in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{2.059041in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{2.065242in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{2.068571in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{2.068571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{1.889083in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{1.870214in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{1.851940in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.789162in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.700261in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.763009in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{1.792216in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.803263in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{1.829102in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.745277in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.721330in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{1.751795in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{1.753026in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.728361in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{1.705923in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{1.651846in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{1.676489in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{1.643000in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{1.546142in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{1.536222in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{1.501298in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{1.505408in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.468040in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{1.474800in}}%
\pgfpathlineto{\pgfqpoint{1.255581in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{1.368513in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.267822in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.362028in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.295203in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.296331in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{1.307640in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{1.293323in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.322903in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{1.370607in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.400886in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{1.371674in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{1.442028in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.394484in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.343693in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.385458in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{1.400029in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.486574in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.394842in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{1.424940in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{1.419210in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.401841in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{1.362387in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.436755in}{1.365708in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{1.355606in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.390401in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.326727in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{1.425889in}}%
\pgfpathlineto{\pgfqpoint{1.456341in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.406082in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{1.466134in}{1.417264in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{1.406947in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{1.475210in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{1.466266in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{1.467458in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.419084in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{1.467888in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{1.515005in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{1.471312in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{1.459017in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{1.375260in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.443036in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.436165in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.433668in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.483792in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.481564in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{1.420222in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.446547in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.459442in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{1.531549in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{1.467396in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.513835in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{1.522966in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{1.555961in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{1.579162in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{1.566035in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{1.622732in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{1.638018in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{1.669565in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{1.664010in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{1.667926in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.689342in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{1.653019in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.647046in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.660818in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{1.691917in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{1.689981in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{1.706067in}{1.651476in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{1.747904in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{1.727272in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{1.780896in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{1.781289in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{1.773432in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.818707in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{1.803327in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{1.835161in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{1.804904in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{1.826110in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{1.837774in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{1.788839in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{1.868113in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{1.877688in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.905509in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{1.916151in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{1.920681in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{1.949705in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.939051in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{1.971623in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{1.989330in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{1.926484in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{1.932407in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.973866in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{1.983534in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{1.919868in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.907145in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{2.004095in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{1.991658in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{1.994889in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{2.029263in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{2.026574in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{2.045225in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{1.987924in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{2.001587in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{2.008110in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{1.998032in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{1.966501in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{1.901394in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.892994in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{1.922169in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{1.885009in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.932658in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.939812in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{1.810344in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{1.839755in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{1.863975in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.809629in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.837923in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.821048in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.812690in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{1.865340in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{1.842944in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{1.845088in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{1.839015in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{1.774288in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{1.742104in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{1.718076in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{1.754787in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{1.766042in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{1.762523in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.755047in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{1.796273in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{1.804286in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{1.757559in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{1.860391in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{1.811677in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.812282in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{1.790482in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{1.780204in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{1.782002in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{1.763014in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.713144in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{1.735017in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.777112in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{1.775539in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.751495in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{1.804138in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{1.781868in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{1.771619in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.746468in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{1.726096in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{1.733580in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{1.791052in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{1.737747in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{1.707645in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.733400in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{1.748030in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{1.713800in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{1.759116in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{1.778961in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{1.822279in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{1.818959in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.867530in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{1.901093in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{1.889796in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{1.869039in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{1.884154in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{1.839303in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.876547in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.851702in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{1.853034in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{1.817541in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{1.808868in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{1.854768in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{1.926590in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.890216in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{1.837799in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{1.827874in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{1.822965in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{1.817342in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{1.832905in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{1.839701in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{1.776668in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.830975in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{1.795225in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{1.707482in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{1.709830in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{1.734662in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{1.711720in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.713480in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{1.690824in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.681687in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{1.684789in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{1.636702in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{1.635171in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{1.667457in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{1.703590in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{1.708757in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{1.709094in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.635169in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{1.811710in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{1.834194in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.777904in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.801481in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{1.781219in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{1.743416in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{1.732144in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{1.708336in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{1.786641in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.754374in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{1.758304in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{1.803130in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.761774in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{1.814238in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.783967in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{1.788639in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{1.789566in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{1.770358in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{1.706729in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{1.731944in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{1.738369in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.757376in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.662940in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.658550in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{1.701898in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{1.696273in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{1.700823in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.690674in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.695676in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.745935in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{1.739055in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{1.741294in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{1.734757in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{1.709147in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{1.791504in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{1.787612in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{1.776071in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{1.738550in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{1.807644in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{1.772344in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{1.768113in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{1.773484in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{1.737781in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{1.760999in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.817374in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{1.777597in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{1.766200in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{1.729888in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.715138in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{1.747169in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{1.767290in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{1.762608in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{1.740979in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{1.735879in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{1.703231in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.688877in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{1.801884in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{1.761378in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{1.791194in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{1.839990in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{1.796829in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.744948in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{1.695376in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{1.659464in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.641400in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{1.696961in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{1.712029in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{1.669972in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.684033in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{1.668209in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{1.655291in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.629742in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.514462in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.535869in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.576069in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{1.560054in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.570346in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{1.629211in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{2.876352in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{1.525606in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{1.474733in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{1.544465in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{1.534439in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{1.550943in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{1.602883in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.594885in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{1.592258in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{1.559551in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.514976in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{1.494741in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{1.535691in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{1.524484in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{1.527774in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.467452in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.439499in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{1.523531in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{1.513249in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{1.501535in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.531992in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{1.513062in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.465566in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{1.383524in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{1.398242in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{3.008560in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{3.011009in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.426391in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{1.470901in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{1.513278in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{1.515431in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.554235in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{1.553073in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{1.573401in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.622615in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{1.653881in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.693044in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.657824in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{1.645147in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{1.607253in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.602688in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.661864in}}%
\pgfpathlineto{\pgfqpoint{3.086906in}{1.646341in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{1.644428in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{1.612047in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{1.614432in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{1.584308in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{1.543945in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{1.552130in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{1.584876in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.545405in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.526319in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{1.535089in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{1.490519in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{1.550858in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.505773in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{1.501977in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.502238in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{1.568630in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.588951in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{1.591447in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.564720in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{1.571135in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{1.604204in}}%
\pgfpathlineto{\pgfqpoint{3.211769in}{1.542462in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{1.527215in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{1.517694in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{1.543147in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{1.509376in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.458451in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.505974in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{1.623822in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{1.616093in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.681017in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.713841in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{1.685572in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{1.732791in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{1.676967in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.681514in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{1.735074in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.752380in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.720464in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{1.760793in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{1.730892in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.755664in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{1.731574in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{1.779583in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.792868in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{1.783796in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{1.801053in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.773311in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{1.753710in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.831851in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{1.857507in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{1.822393in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{1.879505in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{1.829065in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{1.834374in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{1.820281in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.809448in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{1.819333in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{1.850398in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{1.844497in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{1.811320in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{1.784281in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{1.826964in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{1.888201in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{1.863830in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{1.908038in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{1.896052in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{1.908691in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{1.982795in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{1.988245in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{1.904892in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{1.882161in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.909637in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{1.865193in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{1.850324in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{1.853869in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.896564in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{1.901603in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{3.525151in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.824457in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{1.823938in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.816134in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{1.836017in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{1.902877in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.811740in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{1.863824in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{1.919597in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{1.931173in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{1.957367in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{1.961354in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{1.956436in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{1.905662in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{1.895823in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{1.905267in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{1.877670in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{1.886110in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{1.858048in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{1.833994in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{1.850316in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.740847in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{1.707770in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{1.690139in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{1.677099in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{3.662255in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{1.685545in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{1.722618in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{1.705665in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{1.655495in}}%
\pgfpathlineto{\pgfqpoint{3.691635in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{1.536382in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.550738in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{1.589706in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{1.645610in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.615483in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{1.658816in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.644340in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{1.696153in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{1.726138in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{1.676836in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{1.668827in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{1.597940in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{1.635280in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.631360in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{1.646515in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{1.561996in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{1.573603in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{1.633848in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{1.720233in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{1.689531in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{1.736266in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.773446in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{1.823513in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.813491in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{1.777844in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{1.704871in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{1.695186in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{1.682281in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.681157in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{1.656569in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{1.737061in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{1.798121in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{1.755898in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{1.881929in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{1.886002in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{1.915040in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{1.875106in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{1.865189in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{1.832030in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{1.834127in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.822194in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{1.845485in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{1.831974in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{1.755742in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.764609in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{1.669011in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.659081in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{1.678718in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{1.648667in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{1.682431in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{1.695035in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.704264in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{1.751126in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{1.804971in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{1.751527in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{1.714244in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{1.738743in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{1.651018in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{1.660935in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{1.727243in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{1.707680in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{1.749626in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{1.784089in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.789992in}}%
\pgfpathlineto{\pgfqpoint{4.105397in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{1.805941in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{1.818375in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.815767in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{1.865972in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.774829in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{1.778600in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{1.826985in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.829792in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{1.789984in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{1.801837in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.841112in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{1.825725in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{1.853984in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.846465in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{1.876879in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{1.873652in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{1.903484in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{1.906233in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{1.906866in}}%
\pgfpathlineto{\pgfqpoint{4.195984in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{1.811830in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{1.859536in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{1.855134in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{1.860180in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{1.917041in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{1.926234in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{1.908795in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{1.877950in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{1.919580in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{1.898647in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{1.846454in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{1.858310in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{1.896208in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{1.849664in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{1.865497in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{1.864156in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{1.887529in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{1.870787in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{1.822212in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{1.775785in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{1.778260in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{1.785313in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{4.293915in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{1.729039in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{1.729638in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{1.743954in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{1.746507in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{1.774720in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{1.743164in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.726068in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{1.662047in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{1.611587in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{1.687969in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{1.649658in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{1.716309in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{1.679338in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{1.624270in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.664613in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{1.678512in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{1.654536in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{1.628644in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{1.587651in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{4.404089in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{1.699789in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{1.732034in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{1.805513in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{1.733235in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{1.727429in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{1.763467in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{1.779443in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{1.834253in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{1.793062in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{1.718034in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{1.682118in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{1.689352in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.696752in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{1.771455in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{1.790977in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{1.713037in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{1.735139in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{1.738587in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{1.677829in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{1.704516in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{1.784632in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{1.780334in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{1.811994in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{1.912217in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{1.869264in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{1.899313in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{1.884046in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.896698in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{1.866151in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{1.865797in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{1.915719in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{1.932266in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{1.883855in}}%
\pgfpathlineto{\pgfqpoint{4.590159in}{1.900484in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{1.892985in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{1.887060in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{1.835923in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{1.834886in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{1.795188in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{4.617090in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{1.829363in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{1.768469in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{1.737517in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{1.677239in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{1.693732in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.659081in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{1.614961in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{1.587417in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{1.573133in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{1.621477in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{4.739505in}{1.642164in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{1.648130in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{1.641388in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{1.588814in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{1.722929in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{1.748471in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{1.625840in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{1.673564in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{1.704253in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{1.709019in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{1.730108in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{1.740919in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{1.738121in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{1.695193in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{1.660343in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{1.700405in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{1.610637in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{1.602567in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{1.543610in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{1.581736in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{1.522120in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{1.514083in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{1.573013in}}%
\pgfpathlineto{\pgfqpoint{4.893748in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{1.575148in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{1.585054in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{1.590021in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.538492in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{1.656218in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{1.678138in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{1.634591in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{1.582720in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{1.506559in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{1.522955in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{1.455027in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.464758in}}%
\pgfpathlineto{\pgfqpoint{4.994128in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{1.510384in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{1.509889in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{1.512062in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{1.617160in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.612218in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{1.561717in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{1.574324in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{1.556717in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{1.536129in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{1.495468in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{1.551774in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{1.499716in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{1.475044in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{1.616228in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{1.656655in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{1.621791in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{1.613535in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{5.089611in}{1.591217in}}%
\pgfpathlineto{\pgfqpoint{5.092060in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{1.507691in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{1.495365in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{5.123887in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{1.623047in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{1.580851in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{1.559578in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{1.607733in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{1.656184in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{1.647587in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{1.684009in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{1.659336in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.182647in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{1.650650in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{1.575980in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{1.574533in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{1.593087in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{1.617580in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{1.621438in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{1.652076in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{1.608806in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{1.624952in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{1.637270in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{1.508413in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{5.256095in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{1.524551in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{1.520489in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{1.482679in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.493880in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{1.471865in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{1.356939in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{1.401725in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{1.413631in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{1.442411in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{1.446169in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.476050in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{1.473538in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{1.449316in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{1.438428in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{1.481228in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{1.451841in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{1.489440in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{1.448142in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{1.444398in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{1.485054in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{1.497394in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{1.537654in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{1.531771in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.493272in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{1.415771in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{1.450802in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.419509in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{1.406232in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{1.377280in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{1.462999in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{1.457194in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{1.503022in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{1.533033in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{1.540523in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{1.556470in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{1.572171in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{1.631325in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{5.513166in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{1.621250in}}%
\pgfpathlineto{\pgfqpoint{5.520511in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{5.522960in}{1.601650in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{1.597871in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{1.558429in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{1.506143in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{1.486520in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{1.493507in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.471987in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{1.481899in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{1.529767in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{1.509138in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{1.440672in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{1.459617in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{1.430836in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{1.376964in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{1.357112in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{1.395683in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{1.413641in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{1.399196in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{1.350628in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{1.367265in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{1.459771in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.467479in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{1.516017in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{1.516659in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{1.386524in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{1.396601in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{1.454071in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{1.480132in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{1.445460in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{1.431658in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{1.510019in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{1.415458in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{1.428784in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{1.472539in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{1.336063in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{1.383605in}}%
\pgfpathlineto{\pgfqpoint{5.762893in}{1.474473in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{1.568662in}}%
\pgfpathlineto{\pgfqpoint{5.780031in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.472006in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{1.490331in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{5.804514in}{1.466011in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{1.501884in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{1.487201in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{1.488616in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{1.505665in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{1.516306in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{1.494200in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{1.435016in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{1.404916in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{1.429514in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{1.495195in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{1.460308in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{1.519623in}}%
\pgfpathlineto{\pgfqpoint{5.887756in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{1.565886in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{1.565770in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{5.907342in}{1.589824in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{1.559471in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{1.578473in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{1.587236in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{1.599075in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{1.655152in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.706411in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{1.750536in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{1.755219in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{1.803014in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{1.794047in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{5.985687in}{1.905343in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{1.924756in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{1.856704in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{1.868648in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{1.883408in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{1.922749in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{1.904879in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.894810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{1.687450in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{1.732462in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{1.727534in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{1.722683in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{1.705467in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.707139in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.665830in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.639811in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{1.641607in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.681129in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.664139in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{1.618787in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{1.595379in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.602451in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{1.698389in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.681704in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{1.670138in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{1.551514in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{1.488990in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.484623in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{1.494651in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{1.468990in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{1.231098in}{1.446723in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.460387in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.470240in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{1.448078in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{1.445807in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{1.286655in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.301053in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.261112in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.262720in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.237115in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.254498in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{1.281299in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.263368in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.224161in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{1.255244in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{1.276010in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{1.359909in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{1.365370in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.369783in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.372989in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.319598in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{1.307742in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{1.285952in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{1.339939in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.258210in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.258525in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{1.265573in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{1.274378in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{1.263956in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{1.246762in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{1.307351in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{1.262301in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.436755in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.303289in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{1.264972in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.237743in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{1.362779in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{1.466134in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{1.334128in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.379003in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.335125in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{1.358814in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{1.362706in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{1.362033in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{1.337424in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.370124in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{1.313542in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{1.225744in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{1.217082in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{1.235346in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{1.205730in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.268196in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.190791in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.308770in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.328946in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{1.265002in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{1.265080in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{1.362029in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{1.327648in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.378863in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{1.373365in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{1.358897in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{1.358413in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{1.379100in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{1.363185in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{1.380458in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{1.382375in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{1.401410in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{1.366980in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{1.355848in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{1.346656in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.342158in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{1.339788in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{1.265602in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{1.274586in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{1.365641in}}%
\pgfpathlineto{\pgfqpoint{1.718309in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{1.387067in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.376865in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{1.423372in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.419860in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{1.412142in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{1.400665in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{1.381003in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{1.416729in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{1.437658in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.492292in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{1.551787in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{1.531612in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{1.598829in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{1.490374in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.561146in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{1.606708in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{1.541267in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{1.513493in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.473456in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{1.376871in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{1.384059in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{1.379997in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{1.429642in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{1.417334in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{1.416926in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.344502in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{1.273780in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{1.324646in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{1.328262in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{1.502596in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.507181in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.503992in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{1.508171in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{1.557093in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.521985in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.584313in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{1.610542in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{1.618572in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.588557in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{1.601707in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{1.585807in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{1.607896in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{1.604759in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{1.608107in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.679917in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{1.716634in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{1.774137in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.724646in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{1.719999in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.637618in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.628805in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{1.602340in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{1.656180in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{1.576625in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.568010in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.549697in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{1.508962in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{1.601410in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{1.556372in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{1.560670in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.634354in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{1.599078in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{1.618544in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{1.579015in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{1.566710in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.615129in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.589725in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.655117in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.615605in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{1.553077in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.537543in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{1.469558in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.541311in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{1.526729in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{1.670695in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{1.722081in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{1.735872in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.674781in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{1.625568in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{1.625723in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{1.659767in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{1.686198in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{1.653867in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{1.607059in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{1.583500in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{1.550047in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{1.577769in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{1.592218in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{1.535766in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{1.559905in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.540037in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{1.582638in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{1.568345in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{1.616332in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{1.627738in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{1.672185in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{1.667950in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{1.656111in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{1.604437in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{1.581624in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{1.585169in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{1.565206in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{1.520124in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.607650in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{1.615260in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{1.664632in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.696180in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.693673in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{1.726522in}}%
\pgfpathlineto{\pgfqpoint{2.435659in}{1.704415in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{1.704923in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.727703in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{1.818985in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.766272in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{1.780888in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.811964in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{1.774548in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{1.653285in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.646806in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{1.648037in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{1.582998in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{1.640514in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.659791in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{1.668806in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{1.633247in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{1.573329in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{1.564422in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{1.569949in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{1.560028in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{1.564173in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{1.590159in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{1.596652in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.561095in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.531605in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{1.556872in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.599731in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.560059in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{1.548922in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{1.555211in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{1.588210in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.635083in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.638603in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{1.677091in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.709274in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{1.699810in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{1.663185in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{1.677614in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{1.666571in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{1.701709in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{1.720857in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.699807in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{1.726028in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{1.668968in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{1.662208in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{1.689177in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{1.662542in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{1.656677in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{1.657638in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.686164in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{1.655517in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{1.669037in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{1.528223in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{1.492165in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{1.602561in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{1.600988in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{1.525294in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.561035in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{1.504528in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.483056in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.478225in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{1.462762in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{1.411020in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.475222in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{2.876352in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{1.323378in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{1.297638in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{1.353213in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{1.350247in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{1.336291in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{1.298450in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{1.306902in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{1.326863in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{1.389058in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.209442in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.343724in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{1.356308in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.350440in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.340126in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{1.399565in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{3.011009in}{1.448849in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.397829in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{1.495015in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{1.465170in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{1.586221in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{1.591707in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{1.519537in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.529699in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{1.536428in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{1.544454in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.535039in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{3.086906in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{1.529759in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{1.433996in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.481052in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{1.445910in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.449276in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{1.440722in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.468773in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.474904in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{1.510120in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{1.441058in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{1.425488in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{1.448119in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{1.477800in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.393742in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.422234in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{1.503365in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{1.497380in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{1.499485in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{1.416260in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.411328in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{1.411822in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.435513in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{3.260735in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.609224in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.596518in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{1.573807in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.560927in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{1.625950in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{1.644374in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{1.639759in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.637793in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{1.641110in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{1.623960in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.630419in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{1.610928in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{1.625351in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{1.669413in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.667657in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{1.653741in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{1.679669in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{1.697578in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{1.621477in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{1.636936in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{1.631238in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{1.633064in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{1.645600in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.646028in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{1.675155in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.613506in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{1.658957in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{1.644027in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{1.653864in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{1.676738in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{1.703238in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{1.683418in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{1.631090in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{1.638893in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{1.633508in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{1.586574in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{1.547591in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.578796in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{1.545325in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{1.535108in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{1.514340in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{1.543013in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{1.493982in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{1.496886in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{1.497336in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{1.532792in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{1.509911in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{1.501391in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.521534in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.417624in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{1.407434in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{1.409780in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{1.369110in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{1.377351in}}%
\pgfpathlineto{\pgfqpoint{3.525151in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{1.319716in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{1.344429in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.299887in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{1.294604in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{1.308037in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{1.264515in}}%
\pgfpathlineto{\pgfqpoint{3.579013in}{1.261510in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{1.296798in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{1.286067in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{1.292562in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{1.287538in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{1.408792in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{3.632876in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{1.374368in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{1.383860in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{1.398760in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{1.350027in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{1.399553in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.245115in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.278195in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{1.283181in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{1.248956in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{3.723463in}{1.274879in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.288414in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{1.274247in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.335860in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{1.365760in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{1.274627in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{1.286341in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{1.271982in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{1.286753in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{1.258936in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.297001in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{1.303179in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{1.342204in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.312120in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{1.337789in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{1.438863in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{1.455717in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.491030in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{1.549738in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{1.502146in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{1.488084in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.502660in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{1.538577in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{1.483571in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{1.455995in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{1.491015in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{1.512302in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{1.317239in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{1.291754in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{3.902188in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{1.292977in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{1.351140in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{1.401113in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{1.419847in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{1.400972in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{1.408394in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{1.435088in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{1.370335in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{1.492076in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{3.995223in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{3.997672in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{1.416689in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.376307in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{1.399164in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{1.448903in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{1.472233in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{1.598677in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{4.049086in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{4.058879in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.454823in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{1.413793in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{1.468529in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.468055in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{1.461656in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{1.562196in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{1.533320in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{1.594533in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{1.540995in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{1.488919in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{1.494432in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.491826in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{1.556793in}}%
\pgfpathlineto{\pgfqpoint{4.151914in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.614817in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{1.611206in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{1.548746in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.547871in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.551806in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{1.572911in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{4.183742in}{1.602925in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{1.613081in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{1.661250in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{1.655462in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{1.635028in}}%
\pgfpathlineto{\pgfqpoint{4.195984in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{1.593735in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{1.543550in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.575856in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{1.567181in}}%
\pgfpathlineto{\pgfqpoint{4.220466in}{1.611571in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{1.557042in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{1.568042in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{1.563702in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{1.609932in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{1.593137in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{1.591857in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{1.584937in}}%
\pgfpathlineto{\pgfqpoint{4.269432in}{1.561816in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{1.515233in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.520703in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{1.516089in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{1.541354in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.587756in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{1.601869in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{1.540713in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{1.527259in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{1.528527in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{1.514798in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.523260in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{1.542698in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{1.490221in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{1.481540in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{1.447610in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.432187in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.457647in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{1.527566in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{1.457477in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{1.427464in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{1.454571in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{1.414905in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{1.421417in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{1.377703in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{1.473741in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.488923in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{1.486123in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{4.472641in}{1.481305in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{1.542966in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{1.572059in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{1.574753in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{1.581228in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{1.601204in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{1.552628in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.557922in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{1.528397in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.610290in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{1.606633in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{4.563228in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{1.595696in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{1.578101in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{1.607725in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{1.601585in}}%
\pgfpathlineto{\pgfqpoint{4.582814in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{4.590159in}{1.505823in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{1.472472in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{1.462552in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{1.431565in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{1.474324in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.460702in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{1.423320in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{1.403794in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{1.467103in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{1.386835in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.363554in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{1.312416in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{1.340698in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{1.398794in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{1.447229in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{1.492659in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{1.537570in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{1.580553in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{1.619716in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.643074in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{1.661031in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{1.556996in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{1.560421in}}%
\pgfpathlineto{\pgfqpoint{4.778678in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{1.573537in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{1.554524in}}%
\pgfpathlineto{\pgfqpoint{4.805609in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{1.458487in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{1.401167in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{1.396834in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{1.391540in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{1.324973in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{1.253728in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{1.409074in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{1.377662in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{1.366604in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{1.384242in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{1.343265in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{1.368545in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.396586in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{1.344789in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{4.893748in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{1.415358in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{1.532018in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{1.522407in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{1.550420in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{1.552924in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{1.566285in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{1.505107in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{1.447173in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{1.442965in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{1.342890in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{1.411319in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{1.420938in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{1.507569in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{1.447696in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{1.473180in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{1.498276in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{1.449698in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{1.462757in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{1.557770in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{1.585540in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.578329in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{1.460012in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{1.477281in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{1.415897in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.460426in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{5.123887in}{1.416298in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{1.395479in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{1.402831in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{1.350310in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{1.398899in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{1.402167in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{1.444569in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{1.426041in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{1.424045in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{1.435156in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{1.375218in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{1.369971in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.396192in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{1.374586in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{1.364391in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{5.238957in}{1.335282in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{1.329404in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{1.339401in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{1.302629in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{5.263440in}{1.341956in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{1.375580in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{1.437888in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{1.382224in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{1.324178in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{1.265505in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{1.266594in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{1.332065in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{1.259593in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{1.316345in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{1.301863in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.349268in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{1.361330in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{1.393855in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{1.423647in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.408495in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{1.435006in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{1.460135in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{1.419672in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{1.407061in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{1.434355in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{1.437320in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{1.444241in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{1.424662in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{1.427305in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.395833in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{1.383668in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{5.439718in}{1.394112in}}%
\pgfpathlineto{\pgfqpoint{5.442166in}{1.430009in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{1.425368in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{1.420767in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{5.513166in}{1.445914in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{5.520511in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{1.325867in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{1.356585in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.345047in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{1.462197in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{1.355136in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{1.331589in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{1.311505in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{1.278577in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{5.608650in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{1.289027in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{1.348067in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{1.290174in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{1.299829in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.304793in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.368881in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{1.366267in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{1.382427in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{1.379213in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{1.374763in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{1.412315in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{1.402265in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{1.409512in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{1.349713in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{1.377672in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{1.416124in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.346891in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{1.344715in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{1.306671in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{5.762893in}{1.377421in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{1.440685in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{1.395249in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.304303in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{1.279898in}}%
\pgfpathlineto{\pgfqpoint{5.804514in}{1.314537in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{1.356634in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{1.446312in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{1.427424in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{1.404838in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.365776in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{1.389629in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{1.363934in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{1.435725in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{1.410746in}}%
\pgfpathlineto{\pgfqpoint{5.875514in}{1.442023in}}%
\pgfpathlineto{\pgfqpoint{5.877962in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{1.492659in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{1.488738in}}%
\pgfpathlineto{\pgfqpoint{5.887756in}{1.509136in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{1.539575in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{1.544178in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{1.554452in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{1.516611in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{1.512448in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{1.487566in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.483612in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.622371in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.570154in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{1.585081in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{1.565859in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{1.563309in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{1.550561in}}%
\pgfpathlineto{\pgfqpoint{5.968549in}{1.554306in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{1.616736in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{1.606812in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{1.623706in}}%
\pgfpathlineto{\pgfqpoint{5.985687in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{1.669860in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{1.681914in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{1.683460in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{1.697838in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{1.640618in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.721049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{1.508129in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{1.123373in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{1.512845in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.271799in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{1.366427in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.312898in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.392479in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{1.343538in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.298856in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.339831in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{1.369609in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.359465in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{1.204166in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{1.210351in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{1.198479in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.292146in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{1.227229in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{1.272594in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.253795in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{1.250353in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{1.198497in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{1.171874in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.220847in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.226891in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{1.219282in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.252451in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{1.152611in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.184326in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{1.266120in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{1.224891in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{1.217083in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.252453in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{1.282276in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.195146in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.128000in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{1.137868in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{1.155497in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{1.213074in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{1.267960in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{1.226576in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{1.227924in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{1.181133in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{1.161757in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{1.429410in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{1.173121in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{1.456341in}{1.256738in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{1.167909in}}%
\pgfpathlineto{\pgfqpoint{1.466134in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.237821in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{1.191425in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{1.252063in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{1.190775in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{1.163074in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.133584in}}%
\pgfpathlineto{\pgfqpoint{1.544480in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{1.189889in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.201962in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.217849in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.600790in}{1.141119in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{1.615480in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{1.135783in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{1.635066in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.151593in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{1.176967in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{1.181386in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{1.223580in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{1.237324in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{1.657101in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.237883in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{1.236494in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{1.681584in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.227670in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{1.193224in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{1.250888in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{1.256884in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{1.274595in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{1.232827in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.283021in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{1.253079in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{1.234592in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{1.755033in}{1.226959in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{1.246274in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{1.245525in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{1.229681in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{1.248223in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.348402in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.339241in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.314041in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{1.324604in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{1.324129in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{1.296135in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{1.307852in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.295304in}}%
\pgfpathlineto{\pgfqpoint{1.816240in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.309083in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.452154in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{1.523525in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{1.476728in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.490146in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{1.487599in}}%
\pgfpathlineto{\pgfqpoint{1.852965in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{1.435064in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.402605in}}%
\pgfpathlineto{\pgfqpoint{1.860310in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{1.325095in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{1.389110in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.309980in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{1.368614in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{1.345211in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{1.369046in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{1.376488in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{1.324906in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.277631in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.936207in}{1.272986in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{1.953345in}{1.247004in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{1.353607in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.266885in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{1.233145in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.290763in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{1.345881in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.374494in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{1.379600in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{1.361363in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{1.394623in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{1.365397in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{1.394708in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{1.406435in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{1.409964in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{1.435692in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{1.391145in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{1.504363in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.621971in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{1.617334in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{1.545986in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{1.525552in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{1.561092in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{1.566876in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{1.515902in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{1.535198in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{1.492409in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{1.454316in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{1.426784in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.501633in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{1.431813in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.499095in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.491845in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.212864in}{1.509919in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.473027in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{1.410939in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.467147in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.473833in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{1.485951in}}%
\pgfpathlineto{\pgfqpoint{2.264278in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{1.503233in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{1.418077in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{1.444989in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{2.286313in}{1.443752in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{1.362398in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{1.362447in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{1.345904in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{2.305899in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{1.318794in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{1.373918in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{2.318141in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.386050in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{1.408697in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{1.398662in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.349139in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{1.343762in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{1.300506in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.277281in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{1.256775in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.287471in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{1.265016in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{2.418521in}{1.323472in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{1.347048in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.453926in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{2.435659in}{1.426067in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{1.492455in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.439007in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{1.384594in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{1.389662in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{1.380344in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{1.433428in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{1.428143in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{1.415070in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{1.395326in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{1.397944in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{1.408990in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.358359in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{1.341877in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.366097in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{1.333883in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{1.303015in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.325651in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{1.336411in}}%
\pgfpathlineto{\pgfqpoint{2.540936in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{1.295555in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{1.179860in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{1.145723in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{1.287327in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{1.318201in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.336341in}}%
\pgfpathlineto{\pgfqpoint{2.624178in}{1.296334in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{1.259495in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{1.278067in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{1.224851in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{1.256475in}}%
\pgfpathlineto{\pgfqpoint{2.651109in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{1.288061in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{1.233900in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{1.281811in}}%
\pgfpathlineto{\pgfqpoint{2.670695in}{1.260277in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.343750in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{1.368107in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{1.380398in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.383756in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.362049in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{1.371625in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{2.729455in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{1.332099in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{1.332917in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.300441in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.766179in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.334549in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{1.283342in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{2.785765in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{1.377192in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{1.462718in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{1.419684in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{1.398330in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{1.368503in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.348475in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.368060in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{1.320338in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{1.260967in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{1.331999in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.345136in}}%
\pgfpathlineto{\pgfqpoint{2.844524in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{2.851869in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.390519in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.396284in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{1.429362in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{1.431727in}}%
\pgfpathlineto{\pgfqpoint{2.869007in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{1.351225in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{2.886145in}{1.112195in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{1.141002in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{2.898387in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{2.903284in}{1.118583in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{1.153003in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{1.193884in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{1.265647in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{2.935111in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{1.269122in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{1.205947in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{1.171992in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{2.957146in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{2.962043in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{1.209094in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{1.155002in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.138508in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.157153in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{1.162388in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{1.106783in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{1.180554in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.241135in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{1.295433in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{1.315027in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{1.363068in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{1.359363in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.362961in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.304276in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.353542in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.328719in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{1.348353in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{1.380218in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{1.365494in}}%
\pgfpathlineto{\pgfqpoint{3.104044in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{1.354459in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{1.278783in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.278906in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.260414in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.380304in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.377955in}}%
\pgfpathlineto{\pgfqpoint{3.160355in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{1.323965in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{1.367610in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{1.361252in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{1.368266in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{3.211769in}{1.312329in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{1.373950in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{1.422029in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{1.353862in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{1.266423in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.353355in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{1.343657in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{1.355986in}}%
\pgfpathlineto{\pgfqpoint{3.263183in}{1.439087in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.529945in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{3.272976in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{1.472078in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{1.504718in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{1.476917in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.516338in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{3.299907in}{1.442052in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{1.479524in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.351336in}}%
\pgfpathlineto{\pgfqpoint{3.339080in}{1.391196in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{1.386018in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{1.396092in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{1.408779in}}%
\pgfpathlineto{\pgfqpoint{3.353770in}{1.441382in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{1.437370in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{1.413500in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{1.394288in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{1.433104in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{3.373356in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{3.378253in}{1.466266in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{3.385598in}{1.433478in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{1.381065in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{1.357093in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{1.407065in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{1.389521in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{1.437848in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{1.376880in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{1.421706in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.425531in}}%
\pgfpathlineto{\pgfqpoint{3.456598in}{1.402114in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{1.371607in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{1.388177in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{1.397642in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{3.481081in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{1.391723in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{1.287883in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.277921in}}%
\pgfpathlineto{\pgfqpoint{3.517806in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{3.520254in}{1.304788in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{1.318065in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.212484in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{1.227329in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{1.198553in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{1.226294in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{1.217736in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{1.218954in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{1.231602in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{1.255707in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{1.211593in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{1.190150in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{1.244893in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{1.195429in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{1.203656in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{1.167157in}}%
\pgfpathlineto{\pgfqpoint{3.603496in}{1.196706in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{1.189247in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{3.610841in}{1.214228in}}%
\pgfpathlineto{\pgfqpoint{3.613289in}{1.216629in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{3.618186in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{1.237417in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.283663in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.303715in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.174023in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{1.123055in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{1.097919in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{1.120346in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.136187in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{1.270086in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{1.205739in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{1.192103in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{1.146045in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.130464in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{1.178766in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{1.188185in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{1.236486in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{1.233721in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{3.740601in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{1.231599in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{1.227171in}}%
\pgfpathlineto{\pgfqpoint{3.750394in}{1.225445in}}%
\pgfpathlineto{\pgfqpoint{3.752842in}{1.219026in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{1.258453in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{1.211386in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.217648in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{1.234545in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{1.220337in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{1.239872in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.215963in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{1.317791in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{1.331456in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{1.403911in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.383524in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.453470in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{1.401521in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{1.394404in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{1.366687in}}%
\pgfpathlineto{\pgfqpoint{3.870360in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.207525in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{1.193174in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{1.158828in}}%
\pgfpathlineto{\pgfqpoint{3.894843in}{1.173323in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{1.197625in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{1.184320in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{1.183487in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{1.168299in}}%
\pgfpathlineto{\pgfqpoint{3.914430in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{1.214417in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{1.285104in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{3.956051in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{1.355364in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{1.266915in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{1.336342in}}%
\pgfpathlineto{\pgfqpoint{3.997672in}{1.227613in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{1.235892in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{1.242799in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{1.260060in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{1.320737in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{4.031948in}{1.334919in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{1.380290in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{1.475009in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{1.432152in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{1.287725in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{1.301282in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.298992in}}%
\pgfpathlineto{\pgfqpoint{4.088259in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{1.379666in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{1.370513in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{1.381128in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{1.351631in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{1.395183in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{1.357509in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{1.389104in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{1.336724in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{1.333604in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{4.156811in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.416525in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{1.438021in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{1.465449in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{1.370416in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{1.402898in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{1.409225in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{1.356139in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{1.313576in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{4.220466in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.353532in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{1.447565in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{1.477975in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{1.403529in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{4.242501in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{1.423630in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{1.483651in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{1.484711in}}%
\pgfpathlineto{\pgfqpoint{4.259639in}{1.445951in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{1.456051in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.372679in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{1.419371in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{1.481292in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{1.475908in}}%
\pgfpathlineto{\pgfqpoint{4.293915in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{4.308605in}{1.341518in}}%
\pgfpathlineto{\pgfqpoint{4.318398in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{1.283313in}}%
\pgfpathlineto{\pgfqpoint{4.323295in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{1.246024in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{1.210029in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{1.194546in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{1.230923in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{1.172333in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{1.195760in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{1.203767in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{1.151898in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{1.175280in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{1.197241in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{1.178766in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{1.195868in}}%
\pgfpathlineto{\pgfqpoint{4.435916in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{1.221574in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{1.255856in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{4.455503in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{1.225323in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{1.211060in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.268297in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{1.278432in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{1.315049in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{1.331792in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{1.294726in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{4.511814in}{1.329753in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{1.370050in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{1.358663in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{1.355475in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{1.336516in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{1.299710in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{1.335917in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{1.288988in}}%
\pgfpathlineto{\pgfqpoint{4.573021in}{1.307146in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{4.582814in}{1.327369in}}%
\pgfpathlineto{\pgfqpoint{4.585262in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{1.306512in}}%
\pgfpathlineto{\pgfqpoint{4.590159in}{1.278782in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{1.345073in}}%
\pgfpathlineto{\pgfqpoint{4.599952in}{1.338928in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.302815in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{1.352213in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{1.323651in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.376451in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{1.388252in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{1.380201in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{1.290025in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{1.236467in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{1.232057in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{1.247155in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{1.234351in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{1.282690in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{4.692988in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{1.291386in}}%
\pgfpathlineto{\pgfqpoint{4.707677in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{1.381698in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{1.364807in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.356412in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{1.350737in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.387888in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{1.377238in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{4.737057in}{1.447988in}}%
\pgfpathlineto{\pgfqpoint{4.739505in}{1.440200in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{1.463942in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{1.404016in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{1.446367in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{1.432380in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{1.444156in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{1.438972in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.490788in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{1.438479in}}%
\pgfpathlineto{\pgfqpoint{4.778678in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{4.781126in}{1.516763in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{4.786023in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{1.474030in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{1.501362in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{1.482846in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{1.502512in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{1.393003in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{1.306012in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{4.842334in}{1.235161in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{1.187193in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{1.286758in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{1.268191in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{1.268296in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{1.217185in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{4.883955in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{4.886403in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{1.174581in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{1.280728in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{1.291972in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{1.374642in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{1.385034in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{1.384005in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{4.950059in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{1.323143in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{1.406165in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.332034in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{1.318558in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{1.321042in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.325240in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{1.348818in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{1.423112in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{1.395353in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{1.466316in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{1.400447in}}%
\pgfpathlineto{\pgfqpoint{5.050439in}{1.399371in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{1.411572in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{5.062680in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{1.338424in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{1.363627in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{1.365847in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{1.384823in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.356213in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{5.089611in}{1.368450in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.318358in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{5.106749in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{1.267118in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{1.292359in}}%
\pgfpathlineto{\pgfqpoint{5.121439in}{1.286870in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{1.272586in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{1.348599in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{5.153267in}{1.329585in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{1.344599in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{1.358882in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{1.381254in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{1.344951in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{5.182647in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{1.407826in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{1.328548in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{1.323534in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{1.323231in}}%
\pgfpathlineto{\pgfqpoint{5.216923in}{1.351544in}}%
\pgfpathlineto{\pgfqpoint{5.219371in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{5.221819in}{1.372835in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.348677in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{1.266370in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{1.221347in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.226206in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{5.263440in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.347588in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{1.279580in}}%
\pgfpathlineto{\pgfqpoint{5.280578in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{1.269234in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{5.292820in}{1.252040in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{5.305061in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{1.166837in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{1.191720in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{1.120368in}}%
\pgfpathlineto{\pgfqpoint{5.334441in}{1.143446in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{1.185927in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{1.228224in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{1.224775in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{1.230382in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{1.197958in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{1.172999in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{1.222057in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{1.194982in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{1.245416in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{1.332445in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.271244in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{1.215438in}}%
\pgfpathlineto{\pgfqpoint{5.410338in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{1.255322in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{1.271147in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{1.244068in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{1.270100in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.254577in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{1.265773in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{1.204811in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{1.177684in}}%
\pgfpathlineto{\pgfqpoint{5.439718in}{1.192000in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{1.252410in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{1.221161in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{1.241170in}}%
\pgfpathlineto{\pgfqpoint{5.454407in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{1.275503in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{1.370381in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{1.364284in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{1.331753in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.338180in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{1.346061in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{1.332596in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{1.335274in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{1.390158in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{1.391356in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{5.508270in}{1.382954in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{1.334755in}}%
\pgfpathlineto{\pgfqpoint{5.513166in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{5.520511in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{5.522960in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{1.244245in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.293645in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{1.240243in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.196949in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{1.194062in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{1.145889in}}%
\pgfpathlineto{\pgfqpoint{5.576822in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{1.185700in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{1.219991in}}%
\pgfpathlineto{\pgfqpoint{5.586615in}{1.216239in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{5.596409in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.175500in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{1.187151in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{1.147236in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{5.628236in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{1.091855in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{1.108595in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{1.068518in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{1.078021in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{1.126850in}}%
\pgfpathlineto{\pgfqpoint{5.645374in}{1.068688in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{1.108872in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{1.081623in}}%
\pgfpathlineto{\pgfqpoint{5.655168in}{1.120447in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.101222in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{1.204064in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.191873in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{1.138530in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{1.193516in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{1.133071in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{1.177494in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{1.184284in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.201941in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{1.153712in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{1.172126in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{1.209973in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{1.086668in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{1.149073in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{1.157677in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{1.161169in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{1.280014in}}%
\pgfpathlineto{\pgfqpoint{5.767789in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{1.223877in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{1.278409in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{1.210805in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{5.804514in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{1.239605in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{1.264473in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{1.282496in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{1.287361in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{1.297006in}}%
\pgfpathlineto{\pgfqpoint{5.828997in}{1.319373in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{1.252845in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.237141in}}%
\pgfpathlineto{\pgfqpoint{5.843686in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{1.223750in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{1.220864in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{1.150969in}}%
\pgfpathlineto{\pgfqpoint{5.855928in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{1.102346in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{5.863273in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{1.151841in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{5.877962in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{1.172404in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{5.917135in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{1.410747in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{1.390558in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{1.356819in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{1.388968in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.403758in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{1.396429in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{1.429952in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{1.496185in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{1.449758in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{1.479103in}}%
\pgfpathlineto{\pgfqpoint{5.983239in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{5.997929in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{6.000377in}{1.505403in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{1.494390in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.547288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868750in}{0.779900in}}{\pgfqpoint{5.386250in}{5.459300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113580in}{1.373526in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{1.118476in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{1.405136in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{1.374105in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.336533in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.236384in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{1.227718in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.242359in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.182725in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{1.241952in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{1.229518in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.230942in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.262560in}}%
\pgfpathlineto{\pgfqpoint{1.172339in}{1.309789in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.307358in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{1.235244in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.205557in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{1.208114in}}%
\pgfpathlineto{\pgfqpoint{1.199270in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{1.102315in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{1.117797in}}%
\pgfpathlineto{\pgfqpoint{1.226201in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.240891in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{1.074695in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{1.104273in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.109089in}}%
\pgfpathlineto{\pgfqpoint{1.253132in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{1.258029in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{1.260477in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{1.093247in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{1.041078in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.109791in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.129555in}}%
\pgfpathlineto{\pgfqpoint{1.284960in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.108166in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.299650in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{1.055956in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.101951in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.057991in}}%
\pgfpathlineto{\pgfqpoint{1.311891in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{1.319236in}{1.099929in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{1.126966in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{1.142280in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{1.141376in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{1.184385in}}%
\pgfpathlineto{\pgfqpoint{1.338823in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{1.164700in}}%
\pgfpathlineto{\pgfqpoint{1.343719in}{1.162856in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.165535in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{1.097492in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.113166in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{1.068569in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{1.385340in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.392685in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.188248in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.134194in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{1.165050in}}%
\pgfpathlineto{\pgfqpoint{1.407375in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.409823in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{1.422065in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.153606in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{1.144129in}}%
\pgfpathlineto{\pgfqpoint{1.429410in}{1.144198in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{1.131358in}}%
\pgfpathlineto{\pgfqpoint{1.436755in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.439203in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.098253in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{1.047438in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{1.084421in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{1.463686in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{1.466134in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{1.095890in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.128521in}}%
\pgfpathlineto{\pgfqpoint{1.480824in}{1.148022in}}%
\pgfpathlineto{\pgfqpoint{1.483272in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{1.099470in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{1.145401in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{1.500410in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{1.502859in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{1.181733in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.134708in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{1.524893in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.069189in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{1.104492in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.115492in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{1.128572in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{1.549376in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.554273in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{1.566514in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{1.054900in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{1.576307in}{1.152120in}}%
\pgfpathlineto{\pgfqpoint{1.578756in}{1.115364in}}%
\pgfpathlineto{\pgfqpoint{1.581204in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.590997in}{1.145399in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{1.598342in}{1.081786in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.131047in}}%
\pgfpathlineto{\pgfqpoint{1.608135in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{1.613032in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{1.625273in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{1.627722in}{1.173906in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.152259in}}%
\pgfpathlineto{\pgfqpoint{1.632618in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{1.639963in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{1.081593in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{1.652205in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{1.657101in}{1.034627in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.140889in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{1.674239in}{1.106946in}}%
\pgfpathlineto{\pgfqpoint{1.676687in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{1.111045in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.048417in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{1.710964in}{1.104736in}}%
\pgfpathlineto{\pgfqpoint{1.713412in}{1.119474in}}%
\pgfpathlineto{\pgfqpoint{1.715860in}{1.114899in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{1.745240in}{1.152215in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{1.759930in}{1.136486in}}%
\pgfpathlineto{\pgfqpoint{1.762378in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.764826in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{1.127313in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{1.144736in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.174741in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.148022in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{1.144873in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{1.144266in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{1.141125in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{1.801551in}{1.172932in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{1.180558in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.206272in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{1.818689in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.139895in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{1.201763in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{1.191110in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{1.852965in}{1.113575in}}%
\pgfpathlineto{\pgfqpoint{1.855413in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.102397in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{1.865206in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{1.867655in}{1.080458in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.874999in}{1.081219in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{1.085674in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.887241in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{1.897034in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{1.899482in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{1.074476in}}%
\pgfpathlineto{\pgfqpoint{1.906827in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{1.916620in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{1.919069in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.074545in}}%
\pgfpathlineto{\pgfqpoint{1.923965in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{1.926414in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{1.119034in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.107131in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{1.943552in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{1.948448in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{1.955793in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{1.217201in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.229095in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.217808in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.163142in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{1.159067in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.982724in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.997414in}{1.158164in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.007207in}{1.162003in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.127883in}}%
\pgfpathlineto{\pgfqpoint{2.012104in}{1.126030in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{2.019449in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{2.021897in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.110705in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{1.116561in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{1.156374in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{2.051277in}{1.153753in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{1.172380in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.118908in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.065966in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{2.073311in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.191765in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{1.111801in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{2.105139in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{1.092313in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.071761in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{1.046949in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.088472in}}%
\pgfpathlineto{\pgfqpoint{2.129622in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{2.139415in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{2.141864in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{2.146760in}{1.143995in}}%
\pgfpathlineto{\pgfqpoint{2.149209in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.088920in}}%
\pgfpathlineto{\pgfqpoint{2.161450in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.174315in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{1.211557in}}%
\pgfpathlineto{\pgfqpoint{2.176140in}{1.203700in}}%
\pgfpathlineto{\pgfqpoint{2.178588in}{1.246414in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{1.253816in}}%
\pgfpathlineto{\pgfqpoint{2.183485in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{2.185933in}{1.261020in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{1.226517in}}%
\pgfpathlineto{\pgfqpoint{2.193278in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{2.217761in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.139315in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.232451in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{2.237347in}{1.158164in}}%
\pgfpathlineto{\pgfqpoint{2.239795in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{2.252037in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.210119in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.271623in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{2.276520in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.278968in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.283865in}{1.276621in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{2.296106in}{1.187203in}}%
\pgfpathlineto{\pgfqpoint{2.301003in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{1.222753in}}%
\pgfpathlineto{\pgfqpoint{2.308348in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{1.219209in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{1.234733in}}%
\pgfpathlineto{\pgfqpoint{2.320589in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{2.330382in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{1.138984in}}%
\pgfpathlineto{\pgfqpoint{2.349969in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{2.359762in}{1.118694in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{2.364659in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{1.113444in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{1.193375in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{1.193495in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{1.208172in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{2.386693in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{2.396486in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.195918in}}%
\pgfpathlineto{\pgfqpoint{2.401383in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{1.148097in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{1.129191in}}%
\pgfpathlineto{\pgfqpoint{2.408728in}{1.134168in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.178909in}}%
\pgfpathlineto{\pgfqpoint{2.413624in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.272265in}}%
\pgfpathlineto{\pgfqpoint{2.433211in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{2.435659in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{2.438107in}{1.242508in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.262927in}}%
\pgfpathlineto{\pgfqpoint{2.443004in}{1.324427in}}%
\pgfpathlineto{\pgfqpoint{2.445452in}{1.340776in}}%
\pgfpathlineto{\pgfqpoint{2.447901in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{2.450349in}{1.316726in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.364195in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{1.384435in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{1.339070in}}%
\pgfpathlineto{\pgfqpoint{2.462590in}{1.352536in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{2.474832in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{2.479728in}{1.276478in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{2.484625in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{1.215462in}}%
\pgfpathlineto{\pgfqpoint{2.491970in}{1.228215in}}%
\pgfpathlineto{\pgfqpoint{2.496866in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{2.499315in}{1.299366in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{2.504211in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{1.261524in}}%
\pgfpathlineto{\pgfqpoint{2.509108in}{1.296290in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.271723in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{1.282113in}}%
\pgfpathlineto{\pgfqpoint{2.516453in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.240471in}}%
\pgfpathlineto{\pgfqpoint{2.521349in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{2.528694in}{1.175365in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{2.533591in}{1.205725in}}%
\pgfpathlineto{\pgfqpoint{2.536039in}{1.190185in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{1.166032in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{1.168572in}}%
\pgfpathlineto{\pgfqpoint{2.548281in}{1.185412in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.203557in}}%
\pgfpathlineto{\pgfqpoint{2.558074in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.116798in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{2.567867in}{1.082585in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{1.116324in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{2.582557in}{1.091150in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{1.160559in}}%
\pgfpathlineto{\pgfqpoint{2.589902in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{2.599695in}{1.159660in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{1.173720in}}%
\pgfpathlineto{\pgfqpoint{2.614385in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{1.160995in}}%
\pgfpathlineto{\pgfqpoint{2.629074in}{1.147880in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{2.638868in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{2.653557in}{1.236863in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{1.223674in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{2.663351in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{2.668247in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.673144in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{2.678040in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{2.680489in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{2.682937in}{1.274044in}}%
\pgfpathlineto{\pgfqpoint{2.685385in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{2.687834in}{1.236665in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{1.258773in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{2.695178in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{2.697627in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{2.714765in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{1.210594in}}%
\pgfpathlineto{\pgfqpoint{2.724558in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{2.727006in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{1.187868in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{1.177229in}}%
\pgfpathlineto{\pgfqpoint{2.741696in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.744144in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{1.232185in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.756386in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{2.758834in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{2.761282in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{2.763731in}{1.208487in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.240982in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{1.284915in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{1.254680in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.244140in}}%
\pgfpathlineto{\pgfqpoint{2.788214in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{2.790662in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{2.800455in}{1.216357in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{1.291606in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{2.822490in}{1.223501in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.208245in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.204769in}}%
\pgfpathlineto{\pgfqpoint{2.829835in}{1.173169in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.157669in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.168624in}}%
\pgfpathlineto{\pgfqpoint{2.837180in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{2.839628in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{2.842076in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{1.114407in}}%
\pgfpathlineto{\pgfqpoint{2.849421in}{1.148334in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.175236in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{1.175971in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{1.216357in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{2.871456in}{1.171727in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{2.876352in}{1.132720in}}%
\pgfpathlineto{\pgfqpoint{2.878801in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{2.883697in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{2.888594in}{1.089598in}}%
\pgfpathlineto{\pgfqpoint{2.891042in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{2.895939in}{1.084989in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{2.905732in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{2.915525in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{1.069531in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{2.927766in}{1.209424in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{1.271545in}}%
\pgfpathlineto{\pgfqpoint{2.937560in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{1.249483in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.109594in}}%
\pgfpathlineto{\pgfqpoint{2.952249in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{1.112043in}}%
\pgfpathlineto{\pgfqpoint{2.959594in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{1.159705in}}%
\pgfpathlineto{\pgfqpoint{2.966939in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{2.969387in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{2.984077in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.151179in}}%
\pgfpathlineto{\pgfqpoint{2.988974in}{1.155457in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.088250in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{1.085591in}}%
\pgfpathlineto{\pgfqpoint{2.998767in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{3.001215in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{1.080059in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{3.008560in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{3.011009in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{3.018353in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{3.023250in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{3.025698in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{3.028147in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{3.047733in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{3.050181in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{3.052630in}{1.286531in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.272486in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.266553in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{1.296544in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{1.290130in}}%
\pgfpathlineto{\pgfqpoint{3.074664in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{3.077113in}{1.283566in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{3.084457in}{1.237023in}}%
\pgfpathlineto{\pgfqpoint{3.089354in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{3.099147in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{3.108940in}{1.130157in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{3.116285in}{1.054954in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{3.121182in}{1.125058in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{3.126078in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.116774in}}%
\pgfpathlineto{\pgfqpoint{3.135872in}{1.118363in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{3.140768in}{1.086715in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{3.148113in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{3.150561in}{1.117135in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.204185in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{1.202530in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{3.179941in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{3.182389in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.266419in}}%
\pgfpathlineto{\pgfqpoint{3.194631in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{3.197079in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{1.279046in}}%
\pgfpathlineto{\pgfqpoint{3.201976in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{3.204424in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{3.209320in}{1.204039in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.214847in}}%
\pgfpathlineto{\pgfqpoint{3.219114in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{3.221562in}{1.253348in}}%
\pgfpathlineto{\pgfqpoint{3.224010in}{1.195590in}}%
\pgfpathlineto{\pgfqpoint{3.226459in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{3.231355in}{1.184233in}}%
\pgfpathlineto{\pgfqpoint{3.233803in}{1.132651in}}%
\pgfpathlineto{\pgfqpoint{3.236252in}{1.113288in}}%
\pgfpathlineto{\pgfqpoint{3.238700in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{1.091910in}}%
\pgfpathlineto{\pgfqpoint{3.248493in}{1.073502in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{1.092778in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{3.275424in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{3.280321in}{1.155746in}}%
\pgfpathlineto{\pgfqpoint{3.282769in}{1.198660in}}%
\pgfpathlineto{\pgfqpoint{3.285218in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{3.290114in}{1.246601in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{3.295011in}{1.265510in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{3.304804in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{3.309701in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{3.314597in}{1.217122in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{1.200886in}}%
\pgfpathlineto{\pgfqpoint{3.319494in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{3.321942in}{1.226802in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{3.326839in}{1.210960in}}%
\pgfpathlineto{\pgfqpoint{3.329287in}{1.220767in}}%
\pgfpathlineto{\pgfqpoint{3.331735in}{1.204725in}}%
\pgfpathlineto{\pgfqpoint{3.334184in}{1.236604in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.202587in}}%
\pgfpathlineto{\pgfqpoint{3.341528in}{1.258395in}}%
\pgfpathlineto{\pgfqpoint{3.343977in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{3.346425in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{1.256508in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{1.297150in}}%
\pgfpathlineto{\pgfqpoint{3.361115in}{1.251197in}}%
\pgfpathlineto{\pgfqpoint{3.366011in}{1.233005in}}%
\pgfpathlineto{\pgfqpoint{3.368460in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{3.390494in}{1.169060in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{3.395391in}{1.175894in}}%
\pgfpathlineto{\pgfqpoint{3.397839in}{1.196803in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{3.402736in}{1.154013in}}%
\pgfpathlineto{\pgfqpoint{3.405184in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{3.412529in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{3.414977in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{3.419874in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{3.422322in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{3.424770in}{1.131465in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{3.432115in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{3.434564in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{3.437012in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{1.092990in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{3.446805in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{3.449253in}{1.111911in}}%
\pgfpathlineto{\pgfqpoint{3.459047in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{1.161055in}}%
\pgfpathlineto{\pgfqpoint{3.463943in}{1.158230in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{3.468840in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{1.103601in}}%
\pgfpathlineto{\pgfqpoint{3.478633in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{3.483530in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.488426in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{3.490874in}{1.105745in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{1.126601in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{3.503116in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{3.505564in}{1.081863in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{3.510461in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{3.512909in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{1.085813in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.068736in}}%
\pgfpathlineto{\pgfqpoint{3.530047in}{1.076984in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.075052in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{3.537392in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{3.539840in}{1.157561in}}%
\pgfpathlineto{\pgfqpoint{3.542289in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{3.544737in}{1.147365in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{1.085965in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{3.559427in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{3.564323in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{3.571668in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{3.574116in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{3.576565in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.581461in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{3.586358in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{3.588806in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{1.030411in}}%
\pgfpathlineto{\pgfqpoint{3.593703in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{3.596151in}{1.047181in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.605944in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{3.615738in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.620634in}{1.127903in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{1.140836in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{3.627979in}{1.162249in}}%
\pgfpathlineto{\pgfqpoint{3.632876in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{3.635324in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.061620in}}%
\pgfpathlineto{\pgfqpoint{3.640220in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{1.045166in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{1.130249in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{1.090853in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{3.659807in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{3.662255in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{3.672048in}{1.087531in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{3.679393in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{1.173803in}}%
\pgfpathlineto{\pgfqpoint{3.684290in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{3.686738in}{1.163063in}}%
\pgfpathlineto{\pgfqpoint{3.689186in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{1.085898in}}%
\pgfpathlineto{\pgfqpoint{3.698980in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.079990in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{3.711221in}{1.122659in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{1.123961in}}%
\pgfpathlineto{\pgfqpoint{3.718566in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{1.069842in}}%
\pgfpathlineto{\pgfqpoint{3.730807in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{3.735704in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{3.738152in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{3.745497in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{3.747945in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{3.755290in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{3.760187in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{3.765084in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{3.769980in}{1.137340in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{3.774877in}{1.139756in}}%
\pgfpathlineto{\pgfqpoint{3.777325in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{1.112513in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{3.789566in}{1.095679in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{1.092165in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{3.799360in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{3.806705in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{3.811601in}{1.155270in}}%
\pgfpathlineto{\pgfqpoint{3.814049in}{1.173647in}}%
\pgfpathlineto{\pgfqpoint{3.816498in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{3.823843in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.178686in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{1.188013in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.165675in}}%
\pgfpathlineto{\pgfqpoint{3.838532in}{1.195086in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{3.843429in}{1.155746in}}%
\pgfpathlineto{\pgfqpoint{3.845877in}{1.181158in}}%
\pgfpathlineto{\pgfqpoint{3.848326in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.129056in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{3.860567in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{3.863015in}{1.115929in}}%
\pgfpathlineto{\pgfqpoint{3.865464in}{1.139355in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{1.143115in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{1.104367in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{3.877705in}{1.118562in}}%
\pgfpathlineto{\pgfqpoint{3.880153in}{1.128979in}}%
\pgfpathlineto{\pgfqpoint{3.882602in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.063152in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{3.892395in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{3.902188in}{1.066872in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{3.909533in}{1.046638in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{1.051095in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{3.921774in}{1.197539in}}%
\pgfpathlineto{\pgfqpoint{3.924223in}{1.157168in}}%
\pgfpathlineto{\pgfqpoint{3.926671in}{1.139817in}}%
\pgfpathlineto{\pgfqpoint{3.929119in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{3.931568in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{3.936464in}{1.180738in}}%
\pgfpathlineto{\pgfqpoint{3.938912in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{3.943809in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{3.946257in}{1.186855in}}%
\pgfpathlineto{\pgfqpoint{3.948706in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{3.951154in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{1.173971in}}%
\pgfpathlineto{\pgfqpoint{3.960947in}{1.221925in}}%
\pgfpathlineto{\pgfqpoint{3.965844in}{1.254976in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{1.225856in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{3.973189in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{3.978085in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{3.982982in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{3.985430in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{3.987878in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{1.288403in}}%
\pgfpathlineto{\pgfqpoint{3.992775in}{1.295561in}}%
\pgfpathlineto{\pgfqpoint{3.997672in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{4.000120in}{1.179617in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{4.007465in}{1.124246in}}%
\pgfpathlineto{\pgfqpoint{4.012361in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{1.158311in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{4.024603in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.164256in}}%
\pgfpathlineto{\pgfqpoint{4.029499in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{1.211647in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{4.039293in}{1.205888in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{4.044189in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{1.227022in}}%
\pgfpathlineto{\pgfqpoint{4.049086in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{4.051534in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{4.056431in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{4.063776in}{1.134919in}}%
\pgfpathlineto{\pgfqpoint{4.066224in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{4.068672in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{4.071120in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{1.168826in}}%
\pgfpathlineto{\pgfqpoint{4.076017in}{1.200304in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.151350in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{4.090707in}{1.252898in}}%
\pgfpathlineto{\pgfqpoint{4.093155in}{1.262951in}}%
\pgfpathlineto{\pgfqpoint{4.095603in}{1.264285in}}%
\pgfpathlineto{\pgfqpoint{4.098052in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{4.100500in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{4.107845in}{1.283548in}}%
\pgfpathlineto{\pgfqpoint{4.110293in}{1.262490in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{1.231570in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{4.122535in}{1.247509in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{1.209933in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{1.176235in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{4.134776in}{1.196789in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{1.230798in}}%
\pgfpathlineto{\pgfqpoint{4.139673in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.170982in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{4.147018in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{4.161707in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.164156in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{1.182664in}}%
\pgfpathlineto{\pgfqpoint{4.169052in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{4.171501in}{1.171184in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{4.178845in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{4.181294in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{1.191766in}}%
\pgfpathlineto{\pgfqpoint{4.188639in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{4.191087in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{4.205777in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{4.208225in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{4.210673in}{1.151644in}}%
\pgfpathlineto{\pgfqpoint{4.213122in}{1.130180in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{4.222915in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{4.227811in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{4.230260in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{4.232708in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{4.235156in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{4.237605in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{4.240053in}{1.123933in}}%
\pgfpathlineto{\pgfqpoint{4.244949in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{4.247398in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{4.249846in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{1.146052in}}%
\pgfpathlineto{\pgfqpoint{4.254743in}{1.124281in}}%
\pgfpathlineto{\pgfqpoint{4.257191in}{1.080492in}}%
\pgfpathlineto{\pgfqpoint{4.262087in}{1.119035in}}%
\pgfpathlineto{\pgfqpoint{4.264536in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{1.217360in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{1.218288in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{4.284122in}{1.173998in}}%
\pgfpathlineto{\pgfqpoint{4.286570in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.194802in}}%
\pgfpathlineto{\pgfqpoint{4.291467in}{1.226801in}}%
\pgfpathlineto{\pgfqpoint{4.296364in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{1.127945in}}%
\pgfpathlineto{\pgfqpoint{4.301260in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{4.303709in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.070794in}}%
\pgfpathlineto{\pgfqpoint{4.311053in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{4.313502in}{1.105964in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{1.075220in}}%
\pgfpathlineto{\pgfqpoint{4.320847in}{1.111128in}}%
\pgfpathlineto{\pgfqpoint{4.325743in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{4.328191in}{1.075999in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{4.333088in}{1.060714in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{4.347778in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{4.350226in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{4.355123in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{4.357571in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{4.360019in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{1.063598in}}%
\pgfpathlineto{\pgfqpoint{4.364916in}{1.107223in}}%
\pgfpathlineto{\pgfqpoint{4.367364in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{4.369813in}{1.096215in}}%
\pgfpathlineto{\pgfqpoint{4.374709in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{1.077030in}}%
\pgfpathlineto{\pgfqpoint{4.379606in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{4.384502in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{4.389399in}{1.104059in}}%
\pgfpathlineto{\pgfqpoint{4.391847in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{4.394295in}{1.130797in}}%
\pgfpathlineto{\pgfqpoint{4.396744in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{4.399192in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.129337in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{4.411434in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{4.413882in}{1.080630in}}%
\pgfpathlineto{\pgfqpoint{4.416330in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{1.135843in}}%
\pgfpathlineto{\pgfqpoint{4.421227in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{4.428572in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{4.438365in}{1.156220in}}%
\pgfpathlineto{\pgfqpoint{4.440813in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{4.443261in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{4.445710in}{1.185076in}}%
\pgfpathlineto{\pgfqpoint{4.448158in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{4.450606in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.209002in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.133845in}}%
\pgfpathlineto{\pgfqpoint{4.460399in}{1.122021in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.465296in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{4.467744in}{1.054095in}}%
\pgfpathlineto{\pgfqpoint{4.470193in}{1.093616in}}%
\pgfpathlineto{\pgfqpoint{4.472641in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.475089in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{4.477538in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{4.487331in}{1.121879in}}%
\pgfpathlineto{\pgfqpoint{4.492227in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{4.494676in}{1.105262in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{4.504469in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{4.506917in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{4.509365in}{1.074395in}}%
\pgfpathlineto{\pgfqpoint{4.514262in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{4.516710in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{4.519159in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{4.521607in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{1.073680in}}%
\pgfpathlineto{\pgfqpoint{4.526503in}{1.068599in}}%
\pgfpathlineto{\pgfqpoint{4.528952in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{4.531400in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.125963in}}%
\pgfpathlineto{\pgfqpoint{4.536297in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{4.538745in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{4.541193in}{1.098669in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{1.114102in}}%
\pgfpathlineto{\pgfqpoint{4.546090in}{1.190206in}}%
\pgfpathlineto{\pgfqpoint{4.550986in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{1.112498in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{4.565676in}{1.159846in}}%
\pgfpathlineto{\pgfqpoint{4.568124in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{4.570573in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{1.172336in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{4.580366in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{1.147367in}}%
\pgfpathlineto{\pgfqpoint{4.592607in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{4.597504in}{1.137900in}}%
\pgfpathlineto{\pgfqpoint{4.602401in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{4.607297in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{4.609745in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{4.612194in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{4.614642in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{4.617090in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{4.624435in}{1.113965in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{1.113314in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{4.631780in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{1.191813in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{4.641573in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{4.646470in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{4.648918in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{4.653815in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{4.658711in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{4.661160in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{4.666056in}{1.109119in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{4.670953in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{4.673401in}{1.102304in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{4.678298in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{4.680746in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{4.683194in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{4.685643in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{4.688091in}{1.110886in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.118116in}}%
\pgfpathlineto{\pgfqpoint{4.692988in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{4.695436in}{1.113307in}}%
\pgfpathlineto{\pgfqpoint{4.700332in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{4.702781in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{4.705229in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{1.195969in}}%
\pgfpathlineto{\pgfqpoint{4.715022in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{4.717470in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{4.722367in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{1.150967in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{4.739505in}{1.351296in}}%
\pgfpathlineto{\pgfqpoint{4.741953in}{1.353744in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{1.333630in}}%
\pgfpathlineto{\pgfqpoint{4.746850in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{4.749298in}{1.246054in}}%
\pgfpathlineto{\pgfqpoint{4.751747in}{1.286175in}}%
\pgfpathlineto{\pgfqpoint{4.754195in}{1.280825in}}%
\pgfpathlineto{\pgfqpoint{4.756643in}{1.289232in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.251863in}}%
\pgfpathlineto{\pgfqpoint{4.768885in}{1.273585in}}%
\pgfpathlineto{\pgfqpoint{4.773781in}{1.160073in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{4.778678in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{4.788471in}{1.208270in}}%
\pgfpathlineto{\pgfqpoint{4.790919in}{1.214923in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{4.795816in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{4.798264in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{4.800713in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{4.803161in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{4.808057in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{4.810506in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{4.812954in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{4.815402in}{1.168132in}}%
\pgfpathlineto{\pgfqpoint{4.820299in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{4.822747in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{1.156448in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{4.832540in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{4.834989in}{1.207409in}}%
\pgfpathlineto{\pgfqpoint{4.837437in}{1.211128in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{4.844782in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{4.847230in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{4.849678in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{4.852127in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{1.143210in}}%
\pgfpathlineto{\pgfqpoint{4.857023in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{1.153332in}}%
\pgfpathlineto{\pgfqpoint{4.861920in}{1.140843in}}%
\pgfpathlineto{\pgfqpoint{4.864368in}{1.163161in}}%
\pgfpathlineto{\pgfqpoint{4.866816in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{4.869265in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{4.871713in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{4.874161in}{1.132444in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{1.138696in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{4.888851in}{1.042219in}}%
\pgfpathlineto{\pgfqpoint{4.891299in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{4.896196in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{4.901093in}{1.047684in}}%
\pgfpathlineto{\pgfqpoint{4.905989in}{1.086827in}}%
\pgfpathlineto{\pgfqpoint{4.908437in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{4.915782in}{1.083628in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{4.923127in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{4.925576in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{1.173074in}}%
\pgfpathlineto{\pgfqpoint{4.932920in}{1.170124in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{1.194706in}}%
\pgfpathlineto{\pgfqpoint{4.940265in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{4.942714in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{4.945162in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{4.947610in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{4.952507in}{1.160243in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{4.959852in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{4.962300in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{4.964748in}{1.060722in}}%
\pgfpathlineto{\pgfqpoint{4.967197in}{1.111675in}}%
\pgfpathlineto{\pgfqpoint{4.974541in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{4.979438in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{4.981886in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{4.986783in}{1.077760in}}%
\pgfpathlineto{\pgfqpoint{4.989231in}{1.088891in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{4.994128in}{1.129872in}}%
\pgfpathlineto{\pgfqpoint{4.996576in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{4.999024in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{5.003921in}{1.050792in}}%
\pgfpathlineto{\pgfqpoint{5.006369in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{1.135177in}}%
\pgfpathlineto{\pgfqpoint{5.016163in}{1.167737in}}%
\pgfpathlineto{\pgfqpoint{5.018611in}{1.135137in}}%
\pgfpathlineto{\pgfqpoint{5.021059in}{1.128168in}}%
\pgfpathlineto{\pgfqpoint{5.023507in}{1.102982in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.104965in}}%
\pgfpathlineto{\pgfqpoint{5.028404in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{5.030852in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{5.033301in}{1.154421in}}%
\pgfpathlineto{\pgfqpoint{5.035749in}{1.180328in}}%
\pgfpathlineto{\pgfqpoint{5.038197in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{5.040645in}{1.185571in}}%
\pgfpathlineto{\pgfqpoint{5.043094in}{1.167124in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{5.047990in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{5.050439in}{1.171652in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{1.111075in}}%
\pgfpathlineto{\pgfqpoint{5.055335in}{1.135174in}}%
\pgfpathlineto{\pgfqpoint{5.057784in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{5.060232in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{5.065128in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{5.067577in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{5.070025in}{1.154005in}}%
\pgfpathlineto{\pgfqpoint{5.072473in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{5.077370in}{1.194584in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{5.084715in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{5.092060in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{1.117626in}}%
\pgfpathlineto{\pgfqpoint{5.096956in}{1.116193in}}%
\pgfpathlineto{\pgfqpoint{5.099405in}{1.047115in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.063472in}}%
\pgfpathlineto{\pgfqpoint{5.104301in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{5.109198in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{5.111646in}{1.108252in}}%
\pgfpathlineto{\pgfqpoint{5.114094in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{5.118991in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{5.126336in}{1.216554in}}%
\pgfpathlineto{\pgfqpoint{5.128784in}{1.207034in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.150691in}}%
\pgfpathlineto{\pgfqpoint{5.133681in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{5.136129in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.215857in}}%
\pgfpathlineto{\pgfqpoint{5.141026in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{5.145922in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{5.148370in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{5.150819in}{1.198563in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{5.160612in}{1.263296in}}%
\pgfpathlineto{\pgfqpoint{5.163060in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{5.167957in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{5.170405in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{1.319257in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{5.177750in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{5.180198in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{5.182647in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{5.192440in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{5.194888in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{5.199785in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{5.204681in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{5.207130in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{5.209578in}{1.223259in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{5.214474in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{5.226716in}{1.238794in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{5.236509in}{1.215226in}}%
\pgfpathlineto{\pgfqpoint{5.241406in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{1.186369in}}%
\pgfpathlineto{\pgfqpoint{5.248751in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{5.251199in}{1.123779in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.138535in}}%
\pgfpathlineto{\pgfqpoint{5.258544in}{1.064796in}}%
\pgfpathlineto{\pgfqpoint{5.260992in}{1.087536in}}%
\pgfpathlineto{\pgfqpoint{5.268337in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{5.270785in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.259600in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{1.152693in}}%
\pgfpathlineto{\pgfqpoint{5.283027in}{1.124918in}}%
\pgfpathlineto{\pgfqpoint{5.285475in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{5.292820in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{5.295268in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{1.127057in}}%
\pgfpathlineto{\pgfqpoint{5.300165in}{1.111619in}}%
\pgfpathlineto{\pgfqpoint{5.302613in}{1.118041in}}%
\pgfpathlineto{\pgfqpoint{5.307510in}{1.110919in}}%
\pgfpathlineto{\pgfqpoint{5.309958in}{1.150023in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{1.144174in}}%
\pgfpathlineto{\pgfqpoint{5.314855in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{5.317303in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{5.319751in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{5.324648in}{1.096816in}}%
\pgfpathlineto{\pgfqpoint{5.327096in}{1.125388in}}%
\pgfpathlineto{\pgfqpoint{5.329544in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{5.331993in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{5.339337in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{5.354027in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{5.363820in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{5.368717in}{1.143885in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.373614in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{5.378510in}{1.090720in}}%
\pgfpathlineto{\pgfqpoint{5.380959in}{1.075294in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{5.385855in}{1.099697in}}%
\pgfpathlineto{\pgfqpoint{5.388303in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{5.390752in}{1.147475in}}%
\pgfpathlineto{\pgfqpoint{5.393200in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{5.395648in}{1.151076in}}%
\pgfpathlineto{\pgfqpoint{5.398097in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{1.170379in}}%
\pgfpathlineto{\pgfqpoint{5.402993in}{1.186015in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.181036in}}%
\pgfpathlineto{\pgfqpoint{5.407890in}{1.122950in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{1.181645in}}%
\pgfpathlineto{\pgfqpoint{5.415235in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{5.417683in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{5.420131in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{5.425028in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{5.434821in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{5.442166in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{5.444614in}{1.205909in}}%
\pgfpathlineto{\pgfqpoint{5.447062in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{5.449511in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{5.451959in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{5.456856in}{1.188228in}}%
\pgfpathlineto{\pgfqpoint{5.459304in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{5.461752in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{5.464201in}{1.229599in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{1.211567in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{5.471545in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{5.473994in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{5.476442in}{1.300955in}}%
\pgfpathlineto{\pgfqpoint{5.478890in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{5.483787in}{1.304498in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{5.488684in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{1.284085in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.298325in}}%
\pgfpathlineto{\pgfqpoint{5.496028in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{5.498477in}{1.315524in}}%
\pgfpathlineto{\pgfqpoint{5.500925in}{1.322770in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{5.505822in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{5.510718in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{5.513166in}{1.309207in}}%
\pgfpathlineto{\pgfqpoint{5.515615in}{1.325314in}}%
\pgfpathlineto{\pgfqpoint{5.518063in}{1.299142in}}%
\pgfpathlineto{\pgfqpoint{5.522960in}{1.211428in}}%
\pgfpathlineto{\pgfqpoint{5.525408in}{1.207084in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{1.221842in}}%
\pgfpathlineto{\pgfqpoint{5.530305in}{1.174161in}}%
\pgfpathlineto{\pgfqpoint{5.532753in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{5.535201in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{5.537649in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{5.540098in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{5.542546in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{5.544994in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{5.547443in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{5.552339in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{5.557236in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{5.559684in}{1.144449in}}%
\pgfpathlineto{\pgfqpoint{5.562132in}{1.161623in}}%
\pgfpathlineto{\pgfqpoint{5.564581in}{1.150815in}}%
\pgfpathlineto{\pgfqpoint{5.567029in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{5.571926in}{1.064028in}}%
\pgfpathlineto{\pgfqpoint{5.574374in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{5.579270in}{1.114835in}}%
\pgfpathlineto{\pgfqpoint{5.581719in}{1.083226in}}%
\pgfpathlineto{\pgfqpoint{5.584167in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{5.591512in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.054857in}}%
\pgfpathlineto{\pgfqpoint{5.603753in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{5.606202in}{1.100430in}}%
\pgfpathlineto{\pgfqpoint{5.608650in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{5.611098in}{1.088641in}}%
\pgfpathlineto{\pgfqpoint{5.613547in}{1.067294in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.061426in}}%
\pgfpathlineto{\pgfqpoint{5.618443in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{5.620891in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{5.623340in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{5.625788in}{1.087813in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{1.082334in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{5.638030in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.642926in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{5.650271in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.652719in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{5.657616in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{5.660064in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{5.664961in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{5.667409in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{1.071116in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{1.137999in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{5.677202in}{1.159983in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{5.684547in}{1.104630in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{5.689444in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{1.134145in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{1.128141in}}%
\pgfpathlineto{\pgfqpoint{5.699237in}{1.155564in}}%
\pgfpathlineto{\pgfqpoint{5.701685in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{1.103203in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{1.098691in}}%
\pgfpathlineto{\pgfqpoint{5.709030in}{1.116523in}}%
\pgfpathlineto{\pgfqpoint{5.711478in}{1.115912in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{1.090451in}}%
\pgfpathlineto{\pgfqpoint{5.721272in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{5.723720in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{1.105445in}}%
\pgfpathlineto{\pgfqpoint{5.728616in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{1.108733in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.094677in}}%
\pgfpathlineto{\pgfqpoint{5.743306in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{5.748203in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{1.048473in}}%
\pgfpathlineto{\pgfqpoint{5.753099in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{5.755548in}{1.066685in}}%
\pgfpathlineto{\pgfqpoint{5.757996in}{1.067041in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{1.077564in}}%
\pgfpathlineto{\pgfqpoint{5.765341in}{1.202214in}}%
\pgfpathlineto{\pgfqpoint{5.772686in}{1.100895in}}%
\pgfpathlineto{\pgfqpoint{5.775134in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{1.088484in}}%
\pgfpathlineto{\pgfqpoint{5.782479in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{1.111823in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.102828in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{5.794720in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{5.799617in}{1.069119in}}%
\pgfpathlineto{\pgfqpoint{5.802065in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{5.804514in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{5.809410in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{5.811859in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{5.814307in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{5.819203in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{5.821652in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{5.826548in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{5.831445in}{1.196484in}}%
\pgfpathlineto{\pgfqpoint{5.833893in}{1.160715in}}%
\pgfpathlineto{\pgfqpoint{5.836341in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{1.134860in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{5.846135in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{5.848583in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{5.851031in}{1.093015in}}%
\pgfpathlineto{\pgfqpoint{5.853480in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{5.858376in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{5.860824in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{5.870618in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{5.873066in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{5.877962in}{1.095919in}}%
\pgfpathlineto{\pgfqpoint{5.880411in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{1.135209in}}%
\pgfpathlineto{\pgfqpoint{5.885307in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{5.887756in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{5.892652in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{5.895101in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{5.897549in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{5.899997in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{1.101868in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{5.909790in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{5.914687in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{1.180572in}}%
\pgfpathlineto{\pgfqpoint{5.922032in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{5.924480in}{1.191595in}}%
\pgfpathlineto{\pgfqpoint{5.926928in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{5.931825in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{5.934273in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{5.936722in}{1.234722in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{5.941618in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.258606in}}%
\pgfpathlineto{\pgfqpoint{5.948963in}{1.267821in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{5.953860in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{5.956308in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{5.958756in}{1.271298in}}%
\pgfpathlineto{\pgfqpoint{5.961205in}{1.279827in}}%
\pgfpathlineto{\pgfqpoint{5.963653in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{5.966101in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{5.970998in}{1.369724in}}%
\pgfpathlineto{\pgfqpoint{5.973446in}{1.371445in}}%
\pgfpathlineto{\pgfqpoint{5.975894in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{5.978343in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{5.980791in}{1.371893in}}%
\pgfpathlineto{\pgfqpoint{5.985687in}{1.466320in}}%
\pgfpathlineto{\pgfqpoint{5.988136in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{5.990584in}{1.455413in}}%
\pgfpathlineto{\pgfqpoint{5.993032in}{1.462654in}}%
\pgfpathlineto{\pgfqpoint{5.995481in}{1.453413in}}%
\pgfpathlineto{\pgfqpoint{6.002826in}{1.363582in}}%
\pgfpathlineto{\pgfqpoint{6.005274in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{6.007722in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.373526in}}%
\pgfpathlineto{\pgfqpoint{6.010170in}{1.373526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

